Nuclear Atomic Norm for parametric estimation of sparse channels

Parametric channel estimation in mmWave not only enables the anticipated large spectral efficiency gains of \acs{MIMO} systems but also reveals important propagation parameters, allowing for a low complexity representation of the channel matrix. In this work, we propose to use atomic norm as a gridless multidimensional spectral estimation approach to address parametric channel estimation where both AoD and AoA are identified. The conditions for recovery of the propagation parameters are given depending on properties of the measurement matrix, and on structural features such as the antenna geometry or the number of scatters to resolve. The proposed methodology is compared against several state-of-the-art parametric approaches.

==> figures/1000/channel_error_rand_k_3_4_5_P_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%

\pgfplotsset{
    legend image with text/.style={
        legend image code/.code={%
            \node[anchor=center] at (0.3cm,0cm) {#1};
        }
    },
}



\begin{tikzpicture}

\begin{axis}[%
width=0.6\figurewidth,
height=0.6\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-20,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={SNR(dB)},
ymode=log,
ymin=1e-07,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\frac{1}{\Tu}\E\{\|\mihu - \widehat{\mih}_u\|_2^2\}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend columns=6, 
legend style={
            % the /tikz/ prefix is necessary here...
            % otherwise, it might end-up with `/pgfplots/column 2`
            % which is not what we want. compare pgfmanual.pdf
    /tikz/column 5/.style={
        column sep=5pt,
    },
},
legend style={at={(0.0,1.42)}, anchor=north west, legend cell align=left, align=left, draw=none}
]

\addlegendimage{legend image with text={\tiny \ANnoisy}}
\addlegendentry{}
\addlegendimage{legend image with text={\tiny \music{}}}
\addlegendentry{}
\addlegendimage{legend image with text={\tiny \omp{}}}
\addlegendentry{}
\addlegendimage{legend image with text={\tiny \iic{}}}
\addlegendentry{}
\addlegendimage{legend image with text={\tiny \mmse{}}}
\addlegendentry{}
\addlegendimage{legend image with text={\tiny \ls{}}}
\addlegendentry{}


\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	8.65398237758953e-05\\
-5	6.99598136941185e-05\\
-3	6.18625674640996e-05\\
0	4.88319728052557e-05\\
3	3.65900395984296e-05\\
5	2.97212543337502e-05\\
10	1.72709355319138e-05\\
20	5.94349097037379e-06\\
30	2.30083850632189e-06\\
50	9.80470411415975e-07\\
100	1.05084977071854e-06\\
};
\addlegendentry{}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.00232570363131723\\
-5	0.000689036524236813\\
-3	0.00041570300454898\\
0	0.000227531276349268\\
3	0.00012337767540489\\
5	9.4259444807361e-05\\
10	5.74854372682941e-05\\
20	4.73480996357118e-05\\
30	4.68215384815067e-05\\
50	4.41211656297535e-05\\
100	4.37843734910098e-05\\
};
\addlegendentry{}

\addplot [color=green, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.000573288727747353\\
-5	0.000222428442259901\\
-3	0.000161109149037268\\
0	0.000103155835307616\\
3	7.13219170451848e-05\\
5	5.53361782964781e-05\\
10	3.53673397115113e-05\\
20	2.75058218828293e-05\\
30	2.6223295460601e-05\\
50	2.59085652524895e-05\\
100	2.59549979543638e-05\\
};
\addlegendentry{}

\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.000277141913515133\\
-5	0.000106144345571591\\
-3	8.27579846287491e-05\\
0	6.2711353951155e-05\\
3	5.31929725350264e-05\\
5	4.79289539950951e-05\\
10	3.56835062362366e-05\\
20	2.37931588478085e-05\\
30	2.19654776814376e-05\\
50	2.22904069817184e-05\\
100	2.22577612958257e-05\\
};
\addlegendentry{}

\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	9.0533150112527e-05\\
-5	8.20069158410118e-05\\
-3	7.67286397973141e-05\\
0	6.72263215617708e-05\\
3	5.70511729894307e-05\\
5	5.0641857070768e-05\\
10	3.78568706322981e-05\\
20	2.59676531548677e-05\\
30	2.29431809084509e-05\\
50	2.24484632522507e-05\\
100	2.24431553477018e-05\\
};
\addlegendentry{}

\addplot [color=mycolor2, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	0.0327868921727097\\
-5	0.0119165069482704\\
-3	0.00835075105262704\\
0	0.00530687064848348\\
3	0.00377885233945863\\
5	0.00321118612378977\\
10	0.00254536048944834\\
20	0.0022649378667904\\
30	0.00223554480386336\\
50	0.00223170661013227\\
100	0.00223158507282875\\
};
\addlegendentry{\tiny $\K=3$}

\addplot [color=blue, dashed, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	8.50307709850494e-05\\
-5	7.07321063173752e-05\\
-3	6.34888770517848e-05\\
0	5.16488842040756e-05\\
3	3.99542935199054e-05\\
5	3.29704015912597e-05\\
10	2.02531158954681e-05\\
20	9.12197804199976e-06\\
30	5.08175110966707e-06\\
50	3.47144804279635e-06\\
100	3.44304133409262e-06\\
};
\addlegendentry{}

\addplot [color=red, dashed, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.00435360183856274\\
-5	0.0014642252048347\\
-3	0.000937750209378135\\
0	0.000447239409908717\\
3	0.000224680811967663\\
5	0.000158787097580315\\
10	6.84541541830648e-05\\
20	5.40799836292866e-05\\
30	5.20797128023638e-05\\
50	5.01249229227979e-05\\
100	5.03977142806274e-05\\
};
\addlegendentry{}

\addplot [color=green, dashed, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.000751038022134935\\
-5	0.000283189487195284\\
-3	0.000198992438666056\\
0	0.00012575007672274\\
3	8.38315623186527e-05\\
5	6.51811275079716e-05\\
10	3.84384805075061e-05\\
20	2.84693719906229e-05\\
30	2.64759285923118e-05\\
50	2.65722299980117e-05\\
100	2.65995226681407e-05\\
};
\addlegendentry{}

\addplot [color=black, dashed, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.000312488184622255\\
-5	0.000117119893336315\\
-3	8.88125388490991e-05\\
0	6.91635529475407e-05\\
3	5.78162390021779e-05\\
5	5.21727640870536e-05\\
10	4.05930671159494e-05\\
20	2.73973260194657e-05\\
30	2.47724623452427e-05\\
50	2.39265626541884e-05\\
100	2.42514151330793e-05\\
};
\addlegendentry{}

\addplot [color=mycolor1, dashed, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	8.71611435845886e-05\\
-5	7.95243850272454e-05\\
-3	7.46548859578244e-05\\
0	6.57384237238384e-05\\
3	5.60614533131928e-05\\
5	4.99247674068876e-05\\
10	3.76171219262949e-05\\
20	2.60221154343331e-05\\
30	2.30174629280723e-05\\
50	2.25226040233202e-05\\
100	2.25172957642238e-05\\
};
\addlegendentry{}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	0.0326211742488078\\
-5	0.0117753541128274\\
-3	0.00821608990261515\\
0	0.00517953177743782\\
3	0.00365669724493921\\
5	0.00309161541578945\\
10	0.00243015814054923\\
20	0.00215357342317691\\
30	0.00212539401246452\\
50	0.00212206097448346\\
100	0.00212199538810296\\
};
\addlegendentry{\tiny $\K=4$}

\addplot [color=blue, dotted, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	8.69078997612932e-05\\
-5	7.3213910630976e-05\\
-3	6.61991244810668e-05\\
0	5.47213964872472e-05\\
3	4.30297181471815e-05\\
5	3.58555185657628e-05\\
10	2.22458244888077e-05\\
20	1.02368543110608e-05\\
30	5.84806660094512e-06\\
50	4.00486472505708e-06\\
100	3.94272351797675e-06\\
};
\addlegendentry{}

\addplot [color=red, dotted, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.00327183723289346\\
-5	0.00104414970799644\\
-3	0.000742808137675988\\
0	0.000391302400187911\\
3	0.00021545495595119\\
5	0.000185738448224066\\
10	9.38971608920506e-05\\
20	5.89350246066273e-05\\
30	5.28436920908173e-05\\
50	5.45600439764426e-05\\
100	5.49469585666322e-05\\
};
\addlegendentry{}

\addplot [color=green, dotted, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.000875303416521713\\
-5	0.000327687650310214\\
-3	0.000228475652554543\\
0	0.000177019246733745\\
3	9.69872089274151e-05\\
5	8.55087630441114e-05\\
10	6.06688235376344e-05\\
20	2.77992977271908e-05\\
30	2.64247714292659e-05\\
50	2.56795963123139e-05\\
100	2.56481669812998e-05\\
};
\addlegendentry{}

\addplot [color=black, dotted, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.000350319719404536\\
-5	0.000129487212360687\\
-3	9.95390805245659e-05\\
0	7.70968516971556e-05\\
3	6.50832271902851e-05\\
5	5.82805283961693e-05\\
10	4.67413266348175e-05\\
20	3.10826784635883e-05\\
30	2.67931320489534e-05\\
50	2.62703762760779e-05\\
100	2.74060602024273e-05\\
};
\addlegendentry{}

\addplot [color=mycolor1, dotted, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	8.81601769767922e-05\\
-5	8.02260304196991e-05\\
-3	7.52246795542686e-05\\
0	6.61371509758738e-05\\
3	5.63313225844552e-05\\
5	5.01223554275729e-05\\
10	3.7652810449747e-05\\
20	2.59727916160857e-05\\
30	2.29969108085743e-05\\
50	2.25034800836261e-05\\
100	2.24981717258614e-05\\
};
\addlegendentry{}

\addplot [color=mycolor2, dotted, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	0.0325705218249712\\
-5	0.0117299062362454\\
-3	0.00817201740408834\\
0	0.0051370106328561\\
3	0.00361527437484299\\
5	0.0030507400935592\\
10	0.00239020833224114\\
20	0.00211443674279432\\
30	0.00208651446570929\\
50	0.00208328845388352\\
100	0.0020832347216929\\
};
\addlegendentry{\tiny $\K=5$}

\end{axis}
\end{tikzpicture}%

==> figures/1000/channel_error_rand_k_3_4_5_P_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\figurewidth,
height=0.6\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-20,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={SNR(dB)},
ymode=log,
ymin=1e-12,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={MSE Freq},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={
            % the /tikz/ prefix is necessary here...
            % otherwise, it might end-up with `/pgfplots/column 2`
            % which is not what we want. compare pgfmanual.pdf
    /tikz/column 5/.style={
        column sep=5pt,
    },
},
legend style={at={(0.0,1.32)}, anchor=north west, legend cell align=left, align=left, draw=none}
]
\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	8.51577121089923e-05\\
-5	6.19619217436648e-05\\
-3	5.13817517701683e-05\\
0	3.6866692394312e-05\\
3	2.5457621803608e-05\\
5	1.96679196179074e-05\\
10	9.67513338023658e-06\\
20	1.93952168046886e-06\\
30	4.67174485777485e-07\\
50	5.64250765447083e-08\\
100	4.82412747604667e-12\\
};
%\addlegendentry{data1}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.000538610454361276\\
-5	0.000228157630546998\\
-3	0.000169526769967207\\
0	0.000127677459848088\\
3	9.80363598472965e-05\\
5	9.79922657423261e-05\\
10	6.53943020700803e-05\\
20	4.17463567139651e-05\\
30	2.54139838482907e-05\\
50	1.97101459585304e-05\\
100	2.46252893139566e-05\\
};
%\addlegendentry{data2}

\addplot [color=green, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.000406654662981815\\
-5	0.000196688103575432\\
-3	0.000161267612579804\\
0	0.000125736620889712\\
3	0.000103126756700626\\
5	9.1452221961934e-05\\
10	6.13749031039253e-05\\
20	2.63891626725551e-05\\
30	1.15565192210731e-05\\
50	9.12115762263932e-06\\
100	9.07304986702601e-06\\
};
%\addlegendentry{data3}

\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.000164687094815971\\
-5	7.27071095066383e-05\\
-3	6.1807589194085e-05\\
0	5.2137673002398e-05\\
3	4.57493592581245e-05\\
5	4.21088968749473e-05\\
10	2.98061507507446e-05\\
20	1.82704160442488e-05\\
30	1.64359638178137e-05\\
50	1.80056386966581e-05\\
100	1.80164601023292e-05\\
};
%\addlegendentry{data4}

\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	8.75763788137271e-05\\
-5	7.61619027133609e-05\\
-3	6.97418396479009e-05\\
0	5.89036583541485e-05\\
3	4.79575863519291e-05\\
5	4.1311446851633e-05\\
10	2.84411716312303e-05\\
20	1.43109830780702e-05\\
30	5.6405773786235e-06\\
50	2.11164555249487e-07\\
100	2.20597932331909e-12\\
};
%\addlegendentry{data5}

\addplot [color=mycolor2, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	0.22059815302156\\
-5	0.0697592611174485\\
-3	0.0440151181475657\\
0	0.022059815302156\\
3	0.0110560978056161\\
5	0.00697592611174485\\
10	0.0022059815302156\\
20	0.00022059815302156\\
30	2.20598153021561e-05\\
50	2.20598153021567e-07\\
100	2.20598153023691e-12\\
};
%\addlegendentry{data6}

\addplot [color=blue, dashed, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	8.37977318947287e-05\\
-5	6.37175117452516e-05\\
-3	5.39445408252086e-05\\
0	3.99490410649508e-05\\
3	2.83069668950925e-05\\
5	2.22127553484892e-05\\
10	1.16742788733188e-05\\
20	2.89431862279085e-06\\
30	9.2117279529924e-07\\
50	1.13102158541055e-07\\
100	2.1375635663812e-12\\
};
%\addlegendentry{data7}

\addplot [color=red, dashed, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.00344865574653374\\
-5	0.00113262691140659\\
-3	0.000763706223284194\\
0	0.000417740343666204\\
3	0.000235549823405293\\
5	0.000174120260017437\\
10	9.07940264804725e-05\\
20	4.54266106041353e-05\\
30	2.6953257208162e-05\\
50	2.1462943818483e-05\\
100	2.58204273869448e-05\\
};
%\addlegendentry{data8}

\addplot [color=green, dashed, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.000539908735767655\\
-5	0.000244619347506418\\
-3	0.000193009077510777\\
0	0.000142194401014655\\
3	0.000113503037554775\\
5	0.000100263327984901\\
10	6.4908467283397e-05\\
20	2.79828173303838e-05\\
30	1.17633002934671e-05\\
50	9.11926400686554e-06\\
100	9.05236665230762e-06\\
};
%\addlegendentry{data9}

\addplot [color=black, dashed, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.000187515324737417\\
-5	7.98119003432044e-05\\
-3	6.63171588606529e-05\\
0	5.52126482522758e-05\\
3	4.88174504880122e-05\\
5	4.45074852916452e-05\\
10	3.38999992382322e-05\\
20	2.08470079558115e-05\\
30	1.8716885126862e-05\\
50	1.93440603554036e-05\\
100	1.8542761387396e-05\\
};
%\addlegendentry{data10}

\addplot [color=mycolor1, dashed, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	8.41646853326858e-05\\
-5	7.3651089075754e-05\\
-3	6.7657384399999e-05\\
0	5.74389003764252e-05\\
3	4.70131936184281e-05\\
5	4.06347090020858e-05\\
10	2.81680421018618e-05\\
20	1.41984438468139e-05\\
30	5.56510358028509e-06\\
50	2.11521287842618e-07\\
100	2.20599701904595e-12\\
};
%\addlegendentry{data11}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	0.22059815302156\\
-5	0.0697592611174485\\
-3	0.0440151181475657\\
0	0.022059815302156\\
3	0.0110560978056161\\
5	0.00697592611174485\\
10	0.0022059815302156\\
20	0.00022059815302156\\
30	2.2059815302156e-05\\
50	2.20598153021561e-07\\
100	2.20598153022077e-12\\
};
%\addlegendentry{data12}

\addplot [color=blue, dotted, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	8.6093024665397e-05\\
-5	6.71338149089717e-05\\
-3	5.78714732967461e-05\\
0	4.41026887211829e-05\\
3	3.19980149057895e-05\\
5	2.54305614270756e-05\\
10	1.38975570281507e-05\\
20	4.0807077783817e-06\\
30	1.8475241476708e-06\\
50	1.98997636965411e-07\\
100	3.72226961446009e-12\\
};
%\addlegendentry{data13}

\addplot [color=red, dotted, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.026604690137028\\
-5	0.00865853840913872\\
-3	0.00552422281143898\\
0	0.00277290832918061\\
3	0.00143429032833318\\
5	0.000898978260506576\\
10	0.000290856363702029\\
20	6.12658750743078e-05\\
30	2.68190124385272e-05\\
50	1.69660362165416e-05\\
100	2.82120070341671e-05\\
};
%\addlegendentry{data14}

\addplot [color=green, dotted, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.000651801621040272\\
-5	0.000285218718670018\\
-3	0.000219644181950351\\
0	0.000158765078227769\\
3	0.000122315957631686\\
5	0.000107722328333267\\
10	7.10641336752269e-05\\
20	2.93843078714407e-05\\
30	1.14385392542129e-05\\
50	8.18657145838201e-06\\
100	8.27690892044622e-06\\
};
%\addlegendentry{data15}

\addplot [color=black, dotted, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.000203677340983981\\
-5	8.7827678837917e-05\\
-3	7.26779980088337e-05\\
0	6.06272354114462e-05\\
3	5.30794472208327e-05\\
5	4.82352033231967e-05\\
10	3.64929653251501e-05\\
20	2.29336825589365e-05\\
30	1.92045795134858e-05\\
50	1.94565078044024e-05\\
100	1.96280709757452e-05\\
};
%\addlegendentry{data16}

\addplot [color=mycolor1, dotted, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	8.53344738070874e-05\\
-5	7.4692670122516e-05\\
-3	6.86192178579855e-05\\
0	5.82577549920851e-05\\
3	4.76761000747092e-05\\
5	4.1196918697315e-05\\
10	2.85513061464619e-05\\
20	1.46611047688398e-05\\
30	5.97383591066196e-06\\
50	2.12279553109501e-07\\
100	2.20598964350115e-12\\
};
%\addlegendentry{data17}

\addplot [color=mycolor2, dotted, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	0.22059815302156\\
-5	0.0697592611174485\\
-3	0.0440151181475657\\
0	0.022059815302156\\
3	0.0110560978056161\\
5	0.00697592611174485\\
10	0.0022059815302156\\
20	0.00022059815302156\\
30	2.2059815302156e-05\\
50	2.20598153021561e-07\\
100	2.20598153021842e-12\\
};
%\addlegendentry{data18}

\end{axis}
\end{tikzpicture}%

==> figures/1000/channel_error_rand_k_3_4_5_P_6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\figurewidth,
height=0.6\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-20,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={SNR(dB)},
ymode=log,
ymin=1e-14,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={MSE Freq},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={
            % the /tikz/ prefix is necessary here...
            % otherwise, it might end-up with `/pgfplots/column 2`
            % which is not what we want. compare pgfmanual.pdf
    /tikz/column 5/.style={
        column sep=5pt,
    },
},
legend style={at={(0.0,1.32)}, anchor=north west, legend cell align=left, align=left, draw=none}
]
\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	7.56783473596927e-05\\
-5	4.6797101564503e-05\\
-3	3.6236419449998e-05\\
0	2.37927984561566e-05\\
3	1.52083158360415e-05\\
5	1.10337389864294e-05\\
10	4.57296794854702e-06\\
20	6.50684208080194e-07\\
30	8.00276301859184e-08\\
50	9.70790153016077e-10\\
100	1.13103947909131e-14\\
};
%\addlegendentry{data1}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.000205199779977285\\
-5	0.00010123286282041\\
-3	7.6170548994252e-05\\
0	5.27871591477069e-05\\
3	4.01532106437701e-05\\
5	3.56622355429024e-05\\
10	3.17410412601758e-05\\
20	1.91343875546889e-05\\
30	1.78324935219261e-05\\
50	2.25721969709375e-05\\
100	2.3333535490762e-05\\
};
%\addlegendentry{data2}

\addplot [color=green, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.00030360153402926\\
-5	0.00012215168443008\\
-3	8.48360419892445e-05\\
0	4.95460070771056e-05\\
3	2.81798027739437e-05\\
5	2.08271695536361e-05\\
10	1.24593457192739e-05\\
20	9.20182985780633e-06\\
30	8.66614130226737e-06\\
50	8.59087258966613e-06\\
100	8.59268028587828e-06\\
};
%\addlegendentry{data3}

\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.000103609392750375\\
-5	5.71834260438865e-05\\
-3	5.04854805109348e-05\\
0	4.47350670825955e-05\\
3	4.0635397159601e-05\\
5	3.67853699889319e-05\\
10	2.4502659508784e-05\\
20	1.3855846495554e-05\\
30	1.23125668947899e-05\\
50	1.26033666736819e-05\\
100	1.26572323777525e-05\\
};
%\addlegendentry{data4}

\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	8.52004379791961e-05\\
-5	7.07267439123793e-05\\
-3	6.28449263916943e-05\\
0	5.00675695048853e-05\\
3	3.77801025294293e-05\\
5	3.05079216446211e-05\\
10	1.63693655007402e-05\\
20	2.96254239016106e-06\\
30	3.339322322842e-07\\
50	3.39467321225312e-09\\
100	3.39645975949845e-14\\
};
%\addlegendentry{data5}

\addplot [color=mycolor2, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	0.00339646400396669\\
-5	0.00107405622433099\\
-3	0.000677683663126304\\
0	0.000339646400396669\\
3	0.000170226439826267\\
5	0.000107405622433099\\
10	3.39646400396669e-05\\
20	3.39646400396669e-06\\
30	3.39646400396669e-07\\
50	3.39646400396671e-09\\
100	3.39646400397327e-14\\
};
%\addlegendentry{data6}

\addplot [color=blue, dashed, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	7.6058072343047e-05\\
-5	4.97467819035237e-05\\
-3	3.93682465603316e-05\\
0	2.65103921178055e-05\\
3	1.72546479319999e-05\\
5	1.27242331965671e-05\\
10	5.47489054795334e-06\\
20	8.36295748977373e-07\\
30	1.04961685852795e-07\\
50	1.25675735078873e-09\\
100	2.58454472540033e-14\\
};
%\addlegendentry{data7}

\addplot [color=red, dashed, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.000373626890107423\\
-5	0.000155546413155824\\
-3	0.000110383688924158\\
0	7.17988277098085e-05\\
3	5.13413697724356e-05\\
5	4.37322586072658e-05\\
10	3.12913323992721e-05\\
20	1.9917313097657e-05\\
30	2.04508326034576e-05\\
50	2.20041361052407e-05\\
100	2.40869488883766e-05\\
};
%\addlegendentry{data8}

\addplot [color=green, dashed, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.000366886264775677\\
-5	0.000145555823433237\\
-3	0.000100625996119934\\
0	5.81354495203728e-05\\
3	3.3154642435164e-05\\
5	2.3413066364258e-05\\
10	1.29176673808317e-05\\
20	8.95674722410285e-06\\
30	8.78612660728175e-06\\
50	8.6890176974258e-06\\
100	8.68191909806152e-06\\
};
%\addlegendentry{data9}

\addplot [color=black, dashed, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.000117393227439905\\
-5	6.33153885109148e-05\\
-3	5.55600745355938e-05\\
0	4.79535788198388e-05\\
3	4.19905618132487e-05\\
5	3.76117463302751e-05\\
10	2.78923433327277e-05\\
20	1.56725728307887e-05\\
30	1.20783212345315e-05\\
50	1.21189630837049e-05\\
100	1.21203753274862e-05\\
};
%\addlegendentry{data10}

\addplot [color=mycolor1, dashed, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	8.17334638886732e-05\\
-5	6.81551841243045e-05\\
-3	6.07157873044991e-05\\
0	4.86018614318783e-05\\
3	3.68893427216658e-05\\
5	2.99177442122919e-05\\
10	1.62219695497e-05\\
20	2.96733101936385e-06\\
30	3.34218618574633e-07\\
50	3.39486881240841e-09\\
100	3.39646033088437e-14\\
};
%\addlegendentry{data11}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	0.00339646400396669\\
-5	0.00107405622433099\\
-3	0.000677683663126304\\
0	0.000339646400396669\\
3	0.000170226439826267\\
5	0.000107405622433099\\
10	3.39646400396669e-05\\
20	3.39646400396669e-06\\
30	3.39646400396669e-07\\
50	3.3964640039667e-09\\
100	3.39646400397043e-14\\
};
%\addlegendentry{data12}

\addplot [color=blue, dotted, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	7.92494596037205e-05\\
-5	5.41344257584703e-05\\
-3	4.3761568605903e-05\\
0	3.01116083075599e-05\\
3	1.97557710663873e-05\\
5	1.4617325111555e-05\\
10	6.40492774077698e-06\\
20	9.80862586243001e-07\\
30	1.24723768943692e-07\\
50	1.53675009289812e-09\\
100	2.11646386414089e-14\\
};
%\addlegendentry{data13}

\addplot [color=red, dotted, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.000498557619873926\\
-5	0.000193126245301817\\
-3	0.000134393996537113\\
0	8.29068432917156e-05\\
3	5.5117703048125e-05\\
5	4.4671249616958e-05\\
10	3.25949856572054e-05\\
20	1.92093967921285e-05\\
30	1.64409565563946e-05\\
50	2.05040109674538e-05\\
100	2.62583364895919e-05\\
};
%\addlegendentry{data14}

\addplot [color=green, dotted, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.000434650466677717\\
-5	0.000169898692654472\\
-3	0.000118207383345132\\
0	6.72601091299823e-05\\
3	3.84183026874851e-05\\
5	2.67549643942876e-05\\
10	1.32400886645822e-05\\
20	8.00763467611772e-06\\
30	7.63277396879189e-06\\
50	7.81793685306873e-06\\
100	7.82182934047901e-06\\
};
%\addlegendentry{data15}

\addplot [color=black, dotted, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.000132608443086017\\
-5	7.03775395320486e-05\\
-3	6.16874395863874e-05\\
0	5.31309193403106e-05\\
3	4.59359638189198e-05\\
5	4.0829856890763e-05\\
10	2.92545603036284e-05\\
20	1.70211352552383e-05\\
30	1.32625907935374e-05\\
50	1.29932725829187e-05\\
100	1.24917028846731e-05\\
};
%\addlegendentry{data16}

\addplot [color=mycolor1, dotted, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	8.28655469495564e-05\\
-5	6.91341672066802e-05\\
-3	6.15919220384934e-05\\
0	4.92646266815957e-05\\
3	3.72857666904447e-05\\
5	3.01403202262471e-05\\
10	1.61764309721548e-05\\
20	2.9434473923286e-06\\
30	3.33892854456687e-07\\
50	3.39519963262259e-09\\
100	3.39646162793576e-14\\
};
%\addlegendentry{data17}

\addplot [color=mycolor2, dotted, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	0.00339646400396669\\
-5	0.00107405622433099\\
-3	0.000677683663126304\\
0	0.000339646400396669\\
3	0.000170226439826267\\
5	0.000107405622433099\\
10	3.39646400396669e-05\\
20	3.39646400396669e-06\\
30	3.39646400396669e-07\\
50	3.3964640039667e-09\\
100	3.39646400396904e-14\\
};
%\addlegendentry{data18}

\end{axis}
\end{tikzpicture}%

==> figures/1000/freq_error_bin_complex_k_3_4_5_P_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{
    legend image with text/.style={
        legend image code/.code={%
            \node[anchor=center] at (0.3cm,0cm) {#1};
        }
    },
}



\begin{tikzpicture}

\begin{axis}[%
width=0.6\figurewidth,
height=0.6\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-20,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={SNR(dB)},
ymode=log,
ymin=0.00280483771316155,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\error$},
%ylabel={$\dd_l$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend columns=4, 
legend style={
            % the /tikz/ prefix is necessary here...
            % otherwise, it might end-up with `/pgfplots/column 2`
            % which is not what we want. compare pgfmanual.pdf
    /tikz/column 5/.style={
        column sep=5pt,
    },
},
legend style={at={(0.0,1.42)}, anchor=north west, legend cell align=left, align=left, draw=none}
]

\addlegendimage{legend image with text={\tiny \ANnoisy}}
\addlegendentry{}
\addlegendimage{legend image with text={\tiny \music{}}}
\addlegendentry{}
\addlegendimage{legend image with text={\tiny \omp{}}}
\addlegendentry{}
\addlegendimage{legend image with text={\tiny \iic{}}}
\addlegendentry{}


\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.0489113505840667\\
-5	0.0383678991128515\\
-3	0.0332986952548377\\
0	0.0249625326476441\\
3	0.017939133379666\\
5	0.014791916236625\\
10	0.00976982637913144\\
20	0.00609440675144853\\
30	0.00454338976026332\\
50	0.00346369576447685\\
100	0.00280483771316155\\
};
\addlegendentry{}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0749235034482485\\
-5	0.065429184676128\\
-3	0.0612799773462954\\
0	0.0569831129331678\\
3	0.0541841037135776\\
5	0.0532060778184603\\
10	0.0519967331488201\\
20	0.0518463486585213\\
30	0.0524783053525296\\
50	0.0520348696921623\\
100	0.0519836039187765\\
};
\addlegendentry{}

\addplot [color=green, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0559801587301588\\
-5	0.0462545351473923\\
-3	0.0421848072562358\\
0	0.0344631519274376\\
3	0.0269195011337868\\
5	0.0236598639455782\\
10	0.0186332199546485\\
20	0.0168526077097505\\
30	0.0166405895691609\\
50	0.0166865079365078\\
100	0.0166836734693877\\
};
\addlegendentry{}

\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0645798771924165\\
-5	0.0543894019828577\\
-3	0.0529704053047833\\
0	0.0510232392552363\\
3	0.046038530564689\\
5	0.0430729845475209\\
10	0.03460748316832\\
20	0.0197134715162166\\
30	0.0142312748967432\\
50	0.0141996027687641\\
100	0.0141419263462568\\
};
\addlegendentry{\tiny $\K=3$}

\addplot [color=blue, dashed, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.0456718227474688\\
-5	0.0383747685620192\\
-3	0.0343141902616979\\
0	0.0278035560544752\\
3	0.0212965599989421\\
5	0.0175839515480342\\
10	0.0113135651178689\\
20	0.00737941375675471\\
30	0.00502513486213428\\
50	0.00394497266973714\\
100	0.00319589014452513\\
};
\addlegendentry{}

\addplot [color=red, dashed, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0728625318887189\\
-5	0.0679482970748487\\
-3	0.065794707249994\\
0	0.0620505484950157\\
3	0.0592469833423029\\
5	0.0576247111923677\\
10	0.0534086586071524\\
20	0.048716328982365\\
30	0.0485308968791891\\
50	0.0489792998125483\\
100	0.048801675466493\\
};
\addlegendentry{}

\addplot [color=green, dashed, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0495599489795919\\
-5	0.0440072278911565\\
-3	0.0401390306122449\\
0	0.0340238095238095\\
3	0.0289268707482993\\
5	0.0255272108843537\\
10	0.0199757653061224\\
20	0.0178949829931972\\
30	0.0176874999999999\\
50	0.0173937074829931\\
100	0.0174574829931971\\
};
\addlegendentry{}

\addplot [color=black, dashed, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0685947628616015\\
-5	0.0612722536656584\\
-3	0.0591750397280046\\
0	0.056356943797493\\
3	0.0517285884156873\\
5	0.048207091298415\\
10	0.0369342319936733\\
20	0.0223583808527506\\
30	0.0162438795740387\\
50	0.0140668666204068\\
100	0.0137796114289663\\
};
\addlegendentry{\tiny $\K=4$}


\addplot [color=blue, dotted, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.0421525488124334\\
-5	0.0362916279839935\\
-3	0.0329964245974687\\
0	0.0278995255405752\\
3	0.0214752546029162\\
5	0.0181908563547955\\
10	0.0119613838430726\\
20	0.00736451056736914\\
30	0.005034226925961\\
50	0.00388876647193825\\
100	0.00307156806669364\\
};
\addlegendentry{}

\addplot [color=red, dotted, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0693530131897068\\
-5	0.0653930937021151\\
-3	0.0628595533400327\\
0	0.0597053176005093\\
3	0.0569674250163083\\
5	0.0542584470396385\\
10	0.0501394059762685\\
20	0.0458665542544723\\
30	0.0460276983601669\\
50	0.0467160369265945\\
100	0.0466602660553128\\
};
\addlegendentry{}

\addplot [color=green, dotted, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0454462585034014\\
-5	0.040287074829932\\
-3	0.0376880952380952\\
0	0.0327428571428571\\
3	0.0271554421768707\\
5	0.0237595238095238\\
10	0.0178687074829932\\
20	0.0157561224489796\\
30	0.0156496598639456\\
50	0.0158221088435374\\
100	0.015952380952381\\
};
\addlegendentry{}

\addplot [color=black, dotted, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0678224847415732\\
-5	0.062294648161111\\
-3	0.0596217157932157\\
0	0.0556138338234271\\
3	0.0500125116870443\\
5	0.0459338658505254\\
10	0.0352772426847517\\
20	0.0221262348146902\\
30	0.0159995676011192\\
50	0.0152382796113095\\
100	0.0149780318854135\\
};
\addlegendentry{\tiny $\K=5$}


\end{axis}
\end{tikzpicture}%

==> figures/1000/freq_error_bin_complex_k_3_4_5_P_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\figurewidth,
height=0.6\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-20,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={SNR(dB)},
ymode=log,
ymin=0.0001,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={MSE Freq},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={
            % the /tikz/ prefix is necessary here...
            % otherwise, it might end-up with `/pgfplots/column 2`
            % which is not what we want. compare pgfmanual.pdf
    /tikz/column 5/.style={
        column sep=5pt,
    },
},
legend style={at={(0.0,1.32)}, anchor=north west, legend cell align=left, align=left, draw=none}
]

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.0459822333034915\\
-5	0.0326083077141003\\
-3	0.0265482853776463\\
0	0.0181296373528411\\
3	0.0123013001432334\\
5	0.00930752244751675\\
10	0.00471229370174438\\
20	0.0012355879581769\\
30	0.000412406430224727\\
50	0.00016650920557627\\
100	0.000224811426748193\\
};
%\addlegendentry{data1}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0753929990020319\\
-5	0.0713896240871104\\
-3	0.0683028206680646\\
0	0.0601773471928296\\
3	0.0539711761422232\\
5	0.0512428232899909\\
10	0.0501927079357814\\
20	0.0355379734200707\\
30	0.0212457755709471\\
50	0.0210447140373007\\
100	0.0214910386427803\\
};
%\addlegendentry{data2}

\addplot [color=green, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0568571428571429\\
-5	0.0523934240362812\\
-3	0.0474608843537415\\
0	0.0385663265306122\\
3	0.0289648526077098\\
5	0.022514739229025\\
10	0.0110657596371882\\
20	0.00689795918367346\\
30	0.00648129251700679\\
50	0.00640532879818593\\
100	0.00639455782312924\\
};
%\addlegendentry{data3}

\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0615441283386475\\
-5	0.0541846369266314\\
-3	0.0519663052890358\\
0	0.0480944746195021\\
3	0.0435576866558146\\
5	0.0409570616219126\\
10	0.03183454573671\\
20	0.0161487810717326\\
30	0.0124879817886718\\
50	0.0120802901396852\\
100	0.0118946648768328\\
};
%\addlegendentry{data4}

\addplot [color=blue, dashed, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.0431324349836114\\
-5	0.0338750667616899\\
-3	0.0297873888072686\\
0	0.0225935349244764\\
3	0.0155731094566703\\
5	0.0120925691927623\\
10	0.00556858165483334\\
20	0.00165305284828331\\
30	0.000472897776295156\\
50	0.000153633901013475\\
100	0.000179541585643718\\
};
%\addlegendentry{data5}

\addplot [color=red, dashed, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0736226328606352\\
-5	0.0719352924711984\\
-3	0.0699814924399961\\
0	0.0649196739765314\\
3	0.0587358961730273\\
5	0.0560072379607052\\
10	0.050692809357162\\
20	0.037585519913718\\
30	0.0248004309925685\\
50	0.0171631083480739\\
100	0.0183959729267907\\
};
%\addlegendentry{data6}

\addplot [color=green, dashed, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0505038265306122\\
-5	0.0468860544217686\\
-3	0.0435301870748298\\
0	0.0368809523809524\\
3	0.0291267006802721\\
5	0.0243278061224489\\
10	0.013718537414966\\
20	0.00620620748299317\\
30	0.00568749999999999\\
50	0.00561522108843536\\
100	0.00561649659863944\\
};
%\addlegendentry{data7}

\addplot [color=black, dashed, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0690794701673545\\
-5	0.0612111817428186\\
-3	0.059086054124491\\
0	0.0552798451041639\\
3	0.0494876228404638\\
5	0.0458670310457193\\
10	0.0352231068325912\\
20	0.0207694611917156\\
30	0.0158451077926434\\
50	0.0128552833438245\\
100	0.0128011008325002\\
};
%\addlegendentry{data8}

\addplot [color=blue, dotted, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.0397233204289169\\
-5	0.0325508900313512\\
-3	0.0287864349544784\\
0	0.0229732563798253\\
3	0.0165425953661198\\
5	0.0129997238571387\\
10	0.00679902435866399\\
20	0.00179650280242025\\
30	0.000505317960972831\\
50	0.000328379401746409\\
100	0.000150982994644303\\
};
%\addlegendentry{data9}

\addplot [color=red, dotted, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0701159756387881\\
-5	0.068874177123202\\
-3	0.0667414411054121\\
0	0.0623192694299312\\
3	0.0563136131553647\\
5	0.0535014743483207\\
10	0.0478748965635091\\
20	0.0353815045027647\\
30	0.0247706348019687\\
50	0.017045637726797\\
100	0.0154207431466024\\
};
%\addlegendentry{data10}

\addplot [color=green, dotted, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0461421768707483\\
-5	0.0431731292517007\\
-3	0.0405955782312925\\
0	0.0350221088435374\\
3	0.0287755102040816\\
5	0.0242721088435374\\
10	0.0148187074829932\\
20	0.00732346938775508\\
30	0.00657142857142851\\
50	0.00628741496598637\\
100	0.00628911564625848\\
};
%\addlegendentry{data11}

\addplot [color=black, dotted, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0685738070931747\\
-5	0.0616580525600314\\
-3	0.0580831709524323\\
0	0.0538226862572508\\
3	0.047706384469921\\
5	0.0437485904074082\\
10	0.032731171728401\\
20	0.0206099401798653\\
30	0.0155784564349532\\
50	0.0145856851954888\\
100	0.0140907143531414\\
};
%\addlegendentry{data12}

\end{axis}
\end{tikzpicture}%

==> figures/1000/freq_error_bin_complex_k_3_4_5_P_6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\figurewidth,
height=0.6\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-20,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={SNR(dB)},
ymode=log,
ymin=1e-12,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={MSE Freq},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={
            % the /tikz/ prefix is necessary here...
            % otherwise, it might end-up with `/pgfplots/column 2`
            % which is not what we want. compare pgfmanual.pdf
    /tikz/column 5/.style={
        column sep=5pt,
    },
},
legend style={at={(0.0,1.32)}, anchor=north west, legend cell align=left, align=left, draw=none}
]
\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.043578176448321\\
-5	0.0285394203483864\\
-3	0.0210034833055059\\
0	0.0130489733462484\\
3	0.00834516100282675\\
5	0.00603693830356859\\
10	0.00412688933179561\\
20	0.000510088795008976\\
30	0.000106362715873321\\
50	1.02061164034775e-06\\
100	1.21213708482245e-11\\
};
%\addlegendentry{data1}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0705203960334071\\
-5	0.0579763458401205\\
-3	0.0539691981264309\\
0	0.0515558986820728\\
3	0.0508929689869804\\
5	0.0498938077290046\\
10	0.0441472756044146\\
20	0.0216433641493423\\
30	0.0181333295368174\\
50	0.0183969311023951\\
100	0.0186030779808077\\
};
%\addlegendentry{data2}

\addplot [color=green, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0531649659863947\\
-5	0.0399007936507937\\
-3	0.0328004535147392\\
0	0.0219240362811791\\
3	0.0131984126984126\\
5	0.00945748299319724\\
10	0.00606349206349205\\
20	0.00499376417233558\\
30	0.00474376417233558\\
50	0.00470804988662129\\
100	0.00470521541950111\\
};
%\addlegendentry{data3}

\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.05876955621787\\
-5	0.0517902122546081\\
-3	0.0501459391589271\\
0	0.0469445042643109\\
3	0.04252075019758\\
5	0.0400482789218273\\
10	0.0305639660024628\\
20	0.0141969593580953\\
30	0.0114470008952335\\
50	0.0111717714012197\\
100	0.0111121419903829\\
};
%\addlegendentry{data4}

\addplot [color=blue, dashed, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.0417356380468882\\
-5	0.0304737044860167\\
-3	0.0250907410779379\\
0	0.0169186756077929\\
3	0.0107467464019683\\
5	0.00757872458420042\\
10	0.00374726069243991\\
20	0.000794210523345001\\
30	0.000235306445937361\\
50	3.0304579717857e-05\\
100	3.92146895927202e-11\\
};
%\addlegendentry{data5}

\addplot [color=red, dashed, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0700217931123243\\
-5	0.062205363890144\\
-3	0.0595103969341998\\
0	0.0556647686997564\\
3	0.0531639944044517\\
5	0.0507830329074341\\
10	0.0429480276215938\\
20	0.0276503680732909\\
30	0.0149445350538222\\
50	0.0134075535906081\\
100	0.014424014155768\\
};
%\addlegendentry{data6}

\addplot [color=green, dashed, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0471454081632653\\
-5	0.0385042517006803\\
-3	0.0331262755102041\\
0	0.024750850340136\\
3	0.0164808673469388\\
5	0.0120926870748299\\
10	0.00627551020408159\\
20	0.00409013605442174\\
30	0.0040816326530612\\
50	0.00397661564625849\\
100	0.00395408163265304\\
};
%\addlegendentry{data7}

\addplot [color=black, dashed, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0673029705647145\\
-5	0.0607098423501215\\
-3	0.0582618731538536\\
0	0.0535393681439305\\
3	0.0476380234406089\\
5	0.0445870712591171\\
10	0.0346032692524868\\
20	0.019660139211061\\
30	0.0139586077868943\\
50	0.011715908537258\\
100	0.0117069433895919\\
};
%\addlegendentry{data8}

\addplot [color=blue, dotted, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.0394694991633248\\
-5	0.0301120938438104\\
-3	0.0253832113345082\\
0	0.0183393791788261\\
3	0.0122962643267737\\
5	0.00911723463850645\\
10	0.00442626386025759\\
20	0.000971853439851041\\
30	0.000306334472646958\\
50	9.1499559290474e-05\\
100	2.60078046690841e-10\\
};
%\addlegendentry{data9}

\addplot [color=red, dotted, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0659340699918194\\
-5	0.0599457182746863\\
-3	0.0568349531633998\\
0	0.0527725417372865\\
3	0.0491740200503911\\
5	0.0467515913295597\\
10	0.0415194971518192\\
20	0.0266622861420512\\
30	0.0171599956309513\\
50	0.0140335611782493\\
100	0.0130609808473612\\
};
%\addlegendentry{data10}

\addplot [color=green, dotted, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0433051020408163\\
-5	0.035662925170068\\
-3	0.0314969387755102\\
0	0.0246013605442177\\
3	0.0178969387755102\\
5	0.0137465986394558\\
10	0.007871768707483\\
20	0.00547040816326528\\
30	0.00497414965986392\\
50	0.00493197278911564\\
100	0.00493197278911564\\
};
%\addlegendentry{data11}

\addplot [color=black, dotted, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0683188006371624\\
-5	0.0612365954738239\\
-3	0.0582352164264193\\
0	0.0524335160882444\\
3	0.0464783662217266\\
5	0.0426013064482287\\
10	0.0323983278956051\\
20	0.0188697488777931\\
30	0.0145085715277656\\
50	0.0131923354387885\\
100	0.0129555049586518\\
};
%\addlegendentry{data12}

\end{axis}
\end{tikzpicture}%

==> figures/1000/freq_error_bin_k_3_4_5_P_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{
    legend image with text/.style={
        legend image code/.code={%
            \node[anchor=center] at (0.3cm,0cm) {#1};
        }
    },
}



\begin{tikzpicture}

\begin{axis}[%
width=0.6\figurewidth,
height=0.6\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-20,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={SNR(dB)},
ymode=log,
ymin=0.00864484783891848,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\error$},
%ylabel={$\dd_l$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend columns=4, 
legend style={
            % the /tikz/ prefix is necessary here...
            % otherwise, it might end-up with `/pgfplots/column 2`
            % which is not what we want. compare pgfmanual.pdf
    /tikz/column 5/.style={
        column sep=5pt,
    },
},
legend style={at={(0.0,1.42)}, anchor=north west, legend cell align=left, align=left, draw=none}
]

\addlegendimage{legend image with text={\tiny \ANnoisy}}
\addlegendentry{}
\addlegendimage{legend image with text={\tiny \music{}}}
\addlegendentry{}
\addlegendimage{legend image with text={\tiny \omp{}}}
\addlegendentry{}
\addlegendimage{legend image with text={\tiny \iic{}}}
\addlegendentry{}


\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.0505105701519016\\
-5	0.0404535402220306\\
-3	0.0359300072498673\\
0	0.0293228145194242\\
3	0.0231257811602601\\
5	0.0205986397481041\\
10	0.016483167110539\\
20	0.0130824669126585\\
30	0.0116207417705677\\
50	0.00977548011629708\\
100	0.00868447835788582\\
};
\addlegendentry{}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0702894751430988\\
-5	0.0606617252631855\\
-3	0.0576825549621045\\
0	0.0556673409067402\\
3	0.054995007956766\\
5	0.0548198221586823\\
10	0.0539451040866365\\
20	0.0517105423417159\\
30	0.0517335480033559\\
50	0.0517095020739734\\
100	0.0517026161820272\\
};
\addlegendentry{}

\addplot [color=green, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0506003401360544\\
-5	0.0404404761904762\\
-3	0.0365102040816327\\
0	0.0305561224489796\\
3	0.027046485260771\\
5	0.0260680272108844\\
10	0.025155328798186\\
20	0.025234126984127\\
30	0.0251326530612246\\
50	0.0252624716553289\\
100	0.0252607709750568\\
};
\addlegendentry{}

\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.065925119394808\\
-5	0.0569479278129203\\
-3	0.0555002248647958\\
0	0.0530672120681906\\
3	0.0497247857834156\\
5	0.0464740563742646\\
10	0.0376446828310171\\
20	0.0241358834819064\\
30	0.0197940056997984\\
50	0.0194848041608598\\
100	0.0184361399876726\\
};
\addlegendentry{\tiny $\K=3$}


\addplot [color=blue, dashed, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.0459053544652199\\
-5	0.0395656100634774\\
-3	0.0356441143444085\\
0	0.0300969720386803\\
3	0.0244243120323124\\
5	0.0216184951366985\\
10	0.0168802611080269\\
20	0.0127110422899565\\
30	0.0107617568916487\\
50	0.00955048987724095\\
100	0.00864484783891848\\
};
\addlegendentry{}

\addplot [color=red, dashed, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0692823823639463\\
-5	0.0650906402524487\\
-3	0.0632282763402829\\
0	0.0605660533869452\\
3	0.0593169600321995\\
5	0.0592739664126881\\
10	0.0568637815455014\\
20	0.0543876956415351\\
30	0.0554227575791513\\
50	0.0557231855636744\\
100	0.0555745052231136\\
};
\addlegendentry{}

\addplot [color=green, dashed, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0459579081632654\\
-5	0.0386318027210884\\
-3	0.0353252551020408\\
0	0.0304047619047619\\
3	0.0261734693877551\\
5	0.0252045068027211\\
10	0.0238894557823129\\
20	0.0233954081632653\\
30	0.0233035714285714\\
50	0.0233205782312925\\
100	0.0233801020408164\\
};
\addlegendentry{}

\addplot [color=black, dashed, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0698085379668507\\
-5	0.0635256510342241\\
-3	0.0603045047263271\\
0	0.057289497338675\\
3	0.0532079580231436\\
5	0.0491045754244498\\
10	0.0403437517680864\\
20	0.0259684944454074\\
30	0.0210963137425719\\
50	0.0180733518203158\\
100	0.0179418836785261\\
};
\addlegendentry{\tiny $\K=4$}

\addplot [color=blue, dotted, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.043182460649037\\
-5	0.0374030306671107\\
-3	0.0346259363689424\\
0	0.0297593128268188\\
3	0.0248780483101138\\
5	0.0217841244701255\\
10	0.0167586783615797\\
20	0.0128781507146346\\
30	0.0109399641313797\\
50	0.0100646975206068\\
100	0.00900143354004341\\
};
\addlegendentry{}

\addplot [color=red, dotted, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0665566390152195\\
-5	0.063464020058826\\
-3	0.0621027307106976\\
0	0.0600361930974146\\
3	0.0589802050963933\\
5	0.0591092140814754\\
10	0.0563663257068755\\
20	0.0538708855873264\\
30	0.0526635867633695\\
50	0.0522730244643374\\
100	0.052067263299314\\
};
\addlegendentry{}

\addplot [color=green, dotted, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0423227891156462\\
-5	0.036439455782313\\
-3	0.0333887755102041\\
0	0.0283901360544217\\
3	0.0242323129251701\\
5	0.0222074829931973\\
10	0.0204608843537415\\
20	0.0199241496598639\\
30	0.0193768707482993\\
50	0.019254761904762\\
100	0.0194465986394558\\
};
\addlegendentry{}

\addplot [color=black, dotted, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0696567748943352\\
-5	0.0642294938316573\\
-3	0.0614297850803691\\
0	0.0573924122554618\\
3	0.0521092920168943\\
5	0.0479379014387358\\
10	0.0373553522501523\\
20	0.024935125921047\\
30	0.0194439519488973\\
50	0.0177777203547338\\
100	0.017625596601846\\
};
\addlegendentry{\tiny $\K=5$}

\end{axis}
\end{tikzpicture}%

==> figures/1000/freq_error_bin_k_3_4_5_P_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\figurewidth,
height=0.6\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-20,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={SNR(dB)},
ymode=log,
ymin=0.00544900584959838,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={MSE Freq},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={
            % the /tikz/ prefix is necessary here...
            % otherwise, it might end-up with `/pgfplots/column 2`
            % which is not what we want. compare pgfmanual.pdf
    /tikz/column 5/.style={
        column sep=5pt,
    },
},
legend style={at={(0.0,1.32)}, anchor=north west, legend cell align=left, align=left, draw=none}
]
\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.047323131635791\\
-5	0.037162019806592\\
-3	0.0327963416993101\\
0	0.0249007777036026\\
3	0.018442767504233\\
5	0.0156708261889167\\
10	0.0123973830953492\\
20	0.00880894975838694\\
30	0.00782473235545711\\
50	0.00646121917862318\\
100	0.00544900584959838\\
};
%\addlegendentry{data1}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0772117896534609\\
-5	0.0669426976949058\\
-3	0.0618609593217831\\
0	0.0565351911251713\\
3	0.0555457440118849\\
5	0.0543556907068332\\
10	0.053623734776636\\
20	0.047262290974024\\
30	0.0452972359012522\\
50	0.0449146019633529\\
100	0.044995347201854\\
};
%\addlegendentry{data2}

\addplot [color=green, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0573378684807257\\
-5	0.0469319727891156\\
-3	0.0412800453514739\\
0	0.0327046485260771\\
3	0.0251054421768707\\
5	0.0217998866213152\\
10	0.0179178004535147\\
20	0.0172210884353741\\
30	0.0171972789115646\\
50	0.0170816326530611\\
100	0.0170748299319727\\
};
%\addlegendentry{data3}

\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0633045409342577\\
-5	0.0551277488097106\\
-3	0.0531881791271396\\
0	0.0512423727902075\\
3	0.0481398789322347\\
5	0.0446955456222931\\
10	0.0351763950858281\\
20	0.020940958945829\\
30	0.0165451842316374\\
50	0.0158812972118401\\
100	0.0158799361998956\\
};
%\addlegendentry{data4}

\addplot [color=blue, dashed, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.0440980365756703\\
-5	0.0366041443333001\\
-3	0.0324176249243567\\
0	0.0268363620894008\\
3	0.0208346974089811\\
5	0.0175621886366504\\
10	0.0129670915177833\\
20	0.00841932628471484\\
30	0.00714431696048411\\
50	0.00639890979625065\\
100	0.00551978648791943\\
};
%\addlegendentry{data5}

\addplot [color=red, dashed, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0762551329293652\\
-5	0.0703667952672101\\
-3	0.0662274908580116\\
0	0.0614376157258838\\
3	0.0582153546292313\\
5	0.057717422517799\\
10	0.0537722004707791\\
20	0.0472998256194292\\
30	0.044613408393773\\
50	0.0432991312544674\\
100	0.0435650797828863\\
};
%\addlegendentry{data6}

\addplot [color=green, dashed, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0517032312925169\\
-5	0.0450454931972788\\
-3	0.0401866496598639\\
0	0.0334651360544217\\
3	0.0267465986394557\\
5	0.0231700680272109\\
10	0.0183558673469387\\
20	0.0175518707482993\\
30	0.0175131802721088\\
50	0.0174897959183673\\
100	0.0174914965986394\\
};
%\addlegendentry{data7}

\addplot [color=black, dashed, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0691186806006713\\
-5	0.0615782464110661\\
-3	0.0592487046085566\\
0	0.0555856549662943\\
3	0.0516525423926422\\
5	0.0480503845162934\\
10	0.0389096923532484\\
20	0.0228991063451001\\
30	0.0169573294160688\\
50	0.0142568633356032\\
100	0.0140993392754696\\
};
%\addlegendentry{data8}

\addplot [color=blue, dotted, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.0418605190217352\\
-5	0.0352599609205163\\
-3	0.031921356583783\\
0	0.0267292924489631\\
3	0.0216112252535449\\
5	0.0182810805261852\\
10	0.0133198113987733\\
20	0.00881509783951722\\
30	0.00753159409470406\\
50	0.00685915412626005\\
100	0.00562028551167566\\
};
%\addlegendentry{data9}

\addplot [color=red, dotted, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0721616175830835\\
-5	0.0669088867878179\\
-3	0.0639896797327413\\
0	0.0593131424047537\\
3	0.0564698195229474\\
5	0.0550412026438032\\
10	0.0514055869490521\\
20	0.0442948335688405\\
30	0.0417797852537036\\
50	0.0403518053724449\\
100	0.0398087187510668\\
};
%\addlegendentry{data10}

\addplot [color=green, dotted, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0481636054421768\\
-5	0.0416421768707483\\
-3	0.0380204081632653\\
0	0.0319493197278911\\
3	0.0254465986394558\\
5	0.0217972789115646\\
10	0.0170591836734694\\
20	0.0145877551020408\\
30	0.0142758503401361\\
50	0.0142455782312925\\
100	0.0142765306122449\\
};
%\addlegendentry{data11}

\addplot [color=black, dotted, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0689965835825647\\
-5	0.0634872280867046\\
-3	0.0606272636364659\\
0	0.0566588626194532\\
3	0.0512759241314133\\
5	0.0478082133381847\\
10	0.0359537162911523\\
20	0.0217662315250351\\
30	0.0175209216773313\\
50	0.0157933730841577\\
100	0.0160448390383644\\
};
%\addlegendentry{data12}

\end{axis}
\end{tikzpicture}%

==> figures/1000/freq_error_bin_k_3_4_5_P_6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\figurewidth,
height=0.6\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-20,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={SNR(dB)},
ymode=log,
ymin=0.001,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={MSE Freq},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={
            % the /tikz/ prefix is necessary here...
            % otherwise, it might end-up with `/pgfplots/column 2`
            % which is not what we want. compare pgfmanual.pdf
    /tikz/column 5/.style={
        column sep=5pt,
    },
},
legend style={at={(0.0,1.32)}, anchor=north west, legend cell align=left, align=left, draw=none}
]
\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.0442745904349723\\
-5	0.0302057495966111\\
-3	0.0246788664054085\\
0	0.0169226454670595\\
3	0.0124812801884197\\
5	0.0103980494124624\\
10	0.00685102729334408\\
20	0.00359851963176012\\
30	0.00275133570489576\\
50	0.00235018448526424\\
100	0.00194020368457558\\
};
%\addlegendentry{data1}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0707432075754344\\
-5	0.058876315175022\\
-3	0.0553171047503077\\
0	0.0536106539366644\\
3	0.0528195489515276\\
5	0.051970082624306\\
10	0.0464613239244724\\
20	0.0313750456876331\\
30	0.0291241040581269\\
50	0.0291216793424932\\
100	0.0292715727399353\\
};
%\addlegendentry{data2}

\addplot [color=green, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0503265306122449\\
-5	0.0369744897959183\\
-3	0.0311303854875283\\
0	0.0217001133786848\\
3	0.0152840136054421\\
5	0.0129297052154194\\
10	0.0108611111111111\\
20	0.010157029478458\\
30	0.00998185941043081\\
50	0.00995578231292514\\
100	0.00994897959183671\\
};
%\addlegendentry{data3}

\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0616560517406122\\
-5	0.0533440506567957\\
-3	0.0523069583594702\\
0	0.0499358854901024\\
3	0.0460308648411016\\
5	0.0427279756325178\\
10	0.0315645348953587\\
20	0.0175154072091618\\
30	0.0126712964515879\\
50	0.0123529358782186\\
100	0.0126087067728942\\
};
%\addlegendentry{data4}

\addplot [color=blue, dashed, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.0423618758542538\\
-5	0.0315838561160323\\
-3	0.0267180209945189\\
0	0.0195634366897941\\
3	0.0143962289493045\\
5	0.0117015987253201\\
10	0.00701910350896851\\
20	0.00353142716179337\\
30	0.00248236410383445\\
50	0.00221574388619655\\
100	0.00174317562356982\\
};
%\addlegendentry{data5}

\addplot [color=red, dashed, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0711439820784425\\
-5	0.0631294998405188\\
-3	0.0600638352189349\\
0	0.0563121097298007\\
3	0.0543083908512275\\
5	0.0522516052810418\\
10	0.0451048671373283\\
20	0.0347914617561369\\
30	0.0264452797840265\\
50	0.0258245050672172\\
100	0.0264753614078883\\
};
%\addlegendentry{data6}

\addplot [color=green, dashed, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0457538265306123\\
-5	0.0359302721088435\\
-3	0.0314460034013605\\
0	0.0236016156462585\\
3	0.0172117346938775\\
5	0.0133469387755102\\
10	0.0101449829931973\\
20	0.00944472789115645\\
30	0.00930187074829932\\
50	0.00915603741496599\\
100	0.00914540816326531\\
};
%\addlegendentry{data7}

\addplot [color=black, dashed, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0693407281940114\\
-5	0.061267563067805\\
-3	0.0592591079379519\\
0	0.0558115483780055\\
3	0.0505890186150701\\
5	0.0462926925858021\\
10	0.0347706502063685\\
20	0.0192554890435414\\
30	0.0134220411731907\\
50	0.0114217329775931\\
100	0.0113927997862007\\
};
%\addlegendentry{data8}

\addplot [color=blue, dotted, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.039996140503121\\
-5	0.0313025911433003\\
-3	0.0269594405212378\\
0	0.0205297881722776\\
3	0.0153058331002168\\
5	0.012710580822963\\
10	0.00766099628901791\\
20	0.00380616722095269\\
30	0.00295246165179395\\
50	0.00231526428300717\\
100	0.00174802139494575\\
};
%\addlegendentry{data9}

\addplot [color=red, dotted, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0689676603190663\\
-5	0.0614290400537001\\
-3	0.0584040067337987\\
0	0.0542813970791934\\
3	0.0506420577023434\\
5	0.0485076014375744\\
10	0.0433616173759859\\
20	0.0333392159579046\\
30	0.0267927524925896\\
50	0.025069138291204\\
100	0.0243966807248024\\
};
%\addlegendentry{data10}

\addplot [color=green, dotted, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0418234693877551\\
-5	0.0339272108843538\\
-3	0.0296802721088435\\
0	0.0232329931972789\\
3	0.0172581632653061\\
5	0.0142568027210885\\
10	0.0102074829931973\\
20	0.00904829931972786\\
30	0.00875272108843532\\
50	0.00873979591836727\\
100	0.00874625850340128\\
};
%\addlegendentry{data11}

\addplot [color=black, dotted, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0694010800081148\\
-5	0.0624399087236561\\
-3	0.0595178249636922\\
0	0.0555650592001005\\
3	0.049611666568869\\
5	0.0455446622177344\\
10	0.0334111623674834\\
20	0.0180579694840024\\
30	0.0140471084535657\\
50	0.0134552609899684\\
100	0.0133334425262884\\
};
%\addlegendentry{data12}

\end{axis}
\end{tikzpicture}%

==> figures/1000/freq_error_rand_k_3_4_5_P_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{
    legend image with text/.style={
        legend image code/.code={%
            \node[anchor=center] at (0.3cm,0cm) {#1};
        }
    },
}


\begin{tikzpicture}

\begin{axis}[%
width=0.6\figurewidth,
height=0.6\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-20,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={SNR(dB)},
ymode=log,
ymin=0.0001,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\error$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend columns=4, 
legend style={
            % the /tikz/ prefix is necessary here...
            % otherwise, it might end-up with `/pgfplots/column 2`
            % which is not what we want. compare pgfmanual.pdf
    /tikz/column 5/.style={
        column sep=5pt,
    },
},
legend style={at={(0.0,1.42)}, anchor=north west, legend cell align=left, align=left, draw=none}
]

\addlegendimage{legend image with text={\tiny \ANnoisy}}
\addlegendentry{}
\addlegendimage{legend image with text={\tiny \music{}}}
\addlegendentry{}
\addlegendimage{legend image with text={\tiny \omp{}}}
\addlegendentry{}
\addlegendimage{legend image with text={\tiny \iic{}}}
\addlegendentry{}


\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.0507278723348555\\
-5	0.0423175756711742\\
-3	0.0377801530619614\\
0	0.0289682215985957\\
3	0.0208427867346661\\
5	0.0168214090673271\\
10	0.00934635691046858\\
20	0.00271694898533906\\
30	0.000738951075274191\\
50	0.0001283664178363\\
100	0.000176216870941479\\
};
\addlegendentry{}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0727499050498528\\
-5	0.0671276749373326\\
-3	0.0642617519772517\\
0	0.0610799030125569\\
3	0.0567008447047432\\
5	0.0555197644968665\\
10	0.0510892426365055\\
20	0.0483858935286618\\
30	0.0462008448926633\\
50	0.0462048190397943\\
100	0.0461900156506969\\
};
\addlegendentry{}

\addplot [color=green, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0565958049886621\\
-5	0.0500198412698413\\
-3	0.0463837868480726\\
0	0.0398225623582767\\
3	0.0339518140589569\\
5	0.0298656462585034\\
10	0.021125283446712\\
20	0.0141785714285713\\
30	0.0137329931972788\\
50	0.0139178004535146\\
100	0.013985260770975\\
};
\addlegendentry{}

\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0656131680586783\\
-5	0.0556994899929554\\
-3	0.0539403558982468\\
0	0.0500059384229035\\
3	0.0465107669961116\\
5	0.0434170621061574\\
10	0.0342234678018742\\
20	0.022236131086395\\
30	0.0176554576185689\\
50	0.0164285543663343\\
100	0.0165037412313045\\
};
\addlegendentry{\tiny $\K=3$}

\addplot [color=blue, dashed, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.0474110709903677\\
-5	0.0413098202485093\\
-3	0.037594122978359\\
0	0.0307898881736528\\
3	0.0237726822775158\\
5	0.0191726394567941\\
10	0.0113670789277976\\
20	0.00302186471442119\\
30	0.00112258500457375\\
50	0.000481471711408503\\
100	0.00059783219061887\\
};
\addlegendentry{}

\addplot [color=red, dashed, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0709996717353508\\
-5	0.0671182936963474\\
-3	0.0662655478165521\\
0	0.0626286560075278\\
3	0.0588202081493376\\
5	0.0567365151409258\\
10	0.0533101750010939\\
20	0.0510392302090234\\
30	0.0490376207690455\\
50	0.0491619755793314\\
100	0.049253616264638\\
};
\addlegendentry{}

\addplot [color=green, dashed, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0501398809523809\\
-5	0.046063350340136\\
-3	0.043983843537415\\
0	0.0385956632653061\\
3	0.033265731292517\\
5	0.0300416666666666\\
10	0.0236471088435374\\
20	0.0189234693877552\\
30	0.0188188775510205\\
50	0.0186101190476192\\
100	0.0185884353741498\\
};
\addlegendentry{}

\addplot [color=black, dashed, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0694757485324771\\
-5	0.0618084482504293\\
-3	0.0589873647150072\\
0	0.0547245507886532\\
3	0.0501611576546267\\
5	0.0472227362474185\\
10	0.0380405504453745\\
20	0.0238771665763029\\
30	0.0172389340646299\\
50	0.0149324886855356\\
100	0.014761244312604\\
};
\addlegendentry{\tiny $\K=4$}

\addplot [color=blue, dotted, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.0444216676947122\\
-5	0.0397011202681415\\
-3	0.0365839393701804\\
0	0.0309785000050187\\
3	0.0243847444954451\\
5	0.0202841792608223\\
10	0.0123902406053051\\
20	0.00404172249323682\\
30	0.00160346313162982\\
50	0.00059291303154788\\
100	0.000577760289736335\\
};
\addlegendentry{}

\addplot [color=red, dotted, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0666697678624982\\
-5	0.0625119017194354\\
-3	0.0608346714935092\\
0	0.0582386513564829\\
3	0.0562904812146018\\
5	0.0551659834926263\\
10	0.0512068584548932\\
20	0.0441887600385433\\
30	0.0422238680766017\\
50	0.042634368806269\\
100	0.0426850099687147\\
};
\addlegendentry{}

\addplot [color=green, dotted, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0465272108843537\\
-5	0.0426816326530612\\
-3	0.040521768707483\\
0	0.0363714285714285\\
3	0.031515306122449\\
5	0.0285472789115646\\
10	0.0216299319727892\\
20	0.0163329931972789\\
30	0.0151942176870749\\
50	0.0149238095238096\\
100	0.0149081632653062\\
};
\addlegendentry{}

\addplot [color=black, dotted, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0686947851359547\\
-5	0.0625139375785956\\
-3	0.0595334172112405\\
0	0.0556052529016237\\
3	0.0506454400851952\\
5	0.0472743664823489\\
10	0.0383750724385697\\
20	0.0239406449632817\\
30	0.0180384820267917\\
50	0.0157363817362097\\
100	0.0156720890848116\\
};
\addlegendentry{\tiny $\K=5$}

\end{axis}
\end{tikzpicture}%

==> figures/1000/freq_error_rand_k_3_4_5_P_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\figurewidth,
height=0.6\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-20,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={SNR(dB)},
ymode=log,
ymin=1e-10,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={MSE Freq},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.0460616346689306\\
-5	0.0347592814334035\\
-3	0.0290434539293106\\
0	0.021468348212292\\
3	0.0150486701945761\\
5	0.0118382825545022\\
10	0.00609651310650018\\
20	0.0012075915896002\\
30	0.000455511526121517\\
50	5.23385021394401e-05\\
100	8.80292361269181e-09\\
};
%\addlegendentry{data1}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.079014558498222\\
-5	0.0779415580387307\\
-3	0.0777322856778132\\
0	0.0763071776917369\\
3	0.0716480220442458\\
5	0.068556563424042\\
10	0.0637828173921284\\
20	0.0529115269837667\\
30	0.0340428086646589\\
50	0.0175658939787427\\
100	0.0186030779808077\\
};
%\addlegendentry{data2}

\addplot [color=green, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0609427437641723\\
-5	0.0603361678004535\\
-3	0.0597216553287982\\
0	0.0579523809523809\\
3	0.0544597505668933\\
5	0.0511678004535147\\
10	0.0401587301587302\\
20	0.0192862811791383\\
30	0.00831122448979589\\
50	0.00472505668934238\\
100	0.00470521541950111\\
};
%\addlegendentry{data3}

\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0620619815222352\\
-5	0.0540681199972667\\
-3	0.0516625279969141\\
0	0.0484680423236416\\
3	0.0449235625456538\\
5	0.0422748454418161\\
10	0.0324622377933817\\
20	0.018518818683603\\
30	0.0149341104991106\\
50	0.0146147493775919\\
100	0.0148210659931935\\
};
%\addlegendentry{data4}

\addplot [color=blue, dashed, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.0428100728696183\\
-5	0.0348882840213294\\
-3	0.0305546450655826\\
0	0.0238343823186401\\
3	0.0174606925515294\\
5	0.0138333914724627\\
10	0.00726596603286956\\
20	0.00154434300606995\\
30	0.000652066299695735\\
50	0.000134605182959819\\
100	5.60821941300908e-09\\
};
%\addlegendentry{data5}

\addplot [color=red, dashed, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0757895845893866\\
-5	0.075646194337272\\
-3	0.0751343195491068\\
0	0.0744579385446246\\
3	0.0722446824458448\\
5	0.0702083229017172\\
10	0.0653226327188476\\
20	0.0529700274128935\\
30	0.0367002327992516\\
50	0.0145430378935918\\
100	0.014424014155768\\
};
%\addlegendentry{data6}

\addplot [color=green, dashed, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0533771258503402\\
-5	0.0530586734693878\\
-3	0.0527125850340137\\
0	0.0515488945578232\\
3	0.0493996598639456\\
5	0.0473809523809525\\
10	0.0390501700680271\\
20	0.0199927721088434\\
30	0.00890901360544217\\
50	0.00402636054421767\\
100	0.00395408163265304\\
};
%\addlegendentry{data7}

\addplot [color=black, dashed, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0673531234510493\\
-5	0.0598673029147229\\
-3	0.0576287889367657\\
0	0.0536691659650992\\
3	0.0500731093013328\\
5	0.0464771722201936\\
10	0.036707598353009\\
20	0.0207672959440699\\
30	0.0147840506749651\\
50	0.01320584597775\\
100	0.0130843170233554\\
};
%\addlegendentry{data8}

\addplot [color=blue, dotted, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.0401180144275053\\
-5	0.033839294537391\\
-3	0.030221299152954\\
0	0.0248831575699033\\
3	0.0184731105726697\\
5	0.0150805057257448\\
10	0.00832454036973165\\
20	0.00223181074118085\\
30	0.000903313237804183\\
50	0.000328597727112496\\
100	1.29129493542457e-08\\
};
%\addlegendentry{data9}

\addplot [color=red, dotted, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0724472749077862\\
-5	0.0724633371030296\\
-3	0.0721464186814861\\
0	0.0713545111057396\\
3	0.0700522566698027\\
5	0.0686389166341837\\
10	0.0632280411816176\\
20	0.0510013603449647\\
30	0.0352848287584112\\
50	0.0164049430613471\\
100	0.012965410774729\\
};
%\addlegendentry{data10}

\addplot [color=green, dotted, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0492244897959183\\
-5	0.04898231292517\\
-3	0.0488646258503401\\
0	0.0478612244897959\\
3	0.0460520408163265\\
5	0.0439795918367348\\
10	0.0371482993197279\\
20	0.0207054421768707\\
30	0.00987891156462586\\
50	0.00490714285714285\\
100	0.00493197278911564\\
};
%\addlegendentry{data11}

\addplot [color=black, dotted, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0680817433602683\\
-5	0.061046790929789\\
-3	0.058608179921809\\
0	0.0545730569880775\\
3	0.0496709305909891\\
5	0.0459334664461269\\
10	0.0360696025312541\\
20	0.021496675171741\\
30	0.0166725111780536\\
50	0.0152318037737424\\
100	0.0149452406562466\\
};
%\addlegendentry{data12}

\end{axis}
\end{tikzpicture}%

==> figures/1000/freq_error_rand_k_3_4_5_P_6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\figurewidth,
height=0.6\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-20,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={SNR(dB)},
ymode=log,
ymin=1e-12,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={MSE Freq},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.0409778323384872\\
-5	0.0272412958719012\\
-3	0.0209005996094147\\
0	0.0142968176951255\\
3	0.00981048633057108\\
5	0.00725554060430358\\
10	0.00361254803922714\\
20	0.000909479687858927\\
30	0.000119509963343929\\
50	1.12019595591009e-06\\
100	2.02773590524428e-11\\
};
%\addlegendentry{data1}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.07725936703942\\
-5	0.0662211959890799\\
-3	0.0602180310452836\\
0	0.0541202301069073\\
3	0.0511757521015056\\
5	0.0495090336668999\\
10	0.0470711398076687\\
20	0.0267314860610518\\
30	0.0185794111552498\\
50	0.0182078827455435\\
100	0.0186030779808077\\
};
%\addlegendentry{data2}

\addplot [color=green, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.057388321995465\\
-5	0.0482579365079366\\
-3	0.0424308390022675\\
0	0.0328622448979592\\
3	0.0220549886621315\\
5	0.0167851473922902\\
10	0.00768594104308388\\
20	0.00519897959183671\\
30	0.00483503401360542\\
50	0.00471258503401358\\
100	0.00470521541950111\\
};
%\addlegendentry{data3}

\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0592322017979059\\
-5	0.0522341379584114\\
-3	0.0505345952140672\\
0	0.0477415101459168\\
3	0.0445553180085856\\
5	0.0416419953703368\\
10	0.0313337956431688\\
20	0.0164456167116919\\
30	0.0121596352184043\\
50	0.012060755566601\\
100	0.0120653282740033\\
};
%\addlegendentry{data4}

\addplot [color=blue, dashed, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.0401078030045932\\
-5	0.0286838907237056\\
-3	0.0235336333292315\\
0	0.0167411451855739\\
3	0.0112743557267708\\
5	0.00839431215177085\\
10	0.00385109332286868\\
20	0.00111548003480043\\
30	0.00031127896482995\\
50	1.08128758515123e-05\\
100	1.80081804838895e-10\\
};
%\addlegendentry{data5}

\addplot [color=red, dashed, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0749991635853524\\
-5	0.0690349367338274\\
-3	0.0654396340476469\\
0	0.0595325322558797\\
3	0.055772190306938\\
5	0.0529725617837288\\
10	0.0464566581338364\\
20	0.0306947613518672\\
30	0.0172481701624922\\
50	0.0132434825049995\\
100	0.014424014155768\\
};
%\addlegendentry{data6}

\addplot [color=green, dashed, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0514434523809523\\
-5	0.0450412414965986\\
-3	0.0407104591836735\\
0	0.0329336734693878\\
3	0.0245182823129251\\
5	0.0192614795918367\\
10	0.00919302721088433\\
20	0.00442814625850337\\
30	0.00409268707482991\\
50	0.00397874149659862\\
100	0.00395408163265304\\
};
%\addlegendentry{data7}

\addplot [color=black, dashed, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.067471777147788\\
-5	0.059488088291823\\
-3	0.0571749918982996\\
0	0.0532203002917589\\
3	0.0483599656167746\\
5	0.0442360502639704\\
10	0.0347264998276309\\
20	0.019033668871667\\
30	0.0129042160884108\\
50	0.0114951700291278\\
100	0.0113085708595813\\
};
%\addlegendentry{data8}

\addplot [color=blue, dotted, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.0373712214646926\\
-5	0.0284516974119953\\
-3	0.024241106328626\\
0	0.0181022951810669\\
3	0.0128088750055569\\
5	0.00990111389461108\\
10	0.00514186950245636\\
20	0.00127220639911429\\
30	0.000524449088186131\\
50	8.22961798206982e-05\\
100	5.19079579704441e-10\\
};
%\addlegendentry{data9}

\addplot [color=red, dotted, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0716138300405139\\
-5	0.0665626929948779\\
-3	0.0630800427642722\\
0	0.0569994148078192\\
3	0.0530839239243183\\
5	0.0500615040731999\\
10	0.0439024436914642\\
20	0.0290877004711663\\
30	0.0196317896160811\\
50	0.0142752817715006\\
100	0.0130609808473612\\
};
%\addlegendentry{data10}

\addplot [color=green, dotted, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0468925170068027\\
-5	0.0419013605442177\\
-3	0.0385625850340136\\
0	0.0318132653061224\\
3	0.0250071428571428\\
5	0.020406462585034\\
10	0.0112268707482993\\
20	0.00556496598639453\\
30	0.00501496598639454\\
50	0.00492789115646258\\
100	0.00493197278911564\\
};
%\addlegendentry{data11}

\addplot [color=black, dotted, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.067348488951125\\
-5	0.0602043687682235\\
-3	0.0579906580846951\\
0	0.0538625483521054\\
3	0.0480583214615662\\
5	0.0436655267621878\\
10	0.0334063763909782\\
20	0.019241756400796\\
30	0.0141433349622809\\
50	0.0137439716460512\\
100	0.0132513078306716\\
};
%\addlegendentry{data12}

\end{axis}
\end{tikzpicture}%

==> figures/1000/freqs_error_pilots_comparison_k_3_4_5_P_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%


\pgfplotsset{
    legend image with text/.style={
        legend image code/.code={%
            \node[anchor=center] at (0.3cm,0cm) {#1};
        }
    },
}


\begin{tikzpicture}

\begin{axis}[%
width=0.6\figurewidth,
height=0.6\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-20,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={SNR(dB)},
ymode=log,
ymin=0.0001,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\error$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend columns=4, 
legend style={
            % the /tikz/ prefix is necessary here...
            % otherwise, it might end-up with `/pgfplots/column 2`
            % which is not what we want. compare pgfmanual.pdf
    /tikz/column 5/.style={
        column sep=5pt,
    },
},
legend style={at={(0.0,1.5)}, anchor=north west, legend cell align=left, align=left, draw=none}
]
\addlegendimage{legend image with text={\tiny \randc{} }}
\addlegendentry{}
\addlegendimage{legend image with text={\tiny \rand{} }}
\addlegendentry{}
\addlegendimage{legend image with text={\tiny \binc{} }}
\addlegendentry{}
\addlegendimage{legend image with text={\tiny \bin{} }}
\addlegendentry{}

\addplot [color=blue, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
-10	0.0499812641657423\\
-5	0.0403775584471606\\
-3	0.035198392148607\\
0	0.0276976856095397\\
3	0.0201817326514743\\
5	0.0165338581261832\\
10	0.0100911084109201\\
20	0.00673434368202937\\
30	0.00502896859862355\\
50	0.00391579409727492\\
100	0.00362722672163068\\
};
\addlegendentry{}

\addplot [color=red, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
-10	0.0507278723348555\\
-5	0.0423175756711742\\
-3	0.0377801530619614\\
0	0.0289682215985957\\
3	0.0208427867346661\\
5	0.0168214090673271\\
10	0.00934635691046858\\
20	0.00271694898533906\\
30	0.000738951075274191\\
50	0.0001283664178363\\
100	0.000176216870941479\\
};
\addlegendentry{}

\addplot [color=green, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, green}]
  table[row sep=crcr]{%
-10	0.0489113505840667\\
-5	0.0383678991128515\\
-3	0.0332986952548377\\
0	0.0249625326476441\\
3	0.017939133379666\\
5	0.014791916236625\\
10	0.00976982637913144\\
20	0.00609440675144853\\
30	0.00454338976026332\\
50	0.00346369576447685\\
100	0.00280483771316155\\
};
\addlegendentry{}

\addplot [color=black, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
-10	0.0505105701519016\\
-5	0.0404535402220306\\
-3	0.0359300072498673\\
0	0.0293228145194242\\
3	0.0231257811602601\\
5	0.0205986397481041\\
10	0.016483167110539\\
20	0.0130824669126585\\
30	0.0116207417705677\\
50	0.00977548011629708\\
100	0.00868447835788582\\
};
\addlegendentry{\tiny $\K=3$}

\addplot [color=blue, dashed, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
-10	0.0460924932936207\\
-5	0.0387769124259703\\
-3	0.0352252750536988\\
0	0.0285485756691738\\
3	0.0222357632254187\\
5	0.018242192167731\\
10	0.0115806645472072\\
20	0.00635425140179728\\
30	0.00441823317871742\\
50	0.00385743496517333\\
100	0.00381183550532451\\
};
\addlegendentry{}

\addplot [color=red, dashed, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
-10	0.0474110709903677\\
-5	0.0413098202485093\\
-3	0.037594122978359\\
0	0.0307898881736528\\
3	0.0237726822775158\\
5	0.0191726394567941\\
10	0.0113670789277976\\
20	0.00302186471442119\\
30	0.00112258500457375\\
50	0.000481471711408503\\
100	0.00059783219061887\\
};
\addlegendentry{}

\addplot [color=green, dashed, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, green}]
  table[row sep=crcr]{%
-10	0.0456718227474688\\
-5	0.0383747685620192\\
-3	0.0343141902616979\\
0	0.0278035560544752\\
3	0.0212965599989421\\
5	0.0175839515480342\\
10	0.0113135651178689\\
20	0.00737941375675471\\
30	0.00502513486213428\\
50	0.00394497266973714\\
100	0.00319589014452513\\
};
\addlegendentry{}

\addplot [color=black, dashed, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
-10	0.0459053544652199\\
-5	0.0395656100634774\\
-3	0.0356441143444085\\
0	0.0300969720386803\\
3	0.0244243120323124\\
5	0.0216184951366985\\
10	0.0168802611080269\\
20	0.0127110422899565\\
30	0.0107617568916487\\
50	0.00955048987724095\\
100	0.00864484783891848\\
};
\addlegendentry{\tiny $\K=4$}

\addplot [color=blue, dotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
-10	0.0432951222563084\\
-5	0.0377293055197273\\
-3	0.0347060929083861\\
0	0.0294860821778474\\
3	0.0235003222914359\\
5	0.0199634011503607\\
10	0.0122153193354572\\
20	0.00616949269410516\\
30	0.00453849284355827\\
50	0.00406289272337143\\
100	0.00414704946800055\\
};
\addlegendentry{}

\addplot [color=red, dotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
-10	0.0444216676947122\\
-5	0.0397011202681415\\
-3	0.0365839393701804\\
0	0.0309785000050187\\
3	0.0243847444954451\\
5	0.0202841792608223\\
10	0.0123902406053051\\
20	0.00404172249323682\\
30	0.00160346313162982\\
50	0.00059291303154788\\
100	0.000577760289736335\\
};
\addlegendentry{}

\addplot [color=green, dotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, green}]
  table[row sep=crcr]{%
-10	0.0421525488124334\\
-5	0.0362916279839935\\
-3	0.0329964245974687\\
0	0.0278995255405752\\
3	0.0214752546029162\\
5	0.0181908563547955\\
10	0.0119613838430726\\
20	0.00736451056736914\\
30	0.005034226925961\\
50	0.00388876647193825\\
100	0.00307156806669364\\
};
\addlegendentry{}

\addplot [color=black, dotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
-10	0.043182460649037\\
-5	0.0374030306671107\\
-3	0.0346259363689424\\
0	0.0297593128268188\\
3	0.0248780483101138\\
5	0.0217841244701255\\
10	0.0167586783615797\\
20	0.0128781507146346\\
30	0.0109399641313797\\
50	0.0100646975206068\\
100	0.00900143354004341\\
};
\addlegendentry{\tiny $\K=5$}


\addplot [color=red, dotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
-10	0.000175206995561378\\
-5	0.000175206995561378\\
-3	0.000175206995561378\\
0	0.000175206995561378\\
3	0.000175206995561378\\
5	0.000175206995561378\\
10	0.000175206995561378\\
20	0.000175206995561378\\
30	0.000175206995561378\\
50	0.000175206995561378\\
100	0.000175206995561378\\
};
\addlegendentry{}


\end{axis}
\end{tikzpicture}%

==> figures/1000/freqs_error_pilots_comparison_k_3_4_5_P_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\figurewidth,
height=0.6\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-20,
xmax=51,
xlabel style={font=\color{white!15!black}},
xlabel={SNR(dB)},
ymode=log,
ymin=1e-6,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={
            % the /tikz/ prefix is necessary here...
            % otherwise, it might end-up with `/pgfplots/column 2`
            % which is not what we want. compare pgfmanual.pdf
    /tikz/column 5/.style={
        column sep=5pt,
    },
},
legend style={at={(0.0,1.32)}, anchor=north west, legend cell align=left, align=left, draw=none}
]
\addplot [color=blue, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
-10	0.0450074190021991\\
-5	0.0337958994836945\\
-3	0.0287361484631417\\
0	0.0205161393543088\\
3	0.0146743730352946\\
5	0.0112434893727025\\
10	0.00638544012649123\\
20	0.00148596382798231\\
30	0.000198859615736138\\
50	5.75933133260366e-06\\
100	2.77128632671347e-08\\
};
%\addlegendentry{data1}

\addplot [color=red, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
-10	0.0460616346689306\\
-5	0.0347592814334035\\
-3	0.0290434539293106\\
0	0.021468348212292\\
3	0.0150486701945761\\
5	0.0118382825545022\\
10	0.00609651310650018\\
20	0.0012075915896002\\
30	0.000455511526121517\\
50	5.23385021394401e-05\\
100	8.80292361269181e-09\\
};
%\addlegendentry{data2}

\addplot [color=green, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, green}]
  table[row sep=crcr]{%
-10	0.0459822333034915\\
-5	0.0326083077141003\\
-3	0.0265482853776463\\
0	0.0181296373528411\\
3	0.0123013001432334\\
5	0.00930752244751675\\
10	0.00471229370174438\\
20	0.0012355879581769\\
30	0.000412406430224727\\
50	0.00016650920557627\\
100	0.000224811426748193\\
};
%\addlegendentry{data3}

\addplot [color=black, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
-10	0.047323131635791\\
-5	0.037162019806592\\
-3	0.0327963416993101\\
0	0.0249007777036026\\
3	0.018442767504233\\
5	0.0156708261889167\\
10	0.0123973830953492\\
20	0.00880894975838694\\
30	0.00782473235545711\\
50	0.00646121917862318\\
100	0.00544900584959838\\
};
%\addlegendentry{data4}

\addplot [color=blue, dashed, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
-10	0.04221051460029\\
-5	0.0339240091451016\\
-3	0.0297466113775897\\
0	0.0224551946440285\\
3	0.0162968978413519\\
5	0.0130867757999249\\
10	0.00701678023103192\\
20	0.00175880453231418\\
30	0.000338863769220205\\
50	6.37989247308541e-05\\
100	1.27619223126108e-10\\
};
%\addlegendentry{data5}

\addplot [color=red, dashed, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
-10	0.0428100728696183\\
-5	0.0348882840213294\\
-3	0.0305546450655826\\
0	0.0238343823186401\\
3	0.0174606925515294\\
5	0.0138333914724627\\
10	0.00726596603286956\\
20	0.00154434300606995\\
30	0.000652066299695735\\
50	0.000134605182959819\\
100	5.60821941300908e-09\\
};
%\addlegendentry{data6}

\addplot [color=green, dashed, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, green}]
  table[row sep=crcr]{%
-10	0.0431324349836114\\
-5	0.0338750667616899\\
-3	0.0297873888072686\\
0	0.0225935349244764\\
3	0.0155731094566703\\
5	0.0120925691927623\\
10	0.00556858165483334\\
20	0.00165305284828331\\
30	0.000472897776295156\\
50	0.000153633901013475\\
100	0.000179541585643718\\
};
%\addlegendentry{data7}

\addplot [color=black, dashed, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
-10	0.0440980365756703\\
-5	0.0366041443333001\\
-3	0.0324176249243567\\
0	0.0268363620894008\\
3	0.0208346974089811\\
5	0.0175621886366504\\
10	0.0129670915177833\\
20	0.00841932628471484\\
30	0.00714431696048411\\
50	0.00639890979625065\\
100	0.00551978648791943\\
};
%\addlegendentry{data8}

\addplot [color=blue, dotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
-10	0.0397393444738505\\
-5	0.0334934767800208\\
-3	0.0293135696920018\\
0	0.0234672181777098\\
3	0.0169979866549071\\
5	0.0143122450988581\\
10	0.00804857421629837\\
20	0.00215456477329293\\
30	0.000581805398748287\\
50	0.000148396688560986\\
100	5.70167402250119e-09\\
};
%\addlegendentry{data9}

\addplot [color=red, dotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
-10	0.0401180144275053\\
-5	0.033839294537391\\
-3	0.030221299152954\\
0	0.0248831575699033\\
3	0.0184731105726697\\
5	0.0150805057257448\\
10	0.00832454036973165\\
20	0.00223181074118085\\
30	0.000903313237804183\\
50	0.000328597727112496\\
100	1.29129493542457e-08\\
};
%\addlegendentry{data10}

\addplot [color=green, dotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, green}]
  table[row sep=crcr]{%
-10	0.0397233204289169\\
-5	0.0325508900313512\\
-3	0.0287864349544784\\
0	0.0229732563798253\\
3	0.0165425953661198\\
5	0.0129997238571387\\
10	0.00679902435866399\\
20	0.00179650280242025\\
30	0.000505317960972831\\
50	0.000328379401746409\\
100	0.000150982994644303\\
};
%\addlegendentry{data11}

\addplot [color=black, dotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
-10	0.0418605190217352\\
-5	0.0352599609205163\\
-3	0.031921356583783\\
0	0.0267292924489631\\
3	0.0216112252535449\\
5	0.0182810805261852\\
10	0.0133198113987733\\
20	0.00881509783951722\\
30	0.00753159409470406\\
50	0.00685915412626005\\
100	0.00562028551167566\\
};
%\addlegendentry{data12}

\end{axis}
\end{tikzpicture}%

==> figures/1000/freqs_error_pilots_comparison_k_3_4_5_P_6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%


\begin{tikzpicture}

\begin{axis}[%
width=0.6\figurewidth,
height=0.6\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-20,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={SNR(dB)},
ymode=log,
ymin=1e-6,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={
            % the /tikz/ prefix is necessary here...
            % otherwise, it might end-up with `/pgfplots/column 2`
            % which is not what we want. compare pgfmanual.pdf
    /tikz/column 5/.style={
        column sep=5pt,
    },
},
legend style={at={(0.0,1.32)}, anchor=north west, legend cell align=left, align=left, draw=none}
]


\addplot [color=blue, line width=1.0pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.0402211414824123\\
-5	0.0259988341657542\\
-3	0.020682753928422\\
0	0.0139814243025438\\
3	0.00936214551233551\\
5	0.00705018898597009\\
10	0.00317630359495207\\
20	0.000773385963638012\\
30	6.42709729137907e-05\\
50	1.6316507611401e-05\\
100	1.34271269533202e-11\\
};
%\addlegendentry{}

\addplot [color=red, line width=1.0pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0409778323384872\\
-5	0.0272412958719012\\
-3	0.0209005996094147\\
0	0.0142968176951255\\
3	0.00981048633057108\\
5	0.00725554060430358\\
10	0.00361254803922714\\
20	0.000909479687858927\\
30	0.000119509963343929\\
50	1.12019595591009e-06\\
100	2.02773590524428e-11\\
};
%\addlegendentry{}

\addplot [color=green, line width=1.0pt, mark=triangle, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.043578176448321\\
-5	0.0285394203483864\\
-3	0.0210034833055059\\
0	0.0130489733462484\\
3	0.00834516100282675\\
5	0.00603693830356859\\
10	0.00412688933179561\\
20	0.000510088795008976\\
30	0.000106362715873321\\
50	1.02061164034775e-06\\
100	1.21213708482245e-11\\
};
%\addlegendentry{}

\addplot [color=black, line width=1.0pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0442745904349723\\
-5	0.0302057495966111\\
-3	0.0246788664054085\\
0	0.0169226454670595\\
3	0.0124812801884197\\
5	0.0103980494124624\\
10	0.00685102729334408\\
20	0.00359851963176012\\
30	0.00275133570489576\\
50	0.00235018448526424\\
100	0.00194020368457558\\
};
%\addlegendentry{$K=3$}

\addplot [color=blue, dashed, line width=1.0pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.0390069798142933\\
-5	0.0280956498638725\\
-3	0.0227820301495717\\
0	0.016082463715084\\
3	0.0106660077137354\\
5	0.0077786794575911\\
10	0.00334975937908251\\
20	0.00107066617394099\\
30	0.000314039540726833\\
50	1.11370588071603e-05\\
100	8.85485445223867e-11\\
};
%\addlegendentry{}

\addplot [color=red, dashed, line width=1.0pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0401078030045932\\
-5	0.0286838907237056\\
-3	0.0235336333292315\\
0	0.0167411451855739\\
3	0.0112743557267708\\
5	0.00839431215177085\\
10	0.00385109332286868\\
20	0.00111548003480043\\
30	0.00031127896482995\\
50	1.08128758515123e-05\\
100	1.80081804838895e-10\\
};
%\addlegendentry{}

\addplot [color=green, dashed, line width=1.0pt, mark=triangle, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0417356380468882\\
-5	0.0304737044860167\\
-3	0.0250907410779379\\
0	0.0169186756077929\\
3	0.0107467464019683\\
5	0.00757872458420042\\
10	0.00374726069243991\\
20	0.000794210523345001\\
30	0.000235306445937361\\
50	3.0304579717857e-05\\
100	3.92146895927202e-11\\
};
%\addlegendentry{}

\addplot [color=black, dashed, line width=1.0pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0423618758542538\\
-5	0.0315838561160323\\
-3	0.0267180209945189\\
0	0.0195634366897941\\
3	0.0143962289493045\\
5	0.0117015987253201\\
10	0.00701910350896851\\
20	0.00353142716179337\\
30	0.00248236410383445\\
50	0.00221574388619655\\
100	0.00174317562356982\\
};
%\addlegendentry{$K=4$}

\addplot [color=blue, dotted, line width=1.0pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.0368724425777324\\
-5	0.0277462697076815\\
-3	0.023494493869313\\
0	0.0171417342113367\\
3	0.0116683866583028\\
5	0.00886646004768151\\
10	0.00445885639448514\\
20	0.00139876131266447\\
30	0.000458279482979548\\
50	7.97173074800973e-05\\
100	4.09166847445667e-10\\
};
%\addlegendentry{}

\addplot [color=red, dotted, line width=1.0pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0373712214646926\\
-5	0.0284516974119953\\
-3	0.024241106328626\\
0	0.0181022951810669\\
3	0.0128088750055569\\
5	0.00990111389461108\\
10	0.00514186950245636\\
20	0.00127220639911429\\
30	0.000524449088186131\\
50	8.22961798206982e-05\\
100	5.19079579704441e-10\\
};
%\addlegendentry{}

\addplot [color=green, dotted, line width=1.0pt, mark=triangle, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0394694991633248\\
-5	0.0301120938438104\\
-3	0.0253832113345082\\
0	0.0183393791788261\\
3	0.0122962643267737\\
5	0.00911723463850645\\
10	0.00442626386025759\\
20	0.000971853439851041\\
30	0.000306334472646958\\
50	9.1499559290474e-05\\
100	2.60078046690841e-10\\
};
%\addlegendentry{}

\addplot [color=black, dotted, line width=1.0pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.039996140503121\\
-5	0.0313025911433003\\
-3	0.0269594405212378\\
0	0.0205297881722776\\
3	0.0153058331002168\\
5	0.012710580822963\\
10	0.00766099628901791\\
20	0.00380616722095269\\
30	0.00295246165179395\\
50	0.00231526428300717\\
100	0.00174802139494575\\
};
%\addlegendentry{$K=5$}

\end{axis}
\end{tikzpicture}%

==> figures/1000/freqs_error_pilots_noiseless_comparison_wrt_k_all_P.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{
    legend image with text/.style={
        legend image code/.code={%
            \node[anchor=center] at (0.3cm,0cm) {#1};
        }
    },
}


\begin{tikzpicture}

\begin{axis}[%
width=0.8\figurewidth,
height=0.8\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=6,
xtick={1, 2, 3, 4, 5, 6},
xlabel style={font=\color{white!15!black}},
xlabel={$\K$},
ymode=log,
ymin=1e-25,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\error$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend columns=4, 
legend style={
            % the /tikz/ prefix is necessary here...
            % otherwise, it might end-up with `/pgfplots/column 2`
            % which is not what we want. compare pgfmanual.pdf
    /tikz/column 5/.style={
        column sep=5pt,
    },
},
legend style={at={(0.0,1.5)}, anchor=north west, legend cell align=left, align=left, draw=none}
]
\addlegendimage{legend image with text={\tiny \randc{} }}
\addlegendentry{}
\addlegendimage{legend image with text={\tiny \rand{} }}
\addlegendentry{}
\addlegendimage{legend image with text={\tiny \binc{} }}
\addlegendentry{}
\addlegendimage{legend image with text={\tiny \bin{} }}
\addlegendentry{}



\addplot [color=blue, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
1	0.00476681945113111\\
2	0.00445299314303658\\
3	0.00362187912706218\\
4	0.00379829979118582\\
5	0.00417008091672259\\
6	0.00766491522925515\\
};
\addlegendentry{}

\addplot [color=red, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
1	3.40305461213332e-08\\
2	0.00010774010708081\\
3	0.000175206995561378\\
4	0.000534727498020952\\
5	0.000577514167276378\\
6	0.00569623380259869\\
};
\addlegendentry{}

\addplot [color=green, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, green}]
  table[row sep=crcr]{%
1	0.00211753926246042\\
2	0.00188738378259163\\
3	0.00265383002500781\\
4	0.00335270587202472\\
5	0.00299416223600786\\
6	0.00784444193629708\\
};
\addlegendentry{}

\addplot [color=black, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
1	0.00739223087726431\\
2	0.00756073644731953\\
3	0.00754069229071852\\
4	0.00809788637470001\\
5	0.00857311618896144\\
6	0.0138400947055648\\
};
\addlegendentry{\tiny $\P=3$}

\addplot [color=blue, dashed, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
1	2.26688944158719e-21\\
2	1.73224782137487e-20\\
3	9.76922524281396e-18\\
4	1.23182248826588e-18\\
5	2.4612941879118e-17\\
6	0.0046043276277031\\
};
\addlegendentry{}

\addplot [color=red, dashed, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
1	1.07081248225475e-21\\
2	9.95326780379143e-21\\
3	8.56370715992993e-18\\
4	1.83655819786762e-18\\
5	3.08090281166022e-17\\
6	0.00493785844773541\\
};
\addlegendentry{}

\addplot [color=green, dashed, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, green}]
  table[row sep=crcr]{%
1	1.06735474824943e-19\\
2	2.71512490262964e-06\\
3	1.09929163766438e-05\\
4	1.07083139070269e-05\\
5	0.000116451166560581\\
6	0.00582358866234562\\
};
\addlegendentry{}

\addplot [color=black, dashed, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
1	0.00396968739314378\\
2	0.00432850510733647\\
3	0.0049014432097665\\
4	0.00519077777157679\\
5	0.00549285335734084\\
6	0.0105393620337832\\
};
\addlegendentry{\tiny $\P=4$}

\addplot [color=blue, dotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
1	1.53951636466233e-21\\
2	1.78836422411283e-20\\
3	1.5999379539106e-17\\
4	6.39379291330974e-17\\
5	5.63082229401644e-17\\
6	0.00429072908780856\\
};
\addlegendentry{}

\addplot [color=red, dotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
1	3.61236916829283e-21\\
2	2.37457584764719e-20\\
3	8.42467067981303e-18\\
4	5.37371815187244e-17\\
5	2.65496360671579e-17\\
6	0.00402051746001502\\
};
\addlegendentry{}

\addplot [color=green, dotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, green}]
  table[row sep=crcr]{%
1	3.37089844653094e-21\\
2	1.76737995169911e-20\\
3	5.11781363419105e-18\\
4	5.61992195879866e-17\\
5	2.58479459438058e-17\\
6	0.0040043799537193\\
};
\addlegendentry{}

\addplot [color=black, dotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
1	0.00180071395832885\\
2	0.00149263611045238\\
3	0.00176438810399589\\
4	0.00161744260755843\\
5	0.00177514725751392\\
6	0.00662000245978566\\
};
\addlegendentry{\tiny $\P=6$}

\end{axis}
\end{tikzpicture}%

==> figures/3000/channel_error_bin_complex_k_3_4_5_P_3_3000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%

\pgfplotsset{
    legend image with text/.style={
        legend image code/.code={%
            \node[anchor=center] at (0.3cm,0cm) {#1};
        }
    },
}
\begin{tikzpicture}

\begin{axis}[%
width=0.6\figurewidth,
height=0.6\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=-10,
xmax=50,
xtick={-10, 0, 10,20,30,40,50},
xlabel style={font=\color{white!15!black}},
xlabel={SNR(dB)},
ymode=log,
ymin=1e-07,
ymax=0.001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\frac{1}{\Tu}\E\{\|\mihu - \widehat{\mih}_u\|_2^2\}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend columns=5, 
legend style={
            % the /tikz/ prefix is necessary here...
            % otherwise, it might end-up with `/pgfplots/column 2`
            % which is not what we want. compare pgfmanual.pdf
    /tikz/column 5/.style={
        column sep=0pt,
    },
fill=none},
legend style={at={(-0.03,0.53)}, anchor=north west, legend cell align=left, align=left, draw=none}
]

\addlegendimage{legend image with text={\tiny \ANnoisy\\}}
\addlegendentry{}
\addlegendimage{legend image with text={\tiny \music{}}}
\addlegendentry{}
\addlegendimage{legend image with text={\tiny \omp{}}}
\addlegendentry{}
\addlegendimage{legend image with text={\tiny \iic{}}}
\addlegendentry{}
\addlegendimage{legend image with text={\tiny \mmse{}}}
\addlegendentry{}
%\addlegendimage{legend image with text={\tiny \ls{}}}
%\addlegendentry{}



\addplot [color=blue, line width=1.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	8.38982174300834e-05\\
-5	6.31809547109904e-05\\
-3	5.39693615805785e-05\\
0	4.15842564648189e-05\\
3	3.18713133916851e-05\\
5	2.68574533752615e-05\\
10	1.82527196885299e-05\\
20	1.13705089020953e-05\\
30	1.02619964362943e-05\\
50	9.83129076615377e-06\\
100	6.05711627472488e-06\\
};
\addlegendentry{}

\addplot [color=red, dashed, line width=1.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.00600740570394894\\
-5	0.00227050887801994\\
-3	0.00142500666190799\\
0	0.000730153988085677\\
3	0.000237161704301499\\
5	0.00014883094417946\\
10	5.10671682081006e-05\\
20	4.60876152010933e-05\\
30	4.74120509963125e-05\\
50	4.69543404215608e-05\\
100	4.70410144076081e-05\\
};
\addlegendentry{}

\addplot [color=green, dotted, line width=1.0pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.000312312522606568\\
-5	0.000128245856758789\\
-3	9.1528573556593e-05\\
0	5.83700827365054e-05\\
3	4.1531818699024e-05\\
5	3.5045105819361e-05\\
10	2.73640778577155e-05\\
20	2.46050807646462e-05\\
30	2.45341703234829e-05\\
50	2.451537088769e-05\\
100	2.4573842281356e-05\\
};
\addlegendentry{}

\addplot [color=black, dashdotdotted, line width=1.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.000235410534068197\\
-5	8.793137800102e-05\\
-3	6.74508337337494e-05\\
0	5.2440586291494e-05\\
3	4.39311776835277e-05\\
5	3.91006712070676e-05\\
10	3.04763839690351e-05\\
20	2.08370381873279e-05\\
30	1.92222990032533e-05\\
50	1.97211997418274e-05\\
100	1.98520170294421e-05\\
};
\addlegendentry{}

\addplot [color=mycolor1, densely dashdotdotted, line width=1.0pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	8.88378287683461e-05\\
-5	8.01900900702337e-05\\
-3	7.4700741639182e-05\\
0	6.48314936715141e-05\\
3	5.44525327444432e-05\\
5	4.80417095160852e-05\\
10	3.55076838360025e-05\\
20	2.47160728955884e-05\\
30	2.29555897232955e-05\\
50	2.2745751622192e-05\\
100	2.27436158360647e-05\\
};
\addlegendentry{\tiny $\K=3$}

\addplot [color=mycolor2, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	nan\\
-5	nan\\
-3	nan\\
0	nan\\
3	nan\\
5	nan\\
10	nan\\
20	nan\\
30	nan\\
50	nan\\
100	nan\\
};
\addlegendentry{}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	8.97251944736358e-05\\
-5	6.8776269336144e-05\\
-3	5.93779992354955e-05\\
0	4.63919439036032e-05\\
3	3.58265489217855e-05\\
5	3.02761054616286e-05\\
10	2.07029685906623e-05\\
20	1.29584438348687e-05\\
30	1.15483082000311e-05\\
50	1.0965509232767e-05\\
100	7.05989949348063e-06\\
};
\addlegendentry{}

\addplot [color=red, dashed, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.00285601582536392\\
-5	0.00119096259094696\\
-3	0.000529463206832424\\
0	0.000298743105683465\\
3	0.000158440598015292\\
5	0.000100486490893267\\
10	6.68167141512823e-05\\
20	6.66364960431035e-05\\
30	7.83570793024282e-05\\
50	5.26759874596388e-05\\
100	5.29324162273636e-05\\
};
\addlegendentry{}


\addplot [color=green, dotted, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.000399768411587914\\
-5	0.000159321574408729\\
-3	0.000113871225174661\\
0	7.16268997218442e-05\\
3	4.93134401129791e-05\\
5	4.06342804289701e-05\\
10	3.0676596382914e-05\\
20	2.65864239401316e-05\\
30	2.63885588619897e-05\\
50	2.62727922236398e-05\\
100	2.62767217098587e-05\\
};
\addlegendentry{}

\addplot [color=black, dashdotdotted, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.000267035200528039\\
-5	0.000101400015773918\\
-3	7.82100699820251e-05\\
0	6.15289826008183e-05\\
3	5.2134779328275e-05\\
5	4.7163124410943e-05\\
10	3.53495083332345e-05\\
20	2.47446599476389e-05\\
30	2.24838012920673e-05\\
50	2.30154060426783e-05\\
100	2.2754934295726e-05\\
};
\addlegendentry{\tiny $\K=4$}

\addplot [color=mycolor1, densely dashdotdotted, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	9.51325444994079e-05\\
-5	8.49162500108639e-05\\
-3	7.87451479286169e-05\\
0	6.79964980663126e-05\\
3	5.70000032602119e-05\\
5	5.03168545652116e-05\\
10	3.74444330588573e-05\\
20	2.65523058342687e-05\\
30	2.4790508393045e-05\\
50	2.45806922714012e-05\\
100	2.45785572217598e-05\\
};
\addlegendentry{}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	nan\\
-5	nan\\
-3	nan\\
0	nan\\
3	nan\\
5	nan\\
10	nan\\
20	nan\\
30	nan\\
50	nan\\
100	nan\\
};
\addlegendentry{}

\addplot [color=blue, line width=1.0pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	8.7636929440267e-05\\
-5	6.91886598940932e-05\\
-3	6.03467776671221e-05\\
0	4.75986215118144e-05\\
3	3.6927596618698e-05\\
5	3.1228735350904e-05\\
10	2.12674863889972e-05\\
20	1.27723368197697e-05\\
30	1.10128317881096e-05\\
50	1.0421839912929e-05\\
100	8.03244823836962e-06\\
};
\addlegendentry{}

\addplot [color=red, dashed, line width=1.0pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.00274589412855848\\
-5	0.000805662728688651\\
-3	0.0006411521986798\\
0	0.000298400988045733\\
3	0.000174743028887093\\
5	0.000150646913533428\\
10	6.13914039396982e-05\\
20	5.38010536001154e-05\\
30	4.64114847089164e-05\\
50	4.91624230423516e-05\\
100	4.68163010306291e-05\\
};
\addlegendentry{}

\addplot [color=green, dotted, line width=1.0pt, mark=triangle, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.000494687390002449\\
-5	0.000188701507207557\\
-3	0.000131885036216287\\
0	8.06625184593669e-05\\
3	5.39021292871833e-05\\
5	4.31503724578056e-05\\
10	3.18739632994896e-05\\
20	2.69169118174635e-05\\
30	2.6628104336484e-05\\
50	2.65179033248401e-05\\
100	2.65230232903637e-05\\
};
\addlegendentry{\tiny $\K=5$}

\addplot [color=black, dashdotdotted, line width=1.0pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.000289764165367648\\
-5	0.000113239024127944\\
-3	8.52260164077359e-05\\
0	6.57453209716972e-05\\
3	5.54282236534865e-05\\
5	5.00918127851502e-05\\
10	3.91327992282827e-05\\
20	2.61134245953913e-05\\
30	2.28721007076201e-05\\
50	2.35102288266481e-05\\
100	2.47697741132981e-05\\
};
%\addlegendentry{}

\addplot [color=mycolor1, densely dashdotdotted, line width=1.0pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	9.06632772106615e-05\\
-5	8.14108280506683e-05\\
-3	7.57133560144392e-05\\
0	6.56535511878273e-05\\
3	5.52253861776958e-05\\
5	4.88239454728742e-05\\
10	3.63078873449503e-05\\
20	2.54862052528062e-05\\
30	2.37244543804694e-05\\
50	2.35146368926478e-05\\
100	2.35125017894743e-05\\
};
%\addlegendentry{}

%\addplot [color=mycolor2, dotted, line width=1.0pt, mark=o, mark options={solid, %mycolor2}]
%  table[row sep=crcr]{%
%-10	nan\\
%-5	nan\\
%-3	nan\\
%0	nan\\
%3	nan\\
%5	nan\\
%10	nan\\
%20	nan\\
%30	nan\\
%50	nan\\
%100	nan\\
%};
%\addlegendentry{\tiny $\K=5$}

\end{axis}
\end{tikzpicture}%

==> figures/3000/channel_error_bin_complex_k_3_4_5_P_4_3000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\figurewidth,
height=0.6\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=-10,
xmax=50,
xtick={-10, 0, 10,20,30,40,50},
xlabel style={font=\color{white!15!black}},
xlabel={SNR(dB)},
ymode=log,
ymin=1e-07,
ymax=0.001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={MSE Freq},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={
            % the /tikz/ prefix is necessary here...
            % otherwise, it might end-up with `/pgfplots/column 2`
            % which is not what we want. compare pgfmanual.pdf
    /tikz/column 5/.style={
        column sep=5pt,
    },
},
legend style={at={(0.0,1.32)}, anchor=north west, legend cell align=left, align=left, draw=none}
]
\addplot [color=blue, line width=1.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	8.23717920113926e-05\\
-5	5.51812847029598e-05\\
-3	4.38081619392334e-05\\
0	2.93354100583893e-05\\
3	1.89040875798592e-05\\
5	1.39057721410565e-05\\
10	6.20432724224332e-06\\
20	1.29261355535382e-06\\
30	4.2058540493825e-07\\
50	3.83880240422361e-08\\
100	1.61897882529292e-08\\
};
%\addlegendentry{data1}

\addplot [color=red, dashed, line width=1.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.000254689917597019\\
-5	0.000134719457263939\\
-3	0.000107788279477396\\
0	7.48997640481953e-05\\
3	5.52061602330058e-05\\
5	4.86450881885484e-05\\
10	3.72855302496818e-05\\
20	2.49099112723084e-05\\
30	2.07179754431608e-05\\
50	2.53511509442973e-05\\
100	2.57528326837152e-05\\
};
%\addlegendentry{data2}

\addplot [color=green, dotted, line width=1.0pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.00029984608759842\\
-5	0.000144057810037244\\
-3	0.000106088136359478\\
0	6.42291287422256e-05\\
3	3.79048839086391e-05\\
5	2.75490224945302e-05\\
10	1.53128301687123e-05\\
20	1.12350560122865e-05\\
30	1.0779422414646e-05\\
50	1.07463792915162e-05\\
100	1.07655540731616e-05\\
};
%\addlegendentry{data3}

\addplot [color=black, dashdotdotted, line width=1.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.000150879366380373\\
-5	6.61354410087111e-05\\
-3	5.5048240881817e-05\\
0	4.61693886708015e-05\\
3	3.9642574819298e-05\\
5	3.52163545752511e-05\\
10	2.61534654206709e-05\\
20	1.73582082509748e-05\\
30	1.65167305426748e-05\\
50	1.67109614932995e-05\\
100	1.65900320874821e-05\\
};
%\addlegendentry{data4}

\addplot [color=mycolor1, densely dashdotdotted, line width=1.0pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	8.60312960050387e-05\\
-5	7.4407379172745e-05\\
-3	6.76271182920191e-05\\
0	5.60307508961368e-05\\
3	4.42907078725255e-05\\
5	3.71519434178683e-05\\
10	2.28861650818891e-05\\
20	7.1012164525266e-06\\
30	3.37229525496062e-06\\
50	2.88294496837326e-06\\
100	2.87790807443074e-06\\
};
%\addlegendentry{data5}

\addplot [color=mycolor2, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	nan\\
-5	nan\\
-3	nan\\
0	nan\\
3	nan\\
5	nan\\
10	nan\\
20	nan\\
30	nan\\
50	nan\\
100	nan\\
};
%\addlegendentry{data6}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	8.74208290718165e-05\\
-5	6.02157176237789e-05\\
-3	4.85777149866402e-05\\
0	3.33164442198822e-05\\
3	2.18245604008876e-05\\
5	1.6246334362595e-05\\
10	7.49391884491981e-06\\
20	1.61279709193638e-06\\
30	5.35480924792571e-07\\
50	9.78689804831878e-08\\
100	3.9034264348821e-08\\
};
%\addlegendentry{data7}

\addplot [color=red, dashed, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.000580984867750975\\
-5	0.00023349725151431\\
-3	0.000169312709006162\\
0	0.000106664148204947\\
3	7.16557178358809e-05\\
5	6.00562786349321e-05\\
10	4.62665946003832e-05\\
20	4.96920701816435e-05\\
30	4.27239353366084e-05\\
50	3.28699311668732e-05\\
100	3.40307072174767e-05\\
};
%\addlegendentry{data8}

\addplot [color=green, dotted, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.000388039823556173\\
-5	0.000173100354497101\\
-3	0.000127477739860825\\
0	7.81198801779921e-05\\
3	4.59726827198977e-05\\
5	3.34355055224173e-05\\
10	1.77559399079194e-05\\
20	1.21368106998184e-05\\
30	1.18021487440244e-05\\
50	1.17364484679607e-05\\
100	1.17458936016257e-05\\
};
%\addlegendentry{data9}

\addplot [color=black, dashdotdotted, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.000167595468192199\\
-5	7.73088044245808e-05\\
-3	6.50417477520045e-05\\
0	5.5212343122604e-05\\
3	4.73802180731442e-05\\
5	4.23433257633413e-05\\
10	3.08690404223296e-05\\
20	1.98336339133628e-05\\
30	1.94596215406476e-05\\
50	1.87493985470528e-05\\
100	1.90712776227121e-05\\
};
%\addlegendentry{data10}

\addplot [color=mycolor1, densely dashdotdotted, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	9.23454214604542e-05\\
-5	7.90174555087769e-05\\
-3	7.14309706186763e-05\\
0	5.87194451548004e-05\\
3	4.61406193422831e-05\\
5	3.86121446403073e-05\\
10	2.37592844920266e-05\\
20	7.52823529895682e-06\\
30	3.76786905392193e-06\\
50	3.2781357251072e-06\\
100	3.27309920312315e-06\\
};
%\addlegendentry{data11}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	nan\\
-5	nan\\
-3	nan\\
0	nan\\
3	nan\\
5	nan\\
10	nan\\
20	nan\\
30	nan\\
50	nan\\
100	nan\\
};
%\addlegendentry{data12}

\addplot [color=blue, line width=1.0pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	8.60471946571829e-05\\
-5	6.19238516831459e-05\\
-3	5.08519039157331e-05\\
0	3.5922574411804e-05\\
3	2.4168208606882e-05\\
5	1.82914005755917e-05\\
10	8.82087052787501e-06\\
20	2.07632322684413e-06\\
30	7.51922534740466e-07\\
50	3.86956712332931e-07\\
100	3.50082101878105e-07\\
};
%\addlegendentry{data13}

\addplot [color=red, dashed, line width=1.0pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.000681513496210722\\
-5	0.000259085465791996\\
-3	0.000184009057434676\\
0	0.000114565397876197\\
3	0.000103039650967648\\
5	5.79657603492819e-05\\
10	4.05837045581161e-05\\
20	2.7920615478462e-05\\
30	2.23435072639952e-05\\
50	2.88408101760581e-05\\
100	3.27404397159203e-05\\
};
%\addlegendentry{data14}

\addplot [color=green, dotted, line width=1.0pt, mark=triangle, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.000454650165438711\\
-5	0.000193028822785093\\
-3	0.000140813485512375\\
0	8.68003711264522e-05\\
3	5.19391335134327e-05\\
5	3.74273466821672e-05\\
10	1.89742577832115e-05\\
20	1.17105094230191e-05\\
30	1.11693651451423e-05\\
50	1.11331126291404e-05\\
100	1.11142061894834e-05\\
};
%\addlegendentry{data15}

\addplot [color=black, dashdotdotted, line width=1.0pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.000178549623270587\\
-5	8.19589019031662e-05\\
-3	6.75064721106205e-05\\
0	5.59192910435233e-05\\
3	4.75088767254547e-05\\
5	4.33449002871597e-05\\
10	3.20359361656745e-05\\
20	2.08595457245843e-05\\
30	1.87911329457353e-05\\
50	1.79773878952926e-05\\
100	1.8677200217987e-05\\
};
%\addlegendentry{data16}

\addplot [color=mycolor1, densely dashdotdotted, line width=1.0pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	8.79750308600499e-05\\
-5	7.57448671451821e-05\\
-3	6.87014242868347e-05\\
0	5.67798708640847e-05\\
3	4.48518750210164e-05\\
5	3.76567831063428e-05\\
10	2.33432295398111e-05\\
20	7.47477932920579e-06\\
30	3.74004536676646e-06\\
50	3.25092871187135e-06\\
100	3.24589228980287e-06\\
};
%\addlegendentry{data17}

\addplot [color=mycolor2, dotted, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	nan\\
-5	nan\\
-3	nan\\
0	nan\\
3	nan\\
5	nan\\
10	nan\\
20	nan\\
30	nan\\
50	nan\\
100	nan\\
};
%\addlegendentry{data18}

\end{axis}
\end{tikzpicture}%

==> figures/3000/channel_error_bin_complex_k_3_4_5_P_6_3000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\figurewidth,
height=0.6\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-10,
xmax=50,
xtick={-10, 0, 10,20,30,40,50},
xlabel style={font=\color{white!15!black}},
xlabel={SNR(dB)},
ymode=log,
ymin=1e-7,
ymax=0.001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={MSE Freq},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={
            % the /tikz/ prefix is necessary here...
            % otherwise, it might end-up with `/pgfplots/column 2`
            % which is not what we want. compare pgfmanual.pdf
    /tikz/column 5/.style={
        column sep=5pt,
    },
},
legend style={at={(0.0,1.32)}, anchor=north west, legend cell align=left, align=left, draw=none}
]
\addplot [color=blue, line width=1.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	7.34681878724528e-05\\
-5	4.3445564036697e-05\\
-3	3.28309077042855e-05\\
0	2.03818947234549e-05\\
3	1.20547010487187e-05\\
5	8.31066219413166e-06\\
10	3.09835557167661e-06\\
20	3.77172053642257e-07\\
30	4.32135920380449e-08\\
50	5.68696229214635e-10\\
100	6.6491765306133e-15\\
};
%\addlegendentry{data1}

\addplot [color=red, dashed, line width=1.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.000166273343929639\\
-5	7.731333794294e-05\\
-3	5.8931479339904e-05\\
0	4.44311573965944e-05\\
3	3.75724301311357e-05\\
5	3.47326802433254e-05\\
10	2.77291581736863e-05\\
20	1.53734193479881e-05\\
30	1.77977332764355e-05\\
50	2.18549669112181e-05\\
100	2.20220474185819e-05\\
};
%\addlegendentry{data2}

\addplot [color=green, dotted, line width=1.0pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.000201567408283253\\
-5	7.5773344502009e-05\\
-3	4.97513086327112e-05\\
0	2.78152557899182e-05\\
3	1.68256494826257e-05\\
5	1.29651635786307e-05\\
10	9.25978678301404e-06\\
20	7.88182988185314e-06\\
30	7.66022025152549e-06\\
50	7.64302463719144e-06\\
100	7.64265235223769e-06\\
};
%\addlegendentry{data3}

\addplot [color=black, dashdotdotted, line width=1.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.000101443375706925\\
-5	5.53209310779086e-05\\
-3	4.85750630184084e-05\\
0	4.22029388323964e-05\\
3	3.61012343131871e-05\\
5	3.18220652236269e-05\\
10	2.29996094245043e-05\\
20	1.37657120172191e-05\\
30	1.24865086938119e-05\\
50	1.24403350049775e-05\\
100	1.23949958121147e-05\\
};
%\addlegendentry{data4}

\addplot [color=mycolor1, densely dashdotdotted, line width=1.0pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	8.3713706569741e-05\\
-5	6.95167143178384e-05\\
-3	6.15975280833898e-05\\
0	4.84689313678936e-05\\
3	3.54684895751178e-05\\
5	2.76234380133595e-05\\
10	1.26801673529948e-05\\
20	1.61825714514168e-06\\
30	1.66568599708166e-07\\
50	1.67116171314277e-09\\
100	1.67123218880513e-14\\
};
%\addlegendentry{data5}

%\addplot [color=mycolor2, line width=1.0pt, mark=o, mark options={solid, %mycolor2}]
%  table[row sep=crcr]{%
%-10	0.00167123224173092\\
%-5	0.000528490038297881\\
%-3	0.000333454671148667\\
%0	0.000167123224173092\\
%3	8.37600263981826e-05\\
%5	5.28490038297881e-05\\
%10	1.67123224173092e-05\\
%20	1.67123224173092e-06\\
%30	1.67123224173092e-07\\
%50	1.67123224173092e-09\\
%100	1.67123224173086e-14\\
%};
%\addlegendentry{data6}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	7.85050325165538e-05\\
-5	4.88018859236183e-05\\
-3	3.76691208558362e-05\\
0	2.40437121296178e-05\\
3	1.44879893168932e-05\\
5	1.00753371200231e-05\\
10	3.80943052277113e-06\\
20	4.72555973134693e-07\\
30	5.47637167950479e-08\\
50	7.3799354076725e-10\\
100	9.20020006944827e-15\\
};
%\addlegendentry{data7}

\addplot [color=red, dashed, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.000212462054244596\\
-5	9.58276377517078e-05\\
-3	7.35806106881665e-05\\
0	5.41459725298109e-05\\
3	4.36977992497663e-05\\
5	3.84378256532165e-05\\
10	2.80548845253903e-05\\
20	1.81516480342399e-05\\
30	1.74831663251088e-05\\
50	2.50628292958954e-05\\
100	2.56870645969507e-05\\
};
%\addlegendentry{data8}

\addplot [color=green, dotted, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.000246329949038641\\
-5	9.48186182562279e-05\\
-3	6.26093936490567e-05\\
0	3.48038511658066e-05\\
3	2.04375254057745e-05\\
5	1.53582393142131e-05\\
10	1.01187872914165e-05\\
20	8.39445289057415e-06\\
30	8.30505493481881e-06\\
50	8.28005754570362e-06\\
100	8.2900328509812e-06\\
};
%\addlegendentry{data9}

\addplot [color=black, dashdotdotted, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.00011547231877734\\
-5	6.51328223560822e-05\\
-3	5.78534712709739e-05\\
0	5.00944378134921e-05\\
3	4.32278651454995e-05\\
5	3.85660956431266e-05\\
10	2.73918934445605e-05\\
20	1.56480420083036e-05\\
30	1.3786004836898e-05\\
50	1.36100009108653e-05\\
100	1.35951082550346e-05\\
};
%\addlegendentry{data10}

\addplot [color=mycolor1, densely dashdotdotted, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	9.01903223163069e-05\\
-5	7.43773226350895e-05\\
-3	6.56493914770048e-05\\
0	5.13269587961186e-05\\
3	3.73127704820587e-05\\
5	2.89252884974215e-05\\
10	1.30891589321778e-05\\
20	1.62837721741018e-06\\
30	1.66675875439469e-07\\
50	1.67116180024763e-09\\
100	1.67123215094239e-14\\
};
%\addlegendentry{data11}

%\addplot [color=mycolor2, dashed, line width=1.0pt, mark=o, mark options={solid, %mycolor2}]
%  table[row sep=crcr]{%
%-10	0.00167123224173092\\
%-5	0.000528490038297881\\
%-3	0.000333454671148667\\
%0	0.000167123224173092\\
%3	8.37600263981826e-05\\
%5	5.28490038297881e-05\\
%10	1.67123224173092e-05\\
%20	1.67123224173092e-06\\
%30	1.67123224173092e-07\\
%50	1.67123224173092e-09\\
%100	1.67123224173079e-14\\
%};
%\addlegendentry{data12}

\addplot [color=blue, line width=1.0pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	7.86730557500415e-05\\
-5	5.1583837272356e-05\\
-3	4.06027772970041e-05\\
0	2.66863112433269e-05\\
3	1.65167329235832e-05\\
5	1.16847628033189e-05\\
10	4.58018502757582e-06\\
20	5.92176700379197e-07\\
30	7.01608107195672e-08\\
50	9.68480619814922e-10\\
100	1.3347387665179e-14\\
};
%\addlegendentry{data13}

\addplot [color=red, dashed, line width=1.0pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.000239675118143537\\
-5	0.000104509765824287\\
-3	7.80067963075131e-05\\
0	5.51589851747043e-05\\
3	4.22907527993545e-05\\
5	3.68470171230006e-05\\
10	2.86506310334872e-05\\
20	1.83313680804697e-05\\
30	1.88257364667874e-05\\
50	2.71235554655316e-05\\
100	2.94563861581337e-05\\
};
%\addlegendentry{data14}

\addplot [color=green, dotted, line width=1.0pt, mark=triangle, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.00028836998081199\\
-5	0.00010971243580665\\
-3	7.34373100453845e-05\\
0	4.02310948260513e-05\\
3	2.28616215806663e-05\\
5	1.66588083144059e-05\\
10	9.88209991829911e-06\\
20	7.64838678698112e-06\\
30	7.47355955740575e-06\\
50	7.43927708663367e-06\\
100	7.41803954219229e-06\\
};
%\addlegendentry{data15}

\addplot [color=black, dashdotdotted, line width=1.0pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.000122852120113281\\
-5	6.83815852728331e-05\\
-3	6.01481262937523e-05\\
0	5.10043986403753e-05\\
3	4.39469698394716e-05\\
5	3.93715505719623e-05\\
10	2.86607986893851e-05\\
20	1.5839838138026e-05\\
30	1.32410007462355e-05\\
50	1.30665440355424e-05\\
100	1.31038733069811e-05\\
};
%\addlegendentry{data16}

\addplot [color=mycolor1, densely dashdotdotted, line width=1.0pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	8.58121493368738e-05\\
-5	7.11398691705458e-05\\
-3	6.29960204207074e-05\\
0	4.95409568942456e-05\\
3	3.62445513513351e-05\\
5	2.82162821921081e-05\\
10	1.28951377518736e-05\\
20	1.62356505780196e-06\\
30	1.66601425312342e-07\\
50	1.67112673880835e-09\\
100	1.6712320542117e-14\\
};
%\addlegendentry{data17}

%\addplot [color=mycolor2, dotted, line width=1.0pt, mark=o, mark options={solid, %mycolor2}]
%  table[row sep=crcr]{%
%-10	0.00167123224173092\\
%-5	0.000528490038297881\\
%-3	0.000333454671148667\\
%0	0.000167123224173092\\
%3	8.37600263981826e-05\\
%5	5.28490038297881e-05\\
%10	1.67123224173092e-05\\
%20	1.67123224173092e-06\\
%30	1.67123224173092e-07\\
%50	1.67123224173092e-09\\
%100	1.67123224173097e-14\\
%};
%\addlegendentry{data18}

\end{axis}
\end{tikzpicture}%

==> figures/3000/channel_error_bin_k_3_4_5_P_3_3000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%

\pgfplotsset{
    legend image with text/.style={
        legend image code/.code={%
            \node[anchor=center] at (0.3cm,0cm) {#1};
        }
    },
}
\begin{tikzpicture}

\begin{axis}[%
width=0.6\figurewidth,
height=0.6\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=-10,
xmax=50,
xtick={-10, 0, 10,20,30,40,50},
xlabel style={font=\color{white!15!black}},
xlabel={SNR(dB)},
ymode=log,
ymin=1e-06,
ymax=1e-01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\frac{1}{\Tu}\E\{\|\mihu - \widehat{\mih}_u\|_2^2\}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend columns=5, 
legend style={
            % the /tikz/ prefix is necessary here...
            % otherwise, it might end-up with `/pgfplots/column 2`
            % which is not what we want. compare pgfmanual.pdf
    /tikz/column 5/.style={
        column sep=5pt,
    },
},
legend style={at={(0.0,1.42)}, anchor=north west, legend cell align=left, align=left, draw=none}
]

\addlegendimage{legend image with text={\tiny \ANnoisy}}
\addlegendentry{}
\addlegendimage{legend image with text={\tiny \music{}}}
\addlegendentry{}
\addlegendimage{legend image with text={\tiny \omp{}}}
\addlegendentry{}
\addlegendimage{legend image with text={\tiny \iic{}}}
\addlegendentry{}
\addlegendimage{legend image with text={\tiny \mmse{}}}
\addlegendentry{}
%\addlegendimage{legend image with text={\tiny \ls{}}}
%\addlegendentry{}



\addplot [color=blue, line width=1.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	8.55328785740158e-05\\
-5	6.83710547892817e-05\\
-3	6.0820200476855e-05\\
0	5.0580819234934e-05\\
3	4.238251590392e-05\\
5	3.83891515979509e-05\\
10	3.22174089525163e-05\\
20	2.87733196518523e-05\\
30	2.77420239006881e-05\\
50	2.50058268038966e-05\\
100	1.88518473316577e-05\\
};
\addlegendentry{}

\addplot [color=red, dashed, line width=1.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.126528968254375\\
-5	0.0320352185358406\\
-3	0.0215505820016609\\
0	0.0185141453984051\\
3	0.0117665828374207\\
5	0.0131067803943034\\
10	0.014833652209588\\
20	0.00784519762821463\\
30	0.00710155720291704\\
50	0.00675013762142253\\
100	0.00676215801801203\\
};
\addlegendentry{}

\addplot [color=green, dotted, line width=1.0pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0248882291581328\\
-5	0.0108097905474654\\
-3	0.00816221248727814\\
0	0.00608705120920495\\
3	0.00509293494512586\\
5	0.0047024330693293\\
10	0.00433857652094525\\
20	0.00425283748005666\\
30	0.00422916095581525\\
50	0.00427763446292142\\
100	0.0042930986331839\\
};
\addlegendentry{}

\addplot [color=black, dashdotted, line width=1.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0203880395870909\\
-5	0.00979052144287241\\
-3	0.00824015338123366\\
0	0.00697487009932571\\
3	0.00614531003480066\\
5	0.00581776232465293\\
10	0.00519552373853325\\
20	0.00438810630034089\\
30	0.00443384395412089\\
50	0.0044593482551898\\
100	0.00441548887645906\\
};
\addlegendentry{}

\addplot [color=mycolor1, densely dashdotdotted, line width=1.0pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	8.95513005629792e-05\\
-5	8.17083639923589e-05\\
-3	7.66617774831767e-05\\
0	6.76418835292878e-05\\
3	5.83707703188709e-05\\
5	5.28400305266426e-05\\
10	4.2971077267601e-05\\
20	3.66116160542719e-05\\
30	3.58450668424524e-05\\
50	3.57589106681317e-05\\
100	3.57580390374842e-05\\
};
\addlegendentry{\tiny $\K=3$}

\addplot [color=mycolor2, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	nan\\
-5	nan\\
-3	nan\\
0	nan\\
3	nan\\
5	nan\\
10	nan\\
20	nan\\
30	nan\\
50	nan\\
100	nan\\
};
\addlegendentry{}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	9.3690241673416e-05\\
-5	7.57727437762959e-05\\
-3	6.79138180228291e-05\\
0	5.69480741761102e-05\\
3	4.81105891544625e-05\\
5	4.34772720674437e-05\\
10	3.63730197546221e-05\\
20	3.20760004727468e-05\\
30	3.11376539936848e-05\\
50	2.7750561275731e-05\\
100	2.19962465553611e-05\\
};
\addlegendentry{}

\addplot [color=red, dashed, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.423180786429716\\
-5	0.315895028732438\\
-3	0.212508615244087\\
0	0.0842988918138476\\
3	0.0748857304262085\\
5	0.092073552153132\\
10	0.0292460109395119\\
20	0.0532583140712172\\
30	0.0164049956503076\\
50	0.0131283352560647\\
100	0.0134883976194471\\
};
\addlegendentry{}

\addplot [color=green, dotted, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0308384167224595\\
-5	0.0131869630123539\\
-3	0.0112754735272463\\
0	0.00716870616073134\\
3	0.00596022245983022\\
5	0.00550511404967699\\
10	0.00503461689615823\\
20	0.00557533837758805\\
30	0.00516403743980157\\
50	0.00453142505920823\\
100	0.00452983990633546\\
};
\addlegendentry{}

\addplot [color=black, dashdotted, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0226845651062933\\
-5	0.0111489092971736\\
-3	0.00948070433880815\\
0	0.00799091904474329\\
3	0.00729716066837258\\
5	0.00691693787527584\\
10	0.00608198077623734\\
20	0.00536295968189401\\
30	0.00537643691895544\\
50	0.00537282457456411\\
100	0.00540993643415757\\
};
\addlegendentry{\tiny $\K=4$}

\addplot [color=mycolor1, densely dashdotdotted, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	9.63934754959235e-05\\
-5	8.74500869070873e-05\\
-3	8.18887264572217e-05\\
0	7.21635983510921e-05\\
3	6.23718747008029e-05\\
5	5.66134654294794e-05\\
10	4.64924205445481e-05\\
20	4.00810903871596e-05\\
30	3.93140509073344e-05\\
50	3.9227897915632e-05\\
100	3.92270264696399e-05\\
};
\addlegendentry{}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	nan\\
-5	nan\\
-3	nan\\
0	nan\\
3	nan\\
5	nan\\
10	nan\\
20	nan\\
30	nan\\
50	nan\\
100	nan\\
};
\addlegendentry{}

\addplot [color=blue, line width=1.0pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	9.12520425528775e-05\\
-5	7.60489404218394e-05\\
-3	6.87665905026524e-05\\
0	5.79927733287731e-05\\
3	4.88769632565326e-05\\
5	4.38291038954015e-05\\
10	3.59664871915694e-05\\
20	3.1295649576622e-05\\
30	3.02061353302029e-05\\
50	2.81640494994094e-05\\
100	2.44181616293921e-05\\
};
\addlegendentry{}

\addplot [color=red, dashed, line width=1.0pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
-10	1.19716249647453\\
-5	0.599473594950988\\
-3	0.467015057656491\\
0	0.998616284468862\\
3	0.248892259016544\\
5	0.13539014363056\\
10	0.0964607279409792\\
20	0.0836301162822222\\
30	0.197996699852986\\
50	0.235107152372408\\
100	0.235333211346395\\
};
\addlegendentry{}

\addplot [color=green, dotted, line width=1.0pt, mark=triangle, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0361392166165218\\
-5	0.0149330323973087\\
-3	0.0110114432023289\\
0	0.00818358574360064\\
3	0.00601874073662104\\
5	0.0054973150725325\\
10	0.00599443020137872\\
20	0.00564818493280154\\
30	0.00550332027199826\\
50	0.00546894344774187\\
100	0.00547709231795952\\
};
\addlegendentry{\tiny $\K=5$}

\addplot [color=black, dashdotdotted, line width=1.0pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0243004006418233\\
-5	0.0116415150818457\\
-3	0.00966010232336334\\
0	0.00813041158421815\\
3	0.00730014218962785\\
5	0.00681270411399227\\
10	0.00600671510852042\\
20	0.00510369745804881\\
30	0.00489696154383938\\
50	0.00501563200018636\\
100	0.00486436302865602\\
};
%\addlegendentry{}

\addplot [color=mycolor1, densely dashdotdotted, line width=1.0pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	9.21353269030535e-05\\
-5	8.42844131684432e-05\\
-3	7.92064822471545e-05\\
0	7.0113794639812e-05\\
3	6.0767886940205e-05\\
5	5.52002160177666e-05\\
10	4.52911900801082e-05\\
20	3.89267109440681e-05\\
30	3.81603677638316e-05\\
50	3.80742232685679e-05\\
100	3.80733514790859e-05\\
};
%\addlegendentry{}

\addplot [color=mycolor2, dotted, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	nan\\
-5	nan\\
-3	nan\\
0	nan\\
3	nan\\
5	nan\\
10	nan\\
20	nan\\
30	nan\\
50	nan\\
100	nan\\
};
%\addlegendentry{}

\end{axis}
\end{tikzpicture}%

==> figures/3000/channel_error_bin_k_3_4_5_P_4_3000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\figurewidth,
height=0.6\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=-10,
xmax=50,
xtick={-10, 0, 10,20,30,40,50},
xlabel style={font=\color{white!15!black}},
xlabel={SNR(dB)},
ymode=log,
ymin=1e-06,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={MSE Freq},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={
            % the /tikz/ prefix is necessary here...
            % otherwise, it might end-up with `/pgfplots/column 2`
            % which is not what we want. compare pgfmanual.pdf
    /tikz/column 5/.style={
        column sep=5pt,
    },
},
legend style={at={(0.0,1.32)}, anchor=north west, legend cell align=left, align=left, draw=none}
]
\addplot [color=blue, line width=1.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	8.5168279304297e-05\\
-5	6.32833207432012e-05\\
-3	5.4052709203476e-05\\
0	4.20448343612485e-05\\
3	3.31194450541184e-05\\
5	2.8762210475363e-05\\
10	2.26950279349913e-05\\
20	1.97039720851596e-05\\
30	1.93016011958752e-05\\
50	1.63588952859926e-05\\
100	9.04802063985541e-06\\
};
%\addlegendentry{data1}

\addplot [color=red, dashed, line width=1.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0296681084798803\\
-5	0.0120545868277889\\
-3	0.00931124716979725\\
0	0.00706755630039176\\
3	0.00694690341626846\\
5	0.00927225126351076\\
10	0.0058730517134165\\
20	0.00483428781250649\\
30	0.00489944352016246\\
50	0.00506615381524878\\
100	0.00507073839870411\\
};
%\addlegendentry{data2}

\addplot [color=green, dotted, line width=1.0pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0255472220667674\\
-5	0.0107692089014753\\
-3	0.00766712965755878\\
0	0.00496322039189239\\
3	0.00360980278714514\\
5	0.00313705549807033\\
10	0.00264520687087795\\
20	0.00247477807673375\\
30	0.0024765295674607\\
50	0.00247840380593136\\
100	0.00248078985582866\\
};
%\addlegendentry{data3}

\addplot [color=black, dashdotted, line width=1.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0153671696622574\\
-5	0.00730387032102543\\
-3	0.0061519136622587\\
0	0.00530077967927168\\
3	0.00466115687938361\\
5	0.00426017289817513\\
10	0.00339638980982672\\
20	0.00261296073804856\\
30	0.00248929994464612\\
50	0.00246098218693493\\
100	0.00249341030564171\\
};
%\addlegendentry{data4}

\addplot [color=mycolor1, densely dashdotdotted, line width=1.0pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	8.74094865226782e-05\\
-5	7.72879884786897e-05\\
-3	7.11516146394151e-05\\
0	6.04103303066153e-05\\
3	4.93851051064014e-05\\
5	4.27182922603651e-05\\
10	3.03526563118085e-05\\
20	2.14327333169119e-05\\
30	2.02315846453215e-05\\
50	2.00938393249518e-05\\
100	2.00924417566219e-05\\
};
%\addlegendentry{data5}

\addplot [color=mycolor2, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	nan\\
-5	nan\\
-3	nan\\
0	nan\\
3	nan\\
5	nan\\
10	nan\\
20	nan\\
30	nan\\
50	nan\\
100	nan\\
};
%\addlegendentry{data6}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	9.27176349254551e-05\\
-5	7.02174446893611e-05\\
-3	6.05338491694168e-05\\
0	4.75999493522954e-05\\
3	3.7663596873366e-05\\
5	3.28138442663675e-05\\
10	2.58178581097409e-05\\
20	2.21699878466911e-05\\
30	2.16270070576304e-05\\
50	1.83675131421866e-05\\
100	1.19311787106065e-05\\
};
%\addlegendentry{data7}

\addplot [color=red, dashed, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0361533908986408\\
-5	0.0165149254318631\\
-3	0.0135623181887569\\
0	0.0087300455848653\\
3	0.00920774274839208\\
5	0.0077811336147343\\
10	0.00715018787043686\\
20	0.00982873350721275\\
30	0.00990075680238377\\
50	0.0102020400397386\\
100	0.0109293993858856\\
};
%\addlegendentry{data8}

\addplot [color=green, dotted, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.030839122127241\\
-5	0.0130094542095696\\
-3	0.00928002113047514\\
0	0.00592826471788491\\
3	0.00420353642205093\\
5	0.0035903161930988\\
10	0.00291251571239284\\
20	0.00267854648238435\\
30	0.00267120931939542\\
50	0.00268076892370943\\
100	0.00268550465094011\\
};
%\addlegendentry{data9}

\addplot [color=black, dashdotted, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0172507861042805\\
-5	0.00847627165989626\\
-3	0.00721575253465967\\
0	0.00620165109950827\\
3	0.00560045460098552\\
5	0.0051460041216549\\
10	0.00409702210361965\\
20	0.00312838105330629\\
30	0.00297521452547621\\
50	0.00306595105973654\\
100	0.00318263825134666\\
};
%\addlegendentry{data10}

\addplot [color=mycolor1, densely dashdotdotted, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	9.43925125212684e-05\\
-5	8.31648746893221e-05\\
-3	7.64231968182592e-05\\
0	6.47118436045701e-05\\
3	5.2800995595071e-05\\
5	4.56656047976395e-05\\
10	3.26509473732451e-05\\
20	2.35433459686839e-05\\
30	2.23393955467148e-05\\
50	2.2201639767086e-05\\
100	2.2200242253435e-05\\
};
%\addlegendentry{data11}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	nan\\
-5	nan\\
-3	nan\\
0	nan\\
3	nan\\
5	nan\\
10	nan\\
20	nan\\
30	nan\\
50	nan\\
100	nan\\
};
%\addlegendentry{data12}

\addplot [color=blue, line width=1.0pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	9.05869964752742e-05\\
-5	7.12619631476147e-05\\
-3	6.21450968995779e-05\\
0	4.9327133706183e-05\\
3	3.8855059575162e-05\\
5	3.3565648588637e-05\\
10	2.54893588780985e-05\\
20	2.13322892454885e-05\\
30	2.06492952947984e-05\\
50	1.91017589286286e-05\\
100	1.37924468821556e-05\\
};
%\addlegendentry{data13}

\addplot [color=red, dashed, line width=1.0pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0381901048647129\\
-5	0.016342154789678\\
-3	0.0124207052430516\\
0	0.0181783101552355\\
3	0.0228248713139468\\
5	0.0204896630915196\\
10	0.00797468123580447\\
20	0.00535834849936178\\
30	0.00512435540853371\\
50	0.00517643557227978\\
100	0.00526461580144122\\
};
%\addlegendentry{data14}

\addplot [color=green, dotted, line width=1.0pt, mark=triangle, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0357240949812232\\
-5	0.0145440691760053\\
-3	0.0103471230263595\\
0	0.00648973353797429\\
3	0.00442797908338163\\
5	0.0036738275431484\\
10	0.00287247439290954\\
20	0.00261450495340187\\
30	0.00259548316429217\\
50	0.00258862718114696\\
100	0.00258843262531458\\
};
%\addlegendentry{data15}

\addplot [color=black, dashdotdotted, line width=1.0pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0185670384600966\\
-5	0.00883119566367713\\
-3	0.00745971264802228\\
0	0.0063035283195002\\
3	0.00559593448529434\\
5	0.00510807204293277\\
10	0.00410048341736244\\
20	0.00295144669645323\\
30	0.00265594432639085\\
50	0.00275364729626601\\
100	0.00286833018525027\\
};
%\addlegendentry{data16}

\addplot [color=mycolor1, densely dashdotdotted, line width=1.0pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	9.00900798750839e-05\\
-5	7.99553476045104e-05\\
-3	7.37272762877054e-05\\
0	6.2723449415851e-05\\
3	5.13372999149134e-05\\
5	4.44306640243357e-05\\
10	3.16593429696233e-05\\
20	2.25918814798077e-05\\
30	2.13884213817909e-05\\
50	2.12506823204959e-05\\
100	2.12492845654437e-05\\
};
%\addlegendentry{data17}

\addplot [color=mycolor2, dotted, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	nan\\
-5	nan\\
-3	nan\\
0	nan\\
3	nan\\
5	nan\\
10	nan\\
20	nan\\
30	nan\\
50	nan\\
100	nan\\
};
%\addlegendentry{data18}

\end{axis}
\end{tikzpicture}%

==> figures/3000/channel_error_bin_k_3_4_5_P_6_3000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\figurewidth,
height=0.6\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=-10,
xmax=50,
xtick={-10, 0, 10,20,30,40,50},
xlabel style={font=\color{white!15!black}},
xlabel={SNR(dB)},
ymode=log,
ymin=1e-06,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={MSE Freq},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={
            % the /tikz/ prefix is necessary here...
            % otherwise, it might end-up with `/pgfplots/column 2`
            % which is not what we want. compare pgfmanual.pdf
    /tikz/column 5/.style={
        column sep=5pt,
    },
},
legend style={at={(0.0,1.32)}, anchor=north west, legend cell align=left, align=left, draw=none}
]
\addplot [color=blue, line width=1.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	7.51700189355009e-05\\
-5	4.73800735276891e-05\\
-3	3.74243864860296e-05\\
0	2.56181891653025e-05\\
3	1.75743301606263e-05\\
5	1.4009169816737e-05\\
10	9.27055615676321e-06\\
20	6.88714804236854e-06\\
30	6.72823396062326e-06\\
50	6.41076460111646e-06\\
100	3.39362961761822e-06\\
};
%\addlegendentry{data1}

\addplot [color=red, dashed, line width=1.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.014896338131006\\
-5	0.00701776624142984\\
-3	0.00550194027977011\\
0	0.00469860343879003\\
3	0.00410693744567664\\
5	0.00379481826425437\\
10	0.00337655230818689\\
20	0.00260220951817837\\
30	0.00281817530032208\\
50	0.00307482427359911\\
100	0.00308579704013946\\
};
%\addlegendentry{data2}

\addplot [color=green, dotted, line width=1.0pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0193151019488212\\
-5	0.00696158157201062\\
-3	0.00478319534611792\\
0	0.0029566596778971\\
3	0.00209191261374469\\
5	0.00178363105471151\\
10	0.00148729688674713\\
20	0.00138180732877094\\
30	0.00136673600903105\\
50	0.00136555345788214\\
100	0.0013665591192435\\
};
%\addlegendentry{data3}

\addplot [color=black, dashdotted, line width=1.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0102215436526927\\
-5	0.00563402602901711\\
-3	0.00502258916396075\\
0	0.00434200145278692\\
3	0.00377010303950507\\
5	0.00342154807863703\\
10	0.00251640892262402\\
20	0.00168924917761445\\
30	0.00156919910868357\\
50	0.00157851321749507\\
100	0.00154875774794565\\
};
%\addlegendentry{data4}

\addplot [color=mycolor1, densely dashdotdotted, line width=1.0pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	8.4426034354e-05\\
-5	7.07205655485855e-05\\
-3	6.28722985199785e-05\\
0	4.97613120233163e-05\\
3	3.7017799586167e-05\\
5	2.96450894842227e-05\\
10	1.67696123835987e-05\\
20	8.67789917218945e-06\\
30	7.72384897344867e-06\\
50	7.61696429295483e-06\\
100	7.61588084014185e-06\\
};
%\addlegendentry{data5}

\addplot [color=mycolor2, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	nan\\
-5	nan\\
-3	nan\\
0	nan\\
3	nan\\
5	nan\\
10	nan\\
20	nan\\
30	nan\\
50	nan\\
100	nan\\
};
%\addlegendentry{data6}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	8.20479025258284e-05\\
-5	5.37946388804317e-05\\
-3	4.30824842154928e-05\\
0	3.00317300470443e-05\\
3	2.07119927405013e-05\\
5	1.65295886659088e-05\\
10	1.08055435302659e-05\\
20	7.92801544318032e-06\\
30	7.63378522081817e-06\\
50	7.27576205407869e-06\\
100	4.56342141825561e-06\\
};
%\addlegendentry{data7}

\addplot [color=red, dashed, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0182886066965342\\
-5	0.00865801625600692\\
-3	0.00856967158984595\\
0	0.00621366066543892\\
3	0.00488402863781907\\
5	0.00425106069043196\\
10	0.00378722826758882\\
20	0.00563880592149495\\
30	0.00616948129139891\\
50	0.00892134199492933\\
100	0.00895006244909675\\
};
%\addlegendentry{data8}

\addplot [color=green, dotted, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0232821148187152\\
-5	0.0086120743026117\\
-3	0.00589811686423412\\
0	0.00354184879943817\\
3	0.00243138791125558\\
5	0.00203691038896707\\
10	0.00162382067175228\\
20	0.00148580963591833\\
30	0.00148495343256348\\
50	0.00150521297469599\\
100	0.00150561655531009\\
};
%\addlegendentry{data9}

\addplot [color=black, dashdotted, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0115613790898163\\
-5	0.0065538867348243\\
-3	0.00585624218869012\\
0	0.00509343082329593\\
3	0.00450291082911532\\
5	0.0040628793383295\\
10	0.00295041777910498\\
20	0.00196606214023078\\
30	0.00182865218819696\\
50	0.00191243728103987\\
100	0.00189291637555609\\
};
%\addlegendentry{data10}

\addplot [color=mycolor1, densely dashdotdotted, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	9.11873161778281e-05\\
-5	7.60638995487857e-05\\
-3	6.74462042496389e-05\\
0	5.31343125611578e-05\\
3	3.93459524714008e-05\\
5	3.14379929469495e-05\\
10	1.78123650187056e-05\\
20	9.48607839876912e-06\\
30	8.52790393805817e-06\\
50	8.42098197435082e-06\\
100	8.41989806255996e-06\\
};
%\addlegendentry{data11}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	nan\\
-5	nan\\
-3	nan\\
0	nan\\
3	nan\\
5	nan\\
10	nan\\
20	nan\\
30	nan\\
50	nan\\
100	nan\\
};
%\addlegendentry{data12}

\addplot [color=blue, line width=1.0pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	8.14730662226169e-05\\
-5	5.59166810918678e-05\\
-3	4.54233625109671e-05\\
0	3.20145185558407e-05\\
3	2.20803916041983e-05\\
5	1.74739123508602e-05\\
10	1.09342515440957e-05\\
20	7.54918279964095e-06\\
30	7.10475226213788e-06\\
50	6.83903421186234e-06\\
100	4.72352157663526e-06\\
};
%\addlegendentry{data13}

\addplot [color=red, dashed, line width=1.0pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.020398366439589\\
-5	0.0092661824716828\\
-3	0.00732174711638859\\
0	0.00554614365874413\\
3	0.00454724606176419\\
5	0.00416556751695921\\
10	0.00629480165812999\\
20	0.00282107546809784\\
30	0.00289210569058941\\
50	0.00350803706452639\\
100	0.00363255628840689\\
};
%\addlegendentry{data14}

\addplot [color=green, dotted, line width=1.0pt, mark=triangle, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0269095648694753\\
-5	0.00996564403724512\\
-3	0.00669413966163373\\
0	0.00391397156245341\\
3	0.00256579902602702\\
5	0.00208507310262864\\
10	0.001553320219775\\
20	0.00139209394625905\\
30	0.00138271032326358\\
50	0.00138518959253435\\
100	0.00138369030959309\\
};
%\addlegendentry{data15}

\addplot [color=black, dashdotdotted, line width=1.0pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0122905700723484\\
-5	0.00683872274315269\\
-3	0.0059894800815604\\
0	0.00521142035468748\\
3	0.00453467840180881\\
5	0.00413158436894083\\
10	0.00303073631910133\\
20	0.00181860151187136\\
30	0.00169178908020461\\
50	0.001679972510549\\
100	0.00173134569209432\\
};
%\addlegendentry{data16}

\addplot [color=mycolor1, densely dashdotdotted, line width=1.0pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	8.67894791660046e-05\\
-5	7.27345439644457e-05\\
-3	6.46598557305184e-05\\
0	5.11564702725344e-05\\
3	3.80382746970413e-05\\
5	3.04609104793032e-05\\
10	1.72824305843971e-05\\
20	9.09448708074603e-06\\
30	8.13903244666949e-06\\
50	8.03214683449255e-06\\
100	8.03106319251159e-06\\
};
%\addlegendentry{data17}

\addplot [color=mycolor2, dotted, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	nan\\
-5	nan\\
-3	nan\\
0	nan\\
3	nan\\
5	nan\\
10	nan\\
20	nan\\
30	nan\\
50	nan\\
100	nan\\
};
%\addlegendentry{data18}

\end{axis}
\end{tikzpicture}%

==> figures/3000/channel_error_pilots_comparison_k_3_4_5_P_3_3000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{
    legend image with text/.style={
        legend image code/.code={%
            \node[anchor=center] at (0.3cm,0cm) {#1};
        }
    },
}


\begin{tikzpicture}




\begin{axis}[%
width=0.6\figurewidth,
height=0.6\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-10,
xmax=50,
xtick={-10, 0, 10,20,30,40,50},
xlabel style={font=\color{white!15!black}},
xlabel={SNR(dB)},
ymode=log,
ymin=1e-07,
ymax=0.0001,
%ytick={0.0001, 0.00001, 0.000001,1e-07},
%yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\frac{1}{\Tu}\E\{\|\mihu - \widehat{\mih}_u\|_2^2\}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend columns=3, 
legend style={
            % the /tikz/ prefix is necessary here...
            % otherwise, it might end-up with `/pgfplots/column 2`
            % which is not what we want. compare pgfmanual.pdf
    /tikz/column 5/.style={
        column sep=5pt,
    },
fill=none},
legend style={at={(0.05,0.45)}, anchor=north west, legend cell align=left, align=left, draw=none}
]

%\addlegendimage{legend image with text={\tiny \randc{} }}
%\addlegendentry{}
\addlegendimage{legend image with text={\tiny \rand{} }}
\addlegendentry{}
\addlegendimage{legend image with text={\tiny \binc{} }}
\addlegendentry{}
\addlegendimage{legend image with text={\tiny \bin{} }}
\addlegendentry{}



%\addplot [color=blue, dashed, line width=1.0pt, mark=square, mark options={solid, rotate=180, blue}]
%  table[row sep=crcr]{%
%-10	8.54753292658164e-05\\
%-5	6.77627651416085e-05\\
%-3	5.93945208294891e-05\\
%0	4.70386942007263e-05\\
%3	3.62283300365953e-05\\
%5	3.03238571998342e-05\\
%10	2.0137558807022e-05\\
%20	1.24803486398797e-05\\
%30	1.09649656954161e-05\\
%50	1.06397708256877e-05\\
%100	1.06290650606284e-05\\
%};
%\addlegendentry{}

\addplot [color=red, dotted, line width=1.0pt, mark=square, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
-10	8.44701629813907e-05\\
-5	6.82448360628329e-05\\
-3	6.01983677888656e-05\\
0	4.7625186588006e-05\\
3	3.58229273993363e-05\\
5	2.90919914912832e-05\\
10	1.68134524117468e-05\\
20	5.73499551298119e-06\\
30	2.26111993271403e-06\\
50	1.10153045842248e-06\\
100	1.0968293133337e-06\\
};
\addlegendentry{}

\addplot [color=blue, line width=1.0pt, mark=square, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
-10	8.38982174300834e-05\\
-5	6.31809547109904e-05\\
-3	5.39693615805785e-05\\
0	4.15842564648189e-05\\
3	3.18713133916851e-05\\
5	2.68574533752615e-05\\
10	1.82527196885299e-05\\
20	1.13705089020953e-05\\
30	1.02619964362943e-05\\
50	9.83129076615377e-06\\
100	6.05711627472488e-06\\
};
\addlegendentry{}

\addplot [color=black, dashdotted, line width=1.0pt, mark=square, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
-10	8.55328785740158e-05\\
-5	6.83710547892817e-05\\
-3	6.0820200476855e-05\\
0	5.0580819234934e-05\\
3	4.238251590392e-05\\
5	3.83891515979509e-05\\
10	3.22174089525163e-05\\
20	2.87733196518523e-05\\
30	2.77420239006881e-05\\
50	2.50058268038966e-05\\
100	1.88518473316577e-05\\
};
\addlegendentry{\tiny $\K=3$}

%\addplot [color=blue, dashed, line width=1.0pt, mark=o, mark options={solid, rotate=180, blue}]
%  table[row sep=crcr]{%
%-10	9.25004710385621e-05\\
%-5	7.46212641934608e-05\\
%-3	6.58013814941044e-05\\
%0	5.29210538395909e-05\\
%3	4.15363000333858e-05\\
%5	3.5167163871487e-05\\
%10	2.39238297826255e-05\\
%20	1.50243672417973e-05\\
%30	1.31584595806023e-05\\
%50	1.27745573776044e-05\\
%100	1.27583088268222e-05\\
%};
%\addlegendentry{}

\addplot [color=red, dotted, line width=1.0pt, mark=o, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
-10	9.08406815315324e-05\\
-5	7.429571735576e-05\\
-3	6.62418185524088e-05\\
0	5.3335725310172e-05\\
3	4.09885025868496e-05\\
5	3.36215523823331e-05\\
10	1.98981484403109e-05\\
20	7.61808512298534e-06\\
30	3.61496899456433e-06\\
50	2.11671141898549e-06\\
100	2.06002284673554e-06\\
};
\addlegendentry{}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
-10	8.97251944736358e-05\\
-5	6.8776269336144e-05\\
-3	5.93779992354955e-05\\
0	4.63919439036032e-05\\
3	3.58265489217855e-05\\
5	3.02761054616286e-05\\
10	2.07029685906623e-05\\
20	1.29584438348687e-05\\
30	1.15483082000311e-05\\
50	1.0965509232767e-05\\
100	7.05989949348063e-06\\
};
\addlegendentry{}

\addplot [color=black, dashdotted, line width=1.0pt, mark=o, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
-10	9.3690241673416e-05\\
-5	7.57727437762959e-05\\
-3	6.79138180228291e-05\\
0	5.69480741761102e-05\\
3	4.81105891544625e-05\\
5	4.34772720674437e-05\\
10	3.63730197546221e-05\\
20	3.20760004727468e-05\\
30	3.11376539936848e-05\\
50	2.7750561275731e-05\\
100	2.19962465553611e-05\\
};
\addlegendentry{\tiny $\K=4$}

%\addplot [color=blue, dashed, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, blue}]
%  table[row sep=crcr]{%
%-10	9.00504478282049e-05\\
%-5	7.49625133659839e-05\\
%-3	6.69220074262574e-05\\
%0	5.47472989051574e-05\\
%3	4.36061859332127e-05\\
%5	3.71376853902486e-05\\
%10	2.52881550189661e-05\\
%20	1.51365625438004e-05\\
%30	1.29026874318397e-05\\
%50	1.23647818467887e-05\\
%100	1.23324076669611e-05\\
%};
%\addlegendentry{}

\addplot [color=red, dotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
-10	8.81865334990169e-05\\
-5	7.35060904898318e-05\\
-3	6.6207438820551e-05\\
0	5.43812658909409e-05\\
3	4.25548534752059e-05\\
5	3.52931401422274e-05\\
10	2.13572824111967e-05\\
20	8.68128914717479e-06\\
30	4.52369037807884e-06\\
50	2.80273964061309e-06\\
100	2.73620551417136e-06\\
};
\addlegendentry{}

\addplot [color=blue, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
-10	8.7636929440267e-05\\
-5	6.91886598940932e-05\\
-3	6.03467776671221e-05\\
0	4.75986215118144e-05\\
3	3.6927596618698e-05\\
5	3.1228735350904e-05\\
10	2.12674863889972e-05\\
20	1.27723368197697e-05\\
30	1.10128317881096e-05\\
50	1.0421839912929e-05\\
100	8.03244823836962e-06\\
};
\addlegendentry{}

\addplot [color=black, dashdotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
-10	9.12520425528775e-05\\
-5	7.60489404218394e-05\\
-3	6.87665905026524e-05\\
0	5.79927733287731e-05\\
3	4.88769632565326e-05\\
5	4.38291038954015e-05\\
10	3.59664871915694e-05\\
20	3.1295649576622e-05\\
30	3.02061353302029e-05\\
50	2.81640494994094e-05\\
100	2.44181616293921e-05\\
};
\addlegendentry{\tiny $\K=5$}

%\addplot [color=red, dotted, line width=1.0pt, mark=triangle, mark %options={solid, rotate=180, black}]
%  table[row sep=crcr]{%
%-10	1.0973149664943e-06\\
%-5	1.0973149664943e-06\\
%-3	1.0973149664943e-06\\
%0	1.0973149664943e-06\\
%3	1.0973149664943e-06\\
%5	1.0973149664943e-06\\
%10	1.0973149664943e-06\\
%20	1.0973149664943e-06\\
%30	1.0973149664943e-06\\
%50	1.0973149664943e-06\\
%100	1.0973149664943e-06\\
%};





\end{axis}
\end{tikzpicture}%

==> figures/3000/channel_error_pilots_comparison_k_3_4_5_P_4_3000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\figurewidth,
height=0.6\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-10,
xmax=50,
xtick={-10, 0, 10,20,30,40,50},
xlabel style={font=\color{white!15!black}},
xlabel={SNR(dB)},
ymode=log,
ymin=1e-7,
ymax=0.0001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={MSE Freq},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
%\addplot [color=blue, dashed, line width=1.0pt, mark=square, mark options={solid, rotate=180, blue}]
%  table[row sep=crcr]{%
%-10	8.38356788166955e-05\\
%-5	6.15464813754632e-05\\
%-3	5.13318167742176e-05\\
%0	3.70083980937774e-05\\
%3	2.5557893705295e-05\\
%5	1.96634957216821e-05\\
%10	9.90192179046775e-06\\
%20	1.99717981606041e-06\\
%30	2.8666740396441e-07\\
%50	4.20794069206057e-09\\
%100	9.29288679206468e-14\\
%};
%\addlegendentry{data1}

\addplot [color=red, dotted, line width=1.0pt, mark=square, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
-10	8.2844324650001e-05\\
-5	6.05725596850124e-05\\
-3	5.05700170429908e-05\\
0	3.67085247464913e-05\\
3	2.56159744704422e-05\\
5	1.98127195066445e-05\\
10	9.51716951434503e-06\\
20	1.84358673929529e-06\\
30	5.61076289479961e-07\\
50	6.1644418980475e-08\\
100	4.25623468665312e-12\\
};
%\addlegendentry{data2}

\addplot [color=blue, line width=1.0pt, mark=square, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
-10	8.23717920113926e-05\\
-5	5.51812847029598e-05\\
-3	4.38081619392334e-05\\
0	2.93354100583893e-05\\
3	1.89040875798592e-05\\
5	1.39057721410565e-05\\
10	6.20432724224332e-06\\
20	1.29261355535382e-06\\
30	4.2058540493825e-07\\
50	3.83880240422361e-08\\
100	1.61897882529292e-08\\
};
%\addlegendentry{data3}

\addplot [color=black, dashdotted, line width=1.0pt, mark=square, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
-10	8.5168279304297e-05\\
-5	6.32833207432012e-05\\
-3	5.4052709203476e-05\\
0	4.20448343612485e-05\\
3	3.31194450541184e-05\\
5	2.8762210475363e-05\\
10	2.26950279349913e-05\\
20	1.97039720851596e-05\\
30	1.93016011958752e-05\\
50	1.63588952859926e-05\\
100	9.04802063985541e-06\\
};
%\addlegendentry{data4}

%\addplot [color=blue, dashed, line width=1.0pt, mark=o, mark options={solid, rotate=180, blue}]
%  table[row sep=crcr]{%
%-10	9.01930140823937e-05\\
%-5	6.74076142247879e-05\\
%-3	5.70628638142009e-05\\
%0	4.2255258720092e-05\\
%3	2.99373452813791e-05\\
%5	2.34303381014467e-05\\
%10	1.20819792621687e-05\\
%20	2.54564859128687e-06\\
%30	3.73947972119709e-07\\
%50	5.51400654825193e-09\\
%100	1.17297776843354e-13\\
%};
%\addlegendentry{data5}

\addplot [color=red, dotted, line width=1.0pt, mark=o, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
-10	8.86847204975189e-05\\
-5	6.64834365808702e-05\\
-3	5.64750394726544e-05\\
0	4.2142267838793e-05\\
3	2.9947412064216e-05\\
5	2.33439348271332e-05\\
10	1.16027920012281e-05\\
20	2.56797528657724e-06\\
30	9.15724989326386e-07\\
50	9.26539078306499e-08\\
100	1.99079891111191e-11\\
};
%\addlegendentry{data6}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
-10	8.74208290718165e-05\\
-5	6.02157176237789e-05\\
-3	4.85777149866402e-05\\
0	3.33164442198822e-05\\
3	2.18245604008876e-05\\
5	1.6246334362595e-05\\
10	7.49391884491981e-06\\
20	1.61279709193638e-06\\
30	5.35480924792571e-07\\
50	9.78689804831878e-08\\
100	3.9034264348821e-08\\
};
%\addlegendentry{data7}

\addplot [color=black, dashdotted, line width=1.0pt, mark=o, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
-10	9.27176349254551e-05\\
-5	7.02174446893611e-05\\
-3	6.05338491694168e-05\\
0	4.75999493522954e-05\\
3	3.7663596873366e-05\\
5	3.28138442663675e-05\\
10	2.58178581097409e-05\\
20	2.21699878466911e-05\\
30	2.16270070576304e-05\\
50	1.83675131421866e-05\\
100	1.19311787106065e-05\\
};
%\addlegendentry{data8}

%\addplot [color=blue, dashed, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, blue}]
%  table[row sep=crcr]{%
%-10	8.83747923783563e-05\\
%-5	6.87068078571695e-05\\
%-3	5.91105181172501e-05\\
%0	4.49919224282564e-05\\
%3	3.26674483153642e-05\\
%5	2.59643637169029e-05\\
%10	1.38096925412477e-05\\
%20	3.0704898153023e-06\\
%30	4.78425778505306e-07\\
%50	7.66035581094949e-09\\
%100	1.67745611748669e-13\\
%};
%\addlegendentry{data9}

\addplot [color=red, dotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
-10	8.68617303246086e-05\\
-5	6.71781014480409e-05\\
-3	5.79191130019438e-05\\
0	4.42730724029723e-05\\
3	3.2214504129586e-05\\
5	2.54898265263956e-05\\
10	1.33930541668826e-05\\
20	3.59925086339795e-06\\
30	1.6735503640201e-06\\
50	1.39732566461827e-07\\
100	7.668708046872e-12\\
};
%\addlegendentry{data10}

\addplot [color=blue, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
-10	8.60471946571829e-05\\
-5	6.19238516831459e-05\\
-3	5.08519039157331e-05\\
0	3.5922574411804e-05\\
3	2.4168208606882e-05\\
5	1.82914005755917e-05\\
10	8.82087052787501e-06\\
20	2.07632322684413e-06\\
30	7.51922534740466e-07\\
50	3.86956712332931e-07\\
100	3.50082101878105e-07\\
};
%\addlegendentry{data11}

\addplot [color=black, dashdotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
-10	9.05869964752742e-05\\
-5	7.12619631476147e-05\\
-3	6.21450968995779e-05\\
0	4.9327133706183e-05\\
3	3.8855059575162e-05\\
5	3.3565648588637e-05\\
10	2.54893588780985e-05\\
20	2.13322892454885e-05\\
30	2.06492952947984e-05\\
50	1.91017589286286e-05\\
100	1.37924468821556e-05\\
};
%\addlegendentry{data12}


\addplot [color=red, dotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
-10	1.48167411926037e-23\\
-5	1.48167411926037e-23\\
-3	1.48167411926037e-23\\
0	1.48167411926037e-23\\
3	1.48167411926037e-23\\
5	1.48167411926037e-23\\
10	1.48167411926037e-23\\
20	1.48167411926037e-23\\
30	1.48167411926037e-23\\
50	1.48167411926037e-23\\
100	1.48167411926037e-23\\
};




\end{axis}
\end{tikzpicture}%

==> figures/3000/channel_error_pilots_comparison_k_3_4_5_P_6_3000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\figurewidth,
height=0.6\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-10,
xmax=50,
xtick={-10, 0, 10,20,30,40,50},
xlabel style={font=\color{white!15!black}},
xlabel={SNR(dB)},
ymode=log,
ymin=1e-7,
ymax=0.0001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={MSE Freq},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

%\addplot [color=blue, dashed, line width=1.0pt, mark=square, mark options={solid, rotate=180, blue}]
%  table[row sep=crcr]{%
%-10	7.37140189807211e-05\\
%-5	4.55641400850508e-05\\
%-3	3.49815801067928e-05\\
%0	2.24581944101435e-05\\
%3	1.38955851556546e-05\\
%5	9.91487561596344e-06\\
%10	3.98348164484857e-06\\
%20	5.14935338990985e-07\\
%30	5.89948940686706e-08\\
%50	7.28484055377976e-10\\
%100	9.4835480348482e-15\\
%};
%\addlegendentry{data1}

\addplot [color=red, dotted, line width=1.0pt, mark=square, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
-10	7.35982836859203e-05\\
-5	4.5947044386103e-05\\
-3	3.5888721156708e-05\\
0	2.37992255564654e-05\\
3	1.5186643174622e-05\\
5	1.09694396472561e-05\\
10	4.46012943224563e-06\\
20	6.00273877470399e-07\\
30	7.37289044587067e-08\\
50	1.07064012150485e-09\\
100	1.42918783301562e-14\\
};
%\addlegendentry{data2}

\addplot [color=blue, line width=1.0pt, mark=square, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
-10	7.34681878724528e-05\\
-5	4.3445564036697e-05\\
-3	3.28309077042855e-05\\
0	2.03818947234549e-05\\
3	1.20547010487187e-05\\
5	8.31066219413166e-06\\
10	3.09835557167661e-06\\
20	3.77172053642257e-07\\
30	4.32135920380449e-08\\
50	5.68696229214635e-10\\
100	6.6491765306133e-15\\
};
%\addlegendentry{data3}

\addplot [color=black, dashdotted, line width=1.0pt, mark=square, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
-10	7.51700189355009e-05\\
-5	4.73800735276891e-05\\
-3	3.74243864860296e-05\\
0	2.56181891653025e-05\\
3	1.75743301606263e-05\\
5	1.4009169816737e-05\\
10	9.27055615676321e-06\\
20	6.88714804236854e-06\\
30	6.72823396062326e-06\\
50	6.41076460111646e-06\\
100	3.39362961761822e-06\\
};
%\addlegendentry{data4}

%\addplot [color=blue, dashed, line width=1.0pt, mark=o, mark options={solid, rotate=180, blue}]
%  table[row sep=crcr]{%
%-10	7.93490379404457e-05\\
%-5	5.13019330147359e-05\\
%-3	4.02980621140201e-05\\
%0	2.65430531450712e-05\\
%3	1.67047301283491e-05\\
%5	1.20084017645859e-05\\
%10	4.89398596514796e-06\\
%20	6.45523905353777e-07\\
%30	7.41446360435702e-08\\
%50	9.35570878134536e-10\\
%100	1.38192767647377e-14\\
%};
%\addlegendentry{data5}

\addplot [color=red, dotted, line width=1.0pt, mark=o, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
-10	7.93833263197443e-05\\
-5	5.16881755492975e-05\\
-3	4.10890333866381e-05\\
0	2.77610145744359e-05\\
3	1.79210644037015e-05\\
5	1.30563900683964e-05\\
10	5.40977223181877e-06\\
20	7.63024376695786e-07\\
30	9.68988352338392e-08\\
50	1.47521277464575e-09\\
100	2.64067556440578e-14\\
};
%\addlegendentry{data6}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
-10	7.85050325165538e-05\\
-5	4.88018859236183e-05\\
-3	3.76691208558362e-05\\
0	2.40437121296178e-05\\
3	1.44879893168932e-05\\
5	1.00753371200231e-05\\
10	3.80943052277113e-06\\
20	4.72555973134693e-07\\
30	5.47637167950479e-08\\
50	7.3799354076725e-10\\
100	9.20020006944827e-15\\
};
%\addlegendentry{data7}

\addplot [color=black, dashdotted, line width=1.0pt, mark=o, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
-10	8.20479025258284e-05\\
-5	5.37946388804317e-05\\
-3	4.30824842154928e-05\\
0	3.00317300470443e-05\\
3	2.07119927405013e-05\\
5	1.65295886659088e-05\\
10	1.08055435302659e-05\\
20	7.92801544318032e-06\\
30	7.63378522081817e-06\\
50	7.27576205407869e-06\\
100	4.56342141825561e-06\\
};
%\addlegendentry{data8}

%\addplot [color=blue, dashed, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, blue}]
%  table[row sep=crcr]{%
%-10	7.94043133734995e-05\\
%-5	5.37477884684023e-05\\
%-3	4.2928377885087e-05\\
%0	2.8899410458386e-05\\
%3	1.85505660679976e-05\\
%5	1.35196530156884e-05\\
%10	5.73031466414892e-06\\
%20	7.8767781090974e-07\\
%30	9.26143922580909e-08\\
%50	1.18965569091044e-09\\
%100	1.54603903692727e-14\\
%};
%\addlegendentry{data9}

\addplot [color=red, dotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
-10	7.92455652468991e-05\\
-5	5.40345068882737e-05\\
-3	4.3717661796608e-05\\
0	3.01692811657142e-05\\
3	1.9756852592254e-05\\
5	1.45567217780023e-05\\
10	6.21913783803927e-06\\
20	9.15179431353425e-07\\
30	1.21800834627904e-07\\
50	2.06338241376753e-09\\
100	3.36772027677913e-14\\
};
%\addlegendentry{data10}

\addplot [color=blue, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
-10	7.86730557500415e-05\\
-5	5.1583837272356e-05\\
-3	4.06027772970041e-05\\
0	2.66863112433269e-05\\
3	1.65167329235832e-05\\
5	1.16847628033189e-05\\
10	4.58018502757582e-06\\
20	5.92176700379197e-07\\
30	7.01608107195672e-08\\
50	9.68480619814922e-10\\
100	1.3347387665179e-14\\
};
%\addlegendentry{data11}

\addplot [color=black, dashdotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
-10	8.14730662226169e-05\\
-5	5.59166810918678e-05\\
-3	4.54233625109671e-05\\
0	3.20145185558407e-05\\
3	2.20803916041983e-05\\
5	1.74739123508602e-05\\
10	1.09342515440957e-05\\
20	7.54918279964095e-06\\
30	7.10475226213788e-06\\
50	6.83903421186234e-06\\
100	4.72352157663526e-06\\
};
%\addlegendentry{data12}


%\addplot [color=red, dotted, line %width=1.0pt, mark=triangle, mark %options={solid, rotate=180, black}]
%  table[row sep=crcr]{%
%-10	2.54959972661764e-23\\
%-5	2.54959972661764e-23\\
%-3	2.54959972661764e-23\\
%0	2.54959972661764e-23\\
%3	2.54959972661764e-23\\
%5	2.54959972661764e-23\\
%10	2.54959972661764e-23\\
%20	2.54959972661764e-23\\
%30	2.54959972661764e-23\\
%50	2.54959972661764e-23\\
%100	2.54959972661764e-23\\
%};







\end{axis}
\end{tikzpicture}%

==> figures/3000/channel_error_pilots_noiseless_comparison_wrt_k_all_P_300.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{
    legend image with text/.style={
        legend image code/.code={%
            \node[anchor=center] at (0.3cm,0cm) {#1};
        }
    },
}



\begin{tikzpicture}

\begin{axis}[%
width=0.6\figurewidth,
height=0.6\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={$\K$},
ymode=log,
ymin=1e-25,
ymax=1.1e-1,
yminorticks=true,
ylabel={$\frac{1}{\Tu}\E\{\|\mihu - \widehat{\mih}_u\|_2^2\}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend columns=3, 
legend style={
            % the /tikz/ prefix is necessary here...
            % otherwise, it might end-up with `/pgfplots/column 2`
            % which is not what we want. compare pgfmanual.pdf
    /tikz/column 5/.style={
        column sep=5pt,
    },
fill=none},
legend style={at={(0.2,0.65)}, anchor=north west, legend cell align=left, align=left, draw=none}
]

%\addlegendimage{legend image with text={\tiny \randc{} }}
%\addlegendentry{}
\addlegendimage{legend image with text={\tiny \rand{} }}
\addlegendentry{}
\addlegendimage{legend image with text={\tiny \binc{} }}
\addlegendentry{}
\addlegendimage{legend image with text={\tiny \bin{} }}
\addlegendentry{}


%\addplot [color=blue, dashed, line width=1.0pt, mark=square, mark options={solid, rotate=180, blue}]
%  table[row sep=crcr]{%
%1	9.96945333733466e-05\\
%2	9.05969933710334e-05\\
%3	8.69407875325397e-05\\
%4	9.52981587826367e-05\\
%5	9.01460238937804e-05\\
%6	9.09968139856488e-05\\
%};
%\addlegendentry{}

\addplot [color=red, dotted, line width=1.0pt, mark=square, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
1	9.00625846605888e-05\\
2	8.21037015205213e-05\\
3	7.77435846585031e-05\\
4	8.53914733931776e-05\\
5	8.05614683274549e-05\\
6	8.07448685208916e-05\\
};
\addlegendentry{}

\addplot [color=blue, line width=1.0pt, mark=square, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
1	9.56461005830934e-05\\
2	8.66972354939276e-05\\
3	8.15560333914114e-05\\
4	8.78235536264738e-05\\
5	8.28905019808977e-05\\
6	8.40137796968066e-05\\
};
\addlegendentry{}

\addplot [color=black, dashdotted, line width=1.0pt, mark=square, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
1	8.86538232206745e-05\\
2	8.17542905507572e-05\\
3	7.78218094379345e-05\\
4	8.51888146678123e-05\\
5	8.1092264568171e-05\\
6	8.15807328687055e-05\\
};
\addlegendentry{\tiny $\P=1$}

%\addplot [color=blue, dashed, line width=1.0pt, mark=star, mark options={solid, rotate=180, blue}]
%  table[row sep=crcr]{%
%1	1.20951284169778e-05\\
%2	1.20521902874664e-05\\
%3	1.06269246720046e-05\\
%4	1.27576322281214e-05\\
%5	1.23323643233477e-05\\
%6	1.27696441576237e-05\\
%};
%\addlegendentry{}

\addplot [color=red, dotted, line width=1.0pt, mark=star, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
1	5.73671980293745e-08\\
2	1.34816085049858e-06\\
3	1.0973149664943e-06\\
4	2.05975596847467e-06\\
5	2.73617309163004e-06\\
6	3.86224604305412e-06\\
};
\addlegendentry{}

\addplot [color=blue, line width=1.0pt, mark=star, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
1	8.02265790032557e-06\\
2	6.22907757647443e-06\\
3	6.10598837858041e-06\\
4	7.72040795977499e-06\\
5	8.14697652896702e-06\\
6	9.78304600786135e-06\\
};
\addlegendentry{}

\addplot [color=black, dashdotted, line width=1.0pt, mark=star, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
1	2.16561183221213e-05\\
2	1.82865585751679e-05\\
3	1.87499324598554e-05\\
4	2.18465885071144e-05\\
5	2.4182985991276e-05\\
6	2.68219895611781e-05\\
};
\addlegendentry{\tiny $\P=3$}

%\addplot [color=blue, dashed, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, blue}]
%  table[row sep=crcr]{%
%1	2.98301764777561e-23\\
%2	3.12174503503201e-23\\
%3	1.29474687721794e-23\\
%4	4.4059407249936e-24\\
%5	1.89884653500534e-24\\
%6	5.62787360458924e-24\\
%};
%\addlegendentry{}

\addplot [color=red, dotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
1	2.89195079949829e-23\\
2	2.74918445740074e-23\\
3	1.48167411926037e-23\\
4	5.2136153753185e-23\\
5	1.50777061461272e-22\\
6	5.02709056472672e-22\\
};
\addlegendentry{}

\addplot [color=blue, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
1	3.9571354848804e-20\\
2	4.18037167052584e-08\\
3	2.00477347975159e-08\\
4	3.90668784565146e-08\\
5	3.52976149682567e-07\\
6	4.42283174911447e-07\\
};
\addlegendentry{}

\addplot [color=black, dashdotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
1	1.08105104996193e-05\\
2	8.5058708356764e-06\\
3	9.16276898451936e-06\\
4	1.21655731595093e-05\\
5	1.39821588816287e-05\\
6	1.65528977792083e-05\\
};
\addlegendentry{\tiny $\P=4$}

%\addplot [color=blue, dashed, line width=1.0pt, mark=o, mark options={solid, blue}]
%  table[row sep=crcr]{%
%1	3.15225776768211e-23\\
%2	2.96537725146503e-23\\
%3	1.47567376749767e-23\\
%4	8.60199932585851e-24\\
%5	4.43107715797466e-24\\
%6	8.28198687012151e-25\\
%};
%\addlegendentry{}

\addplot [color=red, dotted, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	4.06385224915541e-23\\
2	3.14602338692174e-23\\
3	2.54959972661764e-23\\
4	1.02952787815346e-23\\
5	4.79402856949559e-24\\
6	1.16712866872579e-24\\
};
\addlegendentry{}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	2.4835100055961e-23\\
2	2.59249968136535e-23\\
3	2.02574912613448e-23\\
4	9.54062006322288e-24\\
5	5.37860440299756e-24\\
6	6.06151647999978e-25\\
};
\addlegendentry{}

\addplot [color=black, dashdotted, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	4.6135857796623e-06\\
2	3.28314290017203e-06\\
3	3.49179533796551e-06\\
4	4.71878069330314e-06\\
5	4.84715674236787e-06\\
6	5.82780748685492e-06\\
};
\addlegendentry{\tiny $\P=6$}

\end{axis}
\end{tikzpicture}%

==> figures/3000/channel_error_rand_k_3_4_5_P_3_3000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%

\pgfplotsset{
    legend image with text/.style={
        legend image code/.code={%
            \node[anchor=center] at (0.3cm,0cm) {#1};
        }
    },
}
\begin{tikzpicture}

\begin{axis}[%
width=0.6\figurewidth,
height=0.6\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-20,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={SNR(dB)},
ymode=log,
ymin=1e-06,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\frac{1}{\Tu}\E\{\|\mihu - \widehat{\mih}_u\|_2^2\}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend columns=6, 
legend style={
            % the /tikz/ prefix is necessary here...
            % otherwise, it might end-up with `/pgfplots/column 2`
            % which is not what we want. compare pgfmanual.pdf
    /tikz/column 5/.style={
        column sep=5pt,
    },
},
legend style={at={(0.0,1.42)}, anchor=north west, legend cell align=left, align=left, draw=none}
]

\addlegendimage{legend image with text={\tiny \ANnoisy}}
\addlegendentry{}
\addlegendimage{legend image with text={\tiny \music{}}}
\addlegendentry{}
\addlegendimage{legend image with text={\tiny \omp{}}}
\addlegendentry{}
\addlegendimage{legend image with text={\tiny \iic{}}}
\addlegendentry{}
\addlegendimage{legend image with text={\tiny \mmse{}}}
\addlegendentry{}
\addlegendimage{legend image with text={\tiny \ls{}}}
\addlegendentry{}




\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	8.44701629813907e-05\\
-5	6.82448360628329e-05\\
-3	6.01983677888656e-05\\
0	4.7625186588006e-05\\
3	3.58229273993363e-05\\
5	2.90919914912832e-05\\
10	1.68134524117468e-05\\
20	5.73499551298119e-06\\
30	2.26111993271403e-06\\
50	1.10153045842248e-06\\
100	1.0968293133337e-06\\
};
\addlegendentry{}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.00212750538233511\\
-5	0.000685512439737111\\
-3	0.000400649175189656\\
0	0.000227419568461186\\
3	0.000126888177328583\\
5	9.30002414945727e-05\\
10	5.35479820732161e-05\\
20	4.34304685785524e-05\\
30	4.15624190262322e-05\\
50	4.0666667209346e-05\\
100	4.08407921755654e-05\\
};
\addlegendentry{}

\addplot [color=green, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.000566781068235074\\
-5	0.00021894311003357\\
-3	0.000157113377088831\\
0	0.000100595235082876\\
3	6.88023424453596e-05\\
5	5.30242426215376e-05\\
10	3.29758132231526e-05\\
20	2.58714810876006e-05\\
30	2.53850898944311e-05\\
50	2.54705453314481e-05\\
100	2.54684381388495e-05\\
};
\addlegendentry{}

\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.000283715233902054\\
-5	0.000108612160207799\\
-3	8.34804158512582e-05\\
0	6.20712988599708e-05\\
3	5.11120501530258e-05\\
5	4.53509005163417e-05\\
10	3.30043435284698e-05\\
20	2.16094377987096e-05\\
30	1.9165572139814e-05\\
50	1.90957038288672e-05\\
100	1.91394639880359e-05\\
};
\addlegendentry{}

\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	8.89751282607429e-05\\
-5	8.08076237991325e-05\\
-3	7.56870195957553e-05\\
0	6.64110826762504e-05\\
3	5.64165387217421e-05\\
5	5.00910812534213e-05\\
10	3.74189091353317e-05\\
20	2.56967319261194e-05\\
30	2.27355295806875e-05\\
50	2.22431010984502e-05\\
100	2.22377935450161e-05\\
};
\addlegendentry{}

\addplot [color=mycolor2, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	0.0326023592498537\\
-5	0.011759344216321\\
-3	0.00820082129563119\\
0	0.00516509930595915\\
3	0.00364285671206668\\
5	0.00307806999559126\\
10	0.00241711154594362\\
20	0.00214096508131885\\
30	0.00211292425829376\\
50	0.00210964890435619\\
100	0.00210958970704575\\
};
\addlegendentry{\tiny $\K=3$}

\addplot [color=blue, dashed, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	9.08406815315324e-05\\
-5	7.429571735576e-05\\
-3	6.62418185524088e-05\\
0	5.3335725310172e-05\\
3	4.09885025868496e-05\\
5	3.36215523823331e-05\\
10	1.98981484403109e-05\\
20	7.61808512298534e-06\\
30	3.61496899456433e-06\\
50	2.11671141898549e-06\\
100	2.06002284673554e-06\\
};
\addlegendentry{}

\addplot [color=red, dashed, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.00464456311600161\\
-5	0.00155889156393915\\
-3	0.00101033691025872\\
0	0.000537103009184839\\
3	0.000317116405360712\\
5	0.000236152737594545\\
10	9.95418315242649e-05\\
20	5.57471553240041e-05\\
30	5.2738236651792e-05\\
50	5.15338476119714e-05\\
100	5.15658618718048e-05\\
};
\addlegendentry{}

\addplot [color=green, dashed, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.000747650782931586\\
-5	0.000283522749253786\\
-3	0.000199922319670969\\
0	0.000124515795258736\\
3	8.46179665266861e-05\\
5	6.97518569745619e-05\\
10	3.90795952296044e-05\\
20	2.93610735229979e-05\\
30	2.83550864169988e-05\\
50	2.81474027721443e-05\\
100	2.81449048714487e-05\\
};
\addlegendentry{}

\addplot [color=black, dashed, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.000315705465244394\\
-5	0.000122821983966229\\
-3	9.53546664048545e-05\\
0	7.2423650027608e-05\\
3	5.93481896454737e-05\\
5	5.31894571499503e-05\\
10	4.02024406468006e-05\\
20	2.61271477781162e-05\\
30	2.25087235150108e-05\\
50	2.22725978334863e-05\\
100	2.23371416237044e-05\\
};
\addlegendentry{}

\addplot [color=mycolor1, dashed, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	9.55056350142518e-05\\
-5	8.59948533123647e-05\\
-3	8.02547870726742e-05\\
0	7.00870187892554e-05\\
3	5.9332678626312e-05\\
5	5.26023336701636e-05\\
10	3.93031691741591e-05\\
20	2.73688952831376e-05\\
30	2.44138630525463e-05\\
50	2.39218739595566e-05\\
100	2.39165679110247e-05\\
};
\addlegendentry{}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	0.0327295127992773\\
-5	0.0118695933586374\\
-3	0.00830660320008188\\
0	0.00526584240158142\\
3	0.00374003260422055\\
5	0.00317346744831821\\
10	0.00250950292276082\\
20	0.00223071541275592\\
30	0.00220183941785033\\
50	0.00219821644218669\\
100	0.00219811874238185\\
};
\addlegendentry{\tiny $\K=4$}

\addplot [color=blue, dotted, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	8.81865334990169e-05\\
-5	7.35060904898318e-05\\
-3	6.6207438820551e-05\\
0	5.43812658909409e-05\\
3	4.25548534752059e-05\\
5	3.52931401422274e-05\\
10	2.13572824111967e-05\\
20	8.68128914717479e-06\\
30	4.52369037807884e-06\\
50	2.80273964061309e-06\\
100	2.73620551417136e-06\\
};
\addlegendentry{}

\addplot [color=red, dotted, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.00401915599625728\\
-5	0.00212080791935638\\
-3	0.00070764483712864\\
0	0.000672129463799915\\
3	0.000209454446112989\\
5	0.000170935429288824\\
10	8.00836362700908e-05\\
20	5.08053424822234e-05\\
30	4.81262280333981e-05\\
50	4.92378606936367e-05\\
100	4.94336085004728e-05\\
};
\addlegendentry{}

\addplot [color=green, dotted, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.000870263602134729\\
-5	0.000326181664021622\\
-3	0.000229241823514038\\
0	0.000151383615399642\\
3	9.34892876609291e-05\\
5	7.57772543946053e-05\\
10	4.67381755273411e-05\\
20	2.73256654323067e-05\\
30	2.60925074366857e-05\\
50	2.57715875636115e-05\\
100	2.57974922527413e-05\\
};
\addlegendentry{}

\addplot [color=black, dotted, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.000348375540447233\\
-5	0.00013048186972116\\
-3	9.98749513663614e-05\\
0	7.54247847362222e-05\\
3	6.1881015387182e-05\\
5	5.53046588383979e-05\\
10	4.28834674628206e-05\\
20	2.71639243600557e-05\\
30	2.23917813236887e-05\\
50	2.20791119161504e-05\\
100	2.24355001449858e-05\\
};
\addlegendentry{}

\addplot [color=mycolor1, dotted, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	9.10401894309475e-05\\
-5	8.2371995988661e-05\\
-3	7.70228001685782e-05\\
0	6.74175313508542e-05\\
3	5.71342579093203e-05\\
5	5.06453112443803e-05\\
10	3.76875470493062e-05\\
20	2.58927199609468e-05\\
30	2.29600731595238e-05\\
50	2.24683421806283e-05\\
100	2.24630350716155e-05\\
};
\addlegendentry{}

\addplot [color=mycolor2, dotted, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	0.0325305279457082\\
-5	0.0116786513848112\\
-3	0.00811778667535949\\
0	0.00507942327140814\\
3	0.00355531069941181\\
5	0.00298959170003836\\
10	0.00232705742322539\\
20	0.00204952648556008\\
30	0.00202104785371827\\
50	0.00201759027159497\\
100	0.0020175108907368\\
};
\addlegendentry{\tiny $\K=5$}

\end{axis}
\end{tikzpicture}%

==> figures/3000/channel_error_rand_k_3_4_5_P_4_3000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\figurewidth,
height=0.6\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-20,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={SNR(dB)},
ymode=log,
ymin=1e-12,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={MSE Freq},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={
            % the /tikz/ prefix is necessary here...
            % otherwise, it might end-up with `/pgfplots/column 2`
            % which is not what we want. compare pgfmanual.pdf
    /tikz/column 5/.style={
        column sep=5pt,
    },
},
legend style={at={(0.0,1.32)}, anchor=north west, legend cell align=left, align=left, draw=none}
]
\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	8.2844324650001e-05\\
-5	6.05725596850124e-05\\
-3	5.05700170429908e-05\\
0	3.67085247464913e-05\\
3	2.56159744704422e-05\\
5	1.98127195066445e-05\\
10	9.51716951434503e-06\\
20	1.84358673929529e-06\\
30	5.61076289479961e-07\\
50	6.1644418980475e-08\\
100	4.25623468665312e-12\\
};
%%\addlegendentry{data1}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.000508500978616665\\
-5	0.000226197866836205\\
-3	0.000174023270150755\\
0	0.000129415793574377\\
3	9.90548347119195e-05\\
5	8.98245258704065e-05\\
10	6.59565665372306e-05\\
20	4.08798699236434e-05\\
30	2.32370575388434e-05\\
50	1.95035202625875e-05\\
100	2.30405081333512e-05\\
};
%\addlegendentry{data2}

\addplot [color=green, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.000422824414751523\\
-5	0.000201572999267035\\
-3	0.000162866984317363\\
0	0.000127886619445388\\
3	0.000104829716732042\\
5	9.09694802442e-05\\
10	5.76310492180366e-05\\
20	2.44353592551346e-05\\
30	1.02705286662719e-05\\
50	8.12236198260512e-06\\
100	8.09872227426656e-06\\
};
%\addlegendentry{data3}

\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.000167872469828554\\
-5	7.36942670074578e-05\\
-3	6.14437268560886e-05\\
0	5.07894887555548e-05\\
3	4.34326637620165e-05\\
5	3.88803404267223e-05\\
10	2.84828876094381e-05\\
20	1.81877032248258e-05\\
30	1.60175584882293e-05\\
50	1.62973748359137e-05\\
100	1.63110997239814e-05\\
};
%\addlegendentry{data4}

\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	8.60504967894552e-05\\
-5	7.51146627250971e-05\\
-3	6.89050365575777e-05\\
0	5.83524669001688e-05\\
3	4.76181571510667e-05\\
5	4.10673982505786e-05\\
10	2.83435033118813e-05\\
20	1.44559873648016e-05\\
30	5.81426676570398e-06\\
50	2.11496323656118e-07\\
100	2.20598338884339e-12\\
};
%\addlegendentry{data5}

\addplot [color=mycolor2, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	0.22059815302156\\
-5	0.0697592611174485\\
-3	0.0440151181475657\\
0	0.022059815302156\\
3	0.0110560978056161\\
5	0.00697592611174484\\
10	0.0022059815302156\\
20	0.00022059815302156\\
30	2.2059815302156e-05\\
50	2.20598153021558e-07\\
100	2.20598153020815e-12\\
};
%\addlegendentry{data6}

\addplot [color=blue, dashed, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	8.86847204975189e-05\\
-5	6.64834365808702e-05\\
-3	5.64750394726544e-05\\
0	4.2142267838793e-05\\
3	2.9947412064216e-05\\
5	2.33439348271332e-05\\
10	1.16027920012281e-05\\
20	2.56797528657724e-06\\
30	9.15724989326386e-07\\
50	9.26539078306499e-08\\
100	1.99079891111191e-11\\
};
%\addlegendentry{data7}

\addplot [color=red, dashed, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.00348172168064937\\
-5	0.00115824034182241\\
-3	0.000772847565803348\\
0	0.000425759026194961\\
3	0.000243582888355145\\
5	0.000182249401913277\\
10	9.47141182433116e-05\\
20	4.74814866928134e-05\\
30	2.62784334145569e-05\\
50	2.16856839036077e-05\\
100	2.70346468339035e-05\\
};
%\addlegendentry{data8}

\addplot [color=green, dashed, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.000564888280490366\\
-5	0.000260530754194099\\
-3	0.000206928726110778\\
0	0.00015702875443292\\
3	0.000126939578269588\\
5	0.00010905979656193\\
10	6.8579348140208e-05\\
20	2.75062623732967e-05\\
30	1.13985918710758e-05\\
50	8.77692204121711e-06\\
100	8.74890226688332e-06\\
};
%\addlegendentry{data9}

\addplot [color=black, dashed, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.000190456408393885\\
-5	8.49962932959789e-05\\
-3	7.1188065157751e-05\\
0	5.95666697172034e-05\\
3	5.20067586639103e-05\\
5	4.72742316983971e-05\\
10	3.6264407510056e-05\\
20	2.20819307929796e-05\\
30	1.92872714877751e-05\\
50	1.90960939124055e-05\\
100	1.87936037538099e-05\\
};
%\addlegendentry{data10}

\addplot [color=mycolor1, dashed, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	9.25085830265082e-05\\
-5	8.01075283279997e-05\\
-3	7.32172376687374e-05\\
0	6.16879797355179e-05\\
3	5.01306054994823e-05\\
5	4.31439992340501e-05\\
10	2.96771164735445e-05\\
20	1.49769413528174e-05\\
30	5.95014968803302e-06\\
50	2.11964911033623e-07\\
100	2.20598647928327e-12\\
};
%\addlegendentry{data11}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	0.22059815302156\\
-5	0.0697592611174484\\
-3	0.0440151181475657\\
0	0.022059815302156\\
3	0.0110560978056161\\
5	0.00697592611174484\\
10	0.0022059815302156\\
20	0.00022059815302156\\
30	2.2059815302156e-05\\
50	2.20598153021557e-07\\
100	2.20598153020704e-12\\
};
%\addlegendentry{data12}

\addplot [color=blue, dotted, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	8.68617303246086e-05\\
-5	6.71781014480409e-05\\
-3	5.79191130019438e-05\\
0	4.42730724029723e-05\\
3	3.2214504129586e-05\\
5	2.54898265263956e-05\\
10	1.33930541668826e-05\\
20	3.59925086339795e-06\\
30	1.6735503640201e-06\\
50	1.39732566461827e-07\\
100	7.668708046872e-12\\
};
%\addlegendentry{data13}

\addplot [color=red, dotted, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.02670394171046\\
-5	0.00853006035827766\\
-3	0.00541804451750138\\
0	0.00274180703307511\\
3	0.00139693349967441\\
5	0.000873516363006498\\
10	0.000296579529484718\\
20	5.88880254654672e-05\\
30	2.67351901376231e-05\\
50	2.26186938877708e-05\\
100	3.04693460618845e-05\\
};
%\addlegendentry{data14}

\addplot [color=green, dotted, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.00066165580395171\\
-5	0.00029268477230167\\
-3	0.000225190523556802\\
0	0.000165456539206301\\
3	0.000130686696769627\\
5	0.000113164366779635\\
10	7.23214372771171e-05\\
20	2.84856327915222e-05\\
30	1.1270558947773e-05\\
50	8.00923751221176e-06\\
100	7.9817243929019e-06\\
};
%\addlegendentry{data15}

\addplot [color=black, dotted, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0002066543815201\\
-5	8.97177814126223e-05\\
-3	7.37325430311296e-05\\
0	6.116850500941e-05\\
3	5.30605077497696e-05\\
5	4.82911522520706e-05\\
10	3.65669890802014e-05\\
20	2.25463306764871e-05\\
30	1.85068832665308e-05\\
50	1.83883317399062e-05\\
100	1.83988677370877e-05\\
};
%\addlegendentry{data16}

\addplot [color=mycolor1, dotted, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	8.82427303533515e-05\\
-5	7.69081052399935e-05\\
-3	7.04972566536217e-05\\
0	5.96180366299413e-05\\
3	4.85536094274996e-05\\
5	4.18026648871332e-05\\
10	2.87328163397556e-05\\
20	1.47770464891712e-05\\
30	6.05505487638672e-06\\
50	2.12142609490547e-07\\
100	2.20598767051926e-12\\
};
%\addlegendentry{data17}

\addplot [color=mycolor2, dotted, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	0.22059815302156\\
-5	0.0697592611174484\\
-3	0.0440151181475657\\
0	0.022059815302156\\
3	0.0110560978056161\\
5	0.00697592611174485\\
10	0.0022059815302156\\
20	0.00022059815302156\\
30	2.20598153021559e-05\\
50	2.20598153021557e-07\\
100	2.2059815302051e-12\\
};
%\addlegendentry{data18}

\end{axis}
\end{tikzpicture}%

==> figures/3000/channel_error_rand_k_3_4_5_P_6_3000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\figurewidth,
height=0.6\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-20,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={SNR(dB)},
ymode=log,
ymin=1e-14,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={MSE Freq},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={
            % the /tikz/ prefix is necessary here...
            % otherwise, it might end-up with `/pgfplots/column 2`
            % which is not what we want. compare pgfmanual.pdf
    /tikz/column 5/.style={
        column sep=5pt,
    },
},
legend style={at={(0.0,1.32)}, anchor=north west, legend cell align=left, align=left, draw=none}
]
\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	7.35982836859203e-05\\
-5	4.5947044386103e-05\\
-3	3.5888721156708e-05\\
0	2.37992255564654e-05\\
3	1.5186643174622e-05\\
5	1.09694396472561e-05\\
10	4.46012943224563e-06\\
20	6.00273877470399e-07\\
30	7.37289044587067e-08\\
50	1.07064012150485e-09\\
100	1.42918783301562e-14\\
};
%\addlegendentry{data1}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.000209993368275132\\
-5	0.000103104157201526\\
-3	7.89754220194592e-05\\
0	5.50572770084896e-05\\
3	4.22139305798065e-05\\
5	3.7409520050475e-05\\
10	3.03977849460148e-05\\
20	1.77208936881842e-05\\
30	1.76284019368933e-05\\
50	2.21941775627769e-05\\
100	2.25322365376118e-05\\
};
%\addlegendentry{data2}

\addplot [color=green, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.000299732177072455\\
-5	0.000121322692622004\\
-3	8.30206665608399e-05\\
0	4.65518616927828e-05\\
3	2.68380953358063e-05\\
5	1.93798297285008e-05\\
10	1.1185486828062e-05\\
20	8.18639421708347e-06\\
30	7.82711460995383e-06\\
50	7.76841749827039e-06\\
100	7.76900641901822e-06\\
};
%\addlegendentry{data3}

\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.000105046381497237\\
-5	5.74557921949174e-05\\
-3	5.0526951530944e-05\\
0	4.36974975780262e-05\\
3	3.78475127062431e-05\\
5	3.37780863514966e-05\\
10	2.4460497515142e-05\\
20	1.49196238356931e-05\\
30	1.31971793231028e-05\\
50	1.32038540332447e-05\\
100	1.32576036386605e-05\\
};
%\addlegendentry{data4}

\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	8.36272478251713e-05\\
-5	6.96380351711523e-05\\
-3	6.19672407921384e-05\\
0	4.94504432886951e-05\\
3	3.73157301924031e-05\\
5	3.00995456744238e-05\\
10	1.60862431370498e-05\\
20	2.93340298392231e-06\\
30	3.33981633112525e-07\\
50	3.39559615498207e-09\\
100	3.39646297923087e-14\\
};
%\addlegendentry{data5}

\addplot [color=mycolor2, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	0.00339646400396669\\
-5	0.00107405622433099\\
-3	0.000677683663126304\\
0	0.000339646400396669\\
3	0.000170226439826267\\
5	0.000107405622433099\\
10	3.39646400396669e-05\\
20	3.39646400396669e-06\\
30	3.39646400396669e-07\\
50	3.39646400396669e-09\\
100	3.39646400396666e-14\\
};
%\addlegendentry{data6}

\addplot [color=blue, dashed, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	7.93833263197443e-05\\
-5	5.16881755492975e-05\\
-3	4.10890333866381e-05\\
0	2.77610145744359e-05\\
3	1.79210644037015e-05\\
5	1.30563900683964e-05\\
10	5.40977223181877e-06\\
20	7.63024376695786e-07\\
30	9.68988352338392e-08\\
50	1.47521277464575e-09\\
100	2.64067556440578e-14\\
};
%\addlegendentry{data7}

\addplot [color=red, dashed, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.000383539319810317\\
-5	0.000156829819535423\\
-3	0.000112981589913269\\
0	7.41606688405595e-05\\
3	5.29747216378265e-05\\
5	4.51696994285252e-05\\
10	3.2791103379615e-05\\
20	1.98252667919824e-05\\
30	1.77688077079829e-05\\
50	2.53304189734548e-05\\
100	2.62685031122685e-05\\
};
%\addlegendentry{data8}

\addplot [color=green, dashed, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.000368031793533902\\
-5	0.000147765423999879\\
-3	0.000102518282921037\\
0	5.77623851782022e-05\\
3	3.27188526562341e-05\\
5	2.33649486324271e-05\\
10	1.26091331424407e-05\\
20	8.68055140269837e-06\\
30	8.40001109655724e-06\\
50	8.36340588408473e-06\\
100	8.36167191812602e-06\\
};
%\addlegendentry{data9}

\addplot [color=black, dashed, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.000121036419553864\\
-5	6.78670666766812e-05\\
-3	6.02433476264147e-05\\
0	5.29886332578618e-05\\
3	4.629108528229e-05\\
5	4.10054749506352e-05\\
10	2.96871620749246e-05\\
20	1.75769120330624e-05\\
30	1.46257237339013e-05\\
50	1.44053453400901e-05\\
100	1.4423163286055e-05\\
};
%\addlegendentry{data10}

\addplot [color=mycolor1, dashed, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	9.00658049186957e-05\\
-5	7.44689751431813e-05\\
-3	6.60148496049827e-05\\
0	5.23597647586177e-05\\
3	3.92722817959788e-05\\
5	3.15536110505861e-05\\
10	1.67004443286663e-05\\
20	2.97997629521928e-06\\
30	3.34710625847398e-07\\
50	3.39546799333302e-09\\
100	3.39646224962248e-14\\
};
%\addlegendentry{data11}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	0.00339646400396669\\
-5	0.00107405622433099\\
-3	0.000677683663126304\\
0	0.000339646400396669\\
3	0.000170226439826267\\
5	0.000107405622433099\\
10	3.39646400396669e-05\\
20	3.39646400396669e-06\\
30	3.39646400396669e-07\\
50	3.39646400396669e-09\\
100	3.39646400396676e-14\\
};
%\addlegendentry{data12}

\addplot [color=blue, dotted, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	7.92455652468991e-05\\
-5	5.40345068882737e-05\\
-3	4.3717661796608e-05\\
0	3.01692811657142e-05\\
3	1.9756852592254e-05\\
5	1.45567217780023e-05\\
10	6.21913783803927e-06\\
20	9.15179431353425e-07\\
30	1.21800834627904e-07\\
50	2.06338241376753e-09\\
100	3.36772027677913e-14\\
};
%\addlegendentry{data13}

\addplot [color=red, dotted, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.000500385650122197\\
-5	0.000188651469873078\\
-3	0.00013228999710548\\
0	8.30239335757494e-05\\
3	5.48183042835649e-05\\
5	4.48323366648262e-05\\
10	3.20627375169895e-05\\
20	2.02666798878602e-05\\
30	1.86878384102424e-05\\
50	2.6519314292769e-05\\
100	2.9578338109002e-05\\
};
%\addlegendentry{data14}

\addplot [color=green, dotted, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.000436972719387784\\
-5	0.000170738661459602\\
-3	0.000118391485015862\\
0	6.71062767908952e-05\\
3	3.78320110437839e-05\\
5	2.64475781851552e-05\\
10	1.30038860303262e-05\\
20	7.98809305888875e-06\\
30	7.59188037258404e-06\\
50	7.579427866445e-06\\
100	7.55780526035253e-06\\
};
%\addlegendentry{data15}

\addplot [color=black, dotted, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.000130195598595787\\
-5	7.04626963630391e-05\\
-3	6.22514064290664e-05\\
0	5.45401418439426e-05\\
3	4.7271697371155e-05\\
5	4.187763922519e-05\\
10	3.04042924405452e-05\\
20	1.77204091842962e-05\\
30	1.42186106812312e-05\\
50	1.40291658431869e-05\\
100	1.3842231869537e-05\\
};
%\addlegendentry{data16}

\addplot [color=mycolor1, dotted, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-10	8.57766063139444e-05\\
-5	7.13168563774999e-05\\
-3	6.34024394547203e-05\\
0	5.04961321656505e-05\\
3	3.79841995144999e-05\\
5	3.0548223273507e-05\\
10	1.61807647862015e-05\\
20	2.92485184989513e-06\\
30	3.33552401161599e-07\\
50	3.39524529994571e-09\\
100	3.39646191605332e-14\\
};
%\addlegendentry{data17}

\addplot [color=mycolor2, dotted, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-10	0.00339646400396669\\
-5	0.00107405622433099\\
-3	0.000677683663126304\\
0	0.000339646400396669\\
3	0.000170226439826267\\
5	0.000107405622433099\\
10	3.39646400396669e-05\\
20	3.39646400396669e-06\\
30	3.39646400396669e-07\\
50	3.39646400396669e-09\\
100	3.39646400396846e-14\\
};
%\addlegendentry{data18}

\end{axis}
\end{tikzpicture}%

==> figures/3000/freq_error_bin_complex_k_3_4_5_P_3_3000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{
    legend image with text/.style={
        legend image code/.code={%
            \node[anchor=center] at (0.3cm,0cm) {#1};
        }
    },
}



\begin{tikzpicture}

\begin{axis}[%
width=0.6\figurewidth,
height=0.6\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-10,
xmax=50,
xtick={-10, 0, 10,20,30,40,50},
xlabel style={font=\color{white!15!black}},
xlabel={SNR(dB)},
ymode=log,
ymin=0.00001,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\error$},
%ylabel={$\dd_l$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend columns=4, 
legend style={
            % the /tikz/ prefix is necessary here...
            % otherwise, it might end-up with `/pgfplots/column 2`
            % which is not what we want. compare pgfmanual.pdf
    /tikz/column 5/.style={
        column sep=5pt,
    },
fill=none},
legend style={at={(0.0,0.55)}, anchor=north west, legend cell align=left, align=left, draw=none}
]

\addlegendimage{legend image with text={\tiny \ANnoisy \\}}
\addlegendentry{}
\addlegendimage{legend image with text={\tiny \music{}}}
\addlegendentry{}
\addlegendimage{legend image with text={\tiny \omp{}}}
\addlegendentry{}
\addlegendimage{legend image with text={\tiny \iic{}}}
\addlegendentry{}




\addplot [color=blue, line width=1.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.0509236452637736\\
-5	0.0387208886256563\\
-3	0.0330441184525578\\
0	0.0241735770166666\\
3	0.0174975873279624\\
5	0.0141704622891839\\
10	0.00880063757549084\\
20	0.00509116191531304\\
30	0.0037051666644602\\
50	0.00308827071058169\\
100	0.00228828477340041\\
};
\addlegendentry{}

\addplot [color=red, dashed, line width=1.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0747742786817343\\
-5	0.0668186742065502\\
-3	0.062632605614433\\
0	0.0564276722983039\\
3	0.0517767297457411\\
5	0.0496165116589699\\
10	0.0468667210445626\\
20	0.0448354162058949\\
30	0.0437278526909644\\
50	0.043225874660041\\
100	0.0431776618589844\\
};
\addlegendentry{}

\addplot [color=green, dotted, line width=1.0pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0570336356764928\\
-5	0.0483973922902494\\
-3	0.0435442176870748\\
0	0.0353089569160997\\
3	0.027125850340136\\
5	0.0227847694633409\\
10	0.0167613378684807\\
20	0.0145209750566893\\
30	0.0143968253968253\\
50	0.0144969765684051\\
100	0.0145672713529856\\
};
\addlegendentry{}


\addplot [color=black, dashdotdotted, line width=1.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.065456289946308\\
-5	0.0534168482808347\\
-3	0.0498449558855001\\
0	0.045897022632159\\
3	0.0417914514395728\\
5	0.0387969625500531\\
10	0.031370860471837\\
20	0.016636325823\\
30	0.0121990754129296\\
50	0.0115010439569376\\
100	0.0115793098631449\\
};
\addlegendentry{\tiny $\K=3$}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.0455104327603826\\
-5	0.0371663945384212\\
-3	0.032603146097088\\
0	0.0254136599662879\\
3	0.0193142076755281\\
5	0.0160050296207974\\
10	0.0104032119807432\\
20	0.00586169669186094\\
30	0.0040708159263262\\
50	0.00340222511138201\\
100	0.00252484307575692\\
};
\addlegendentry{}

\addplot [color=red, dashed, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0724860336479352\\
-5	0.0674387056591007\\
-3	0.0653803377382372\\
0	0.0607340726486379\\
3	0.0571860067827696\\
5	0.0550218570427794\\
10	0.0515259844796558\\
20	0.0482676170330998\\
30	0.0474471393904859\\
50	0.0474072436914026\\
100	0.0473588572823112\\
};
\addlegendentry{}

\addplot [color=green, dotted, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0506309523809524\\
-5	0.0447414965986395\\
-3	0.0409736394557823\\
0	0.0344931972789115\\
3	0.0278462301587301\\
5	0.0240238095238095\\
10	0.0180999149659863\\
20	0.0156825396825396\\
30	0.0156822562358276\\
50	0.0156560374149659\\
100	0.015688775510204\\
};
\addlegendentry{}

\addplot [color=black, dashdotdotted, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0676188514680747\\
-5	0.0591235836042529\\
-3	0.0561941233356892\\
0	0.0525801413974836\\
3	0.0477377476529642\\
5	0.0439607930664576\\
10	0.0333910807023568\\
20	0.019089051250133\\
30	0.0137879594853595\\
50	0.0126554194456301\\
100	0.0123859211408716\\
};
\addlegendentry{\tiny $\K=4$}

\addplot [color=blue, line width=1.0pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.0429731359290111\\
-5	0.0364967847555686\\
-3	0.0330970048748768\\
0	0.0275995406454647\\
3	0.0219981865361335\\
5	0.0188369575325212\\
10	0.0131365447322886\\
20	0.00774422942157833\\
30	0.00519393457003891\\
50	0.00360188083254224\\
100	0.00290957083570429\\
};
\addlegendentry{}

\addplot [color=red, dashed, line width=1.0pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0697063750195967\\
-5	0.0661799570947924\\
-3	0.0635095180888209\\
0	0.0593724606572445\\
3	0.0552360085227973\\
5	0.0527431247182903\\
10	0.0481125886091259\\
20	0.0442570041988536\\
30	0.0444856806201002\\
50	0.0447591271702881\\
100	0.0447637184501191\\
};
\addlegendentry{}

\addplot [color=green, dotted, line width=1.0pt, mark=triangle, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0464815192743764\\
-5	0.042068820861678\\
-3	0.0395241496598639\\
0	0.0341278911564626\\
3	0.0283748299319728\\
5	0.0248750566893424\\
10	0.018909977324263\\
20	0.0160993197278912\\
30	0.0159125850340136\\
50	0.0160478458049887\\
100	0.0161269841269842\\
};
\addlegendentry{}

\addplot [color=black, dashdotdotted, line width=1.0pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0675737150166801\\
-5	0.0603287295885735\\
-3	0.0576735289150205\\
0	0.0531666330634006\\
3	0.0479957169198904\\
5	0.0439167249609065\\
10	0.0342071354842768\\
20	0.0205063461498765\\
30	0.0147608300955802\\
50	0.013802712855277\\
100	0.0138565690111683\\
};
\addlegendentry{\tiny $\K=5$}

\end{axis}
\end{tikzpicture}%

==> figures/3000/freq_error_bin_complex_k_3_4_5_P_4_3000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\figurewidth,
height=0.6\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-10,
xmax=50,
xtick={-10, 0, 10,20,30,40,50},
xlabel style={font=\color{white!15!black}},
xlabel={SNR(dB)},
ymode=log,
ymin=1e-05,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={MSE Freq},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={
            % the /tikz/ prefix is necessary here...
            % otherwise, it might end-up with `/pgfplots/column 2`
            % which is not what we want. compare pgfmanual.pdf
    /tikz/column 5/.style={
        column sep=5pt,
    },
},
legend style={at={(0.0,1.32)}, anchor=north west, legend cell align=left, align=left, draw=none}
]
\addplot [color=blue, line width=1.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.0468023488296889\\
-5	0.0332419548457618\\
-3	0.0269654251706598\\
0	0.018231296238066\\
3	0.0118475231778716\\
5	0.00892364870195328\\
10	0.0039571901216182\\
20	0.000801998340131726\\
30	0.000216811359844797\\
50	6.75078107610139e-05\\
100	8.49504312398372e-05\\
};
%\addlegendentry{data1}

\addplot [color=red, dashed, line width=1.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0766398376387572\\
-5	0.0728662514402043\\
-3	0.0695788278183374\\
0	0.0620264008496162\\
3	0.0547206732995674\\
5	0.0513193964628608\\
10	0.046361495398034\\
20	0.0308112437939283\\
30	0.017944063669773\\
50	0.0170955841984441\\
100	0.0173849313048969\\
};
%\addlegendentry{data2}

\addplot [color=green, dotted, line width=1.0pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0586857520786092\\
-5	0.0541409674981103\\
-3	0.0498832199546486\\
0	0.04159410430839\\
3	0.0321298185941043\\
5	0.0259608843537415\\
10	0.0134686318972033\\
20	0.00663076341647769\\
30	0.00622297808012092\\
50	0.00621447467876038\\
100	0.00623771730914587\\
};
%\addlegendentry{data3}

\addplot [color=black, dashdotdotted, line width=1.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0623564187067566\\
-5	0.0518168864256549\\
-3	0.0489056840443108\\
0	0.0448494549190772\\
3	0.0408215404064856\\
5	0.037834519545289\\
10	0.0298106425790802\\
20	0.0150051121762376\\
30	0.0111748555767363\\
50	0.0102610534639439\\
100	0.0101261913687524\\
};
%\addlegendentry{data4}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.0427838550304674\\
-5	0.0327877981636405\\
-3	0.0279370566514917\\
0	0.0202147967407955\\
3	0.0138339343927947\\
5	0.0105593112492464\\
10	0.00489220804269097\\
20	0.00115725153854061\\
30	0.000356465592250281\\
50	0.00011479312204536\\
100	6.99618350846932e-05\\
};
%\addlegendentry{data5}

\addplot [color=red, dashed, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.074837977893781\\
-5	0.0721235721856161\\
-3	0.0700601067803467\\
0	0.0651522511388156\\
3	0.0586823689599814\\
5	0.0552988642214184\\
10	0.0492618110551429\\
20	0.0340343992809858\\
30	0.0222778829689291\\
50	0.0180264475543839\\
100	0.0185746182233399\\
};
%\addlegendentry{data6}

\addplot [color=green, dotted, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0523272392290249\\
-5	0.048953939909297\\
-3	0.0461449829931973\\
0	0.0399411848072563\\
3	0.031640589569161\\
5	0.0263801020408163\\
10	0.0145428004535147\\
20	0.00673582766439907\\
30	0.00650878684807254\\
50	0.00644912131519272\\
100	0.00645266439909295\\
};
%\addlegendentry{data7}

\addplot [color=black, dashdotdotted, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0662310047194337\\
-5	0.0582757461295034\\
-3	0.0560912949655922\\
0	0.0521954500116126\\
3	0.0470722948668373\\
5	0.0432024575360548\\
10	0.0322242082729655\\
20	0.0173815057245693\\
30	0.0129304412929507\\
50	0.0113112210575247\\
100	0.0112636390390891\\
};
%\addlegendentry{data8}

\addplot [color=blue, line width=1.0pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.0407059593372196\\
-5	0.0335277363942468\\
-3	0.0293323781409428\\
0	0.02304981955184\\
3	0.0170942095151773\\
5	0.0138181675467888\\
10	0.00782647185590791\\
20	0.00261522915709347\\
30	0.000954037279114973\\
50	0.000271887784319253\\
100	9.49760596149603e-05\\
};
%\addlegendentry{data9}

\addplot [color=red, dashed, line width=1.0pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.071499695816148\\
-5	0.0694422048915289\\
-3	0.0670647204816571\\
0	0.06225492507603\\
3	0.0563265778768395\\
5	0.0525997990831995\\
10	0.0455845597411357\\
20	0.0339409484273245\\
30	0.0236354123674311\\
50	0.0197335548625904\\
100	0.0204256331211952\\
};
%\addlegendentry{data10}

\addplot [color=green, dotted, line width=1.0pt, mark=triangle, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0477774376417234\\
-5	0.0451592970521542\\
-3	0.0429206349206349\\
0	0.0378492063492063\\
3	0.0314326530612245\\
5	0.0268518140589569\\
10	0.0167250566893424\\
20	0.00865056689342404\\
30	0.00831156462585032\\
50	0.00837097505668934\\
100	0.00835918367346938\\
};
%\addlegendentry{data11}

\addplot [color=black, dashdotdotted, line width=1.0pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0669607965674837\\
-5	0.0595006164400904\\
-3	0.056655925570757\\
0	0.0522677713718142\\
3	0.0465174660413321\\
5	0.042893822891537\\
10	0.0325279685747854\\
20	0.0193074824038727\\
30	0.0139610312683192\\
50	0.0129802372399022\\
100	0.0128557185926877\\
};
%\addlegendentry{data12}

\end{axis}
\end{tikzpicture}%

==> figures/3000/freq_error_bin_complex_k_3_4_5_P_6_3000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\figurewidth,
height=0.6\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-10,
xmax=50,
xtick={-10, 0, 10,20,30,40,50},
xlabel style={font=\color{white!15!black}},
xlabel={SNR(dB)},
ymode=log,
ymin=1e-05,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={MSE Freq},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={
            % the /tikz/ prefix is necessary here...
            % otherwise, it might end-up with `/pgfplots/column 2`
            % which is not what we want. compare pgfmanual.pdf
    /tikz/column 5/.style={
        column sep=5pt,
    },
},
legend style={at={(0.0,1.32)}, anchor=north west, legend cell align=left, align=left, draw=none}
]
\addplot [color=blue, line width=1.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.0440192823496135\\
-5	0.0281003940496555\\
-3	0.0216210591476908\\
0	0.0137734501124582\\
3	0.00864405794746264\\
5	0.00592364063100553\\
10	0.00270220772377507\\
20	0.000263807177932048\\
30	6.18426108559295e-05\\
50	1.07722184819919e-05\\
100	9.26379360385285e-06\\
};
%\addlegendentry{data1}

\addplot [color=red, dashed, line width=1.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0706972705492471\\
-5	0.0585614645573905\\
-3	0.0547273551719516\\
0	0.0499897147879901\\
3	0.0468869115974526\\
5	0.0452661521201248\\
10	0.0389403049850269\\
20	0.0185334648589329\\
30	0.0143445308421425\\
50	0.0144619807712792\\
100	0.0145843108755847\\
};
%\addlegendentry{data2}

\addplot [color=green, dotted, line width=1.0pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0536649659863946\\
-5	0.040687641723356\\
-3	0.0338059334845049\\
0	0.0239368858654573\\
3	0.0151477702191987\\
5	0.0109234693877551\\
10	0.00632520786092212\\
20	0.00475850340136053\\
30	0.00447978080120937\\
50	0.00442309145880574\\
100	0.00442176870748299\\
};
%\addlegendentry{data3}

\addplot [color=black, dashdotdotted, line width=1.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0591778883521736\\
-5	0.0495104133354222\\
-3	0.0469497577261634\\
0	0.043527483977738\\
3	0.039544445311322\\
5	0.0367293788420433\\
10	0.0284833727949787\\
20	0.0130776231185689\\
30	0.00975416519839397\\
50	0.00889187685965834\\
100	0.0088110181076089\\
};
%\addlegendentry{data4}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.0416902483462065\\
-5	0.0290779263908391\\
-3	0.0232930311868669\\
0	0.015638220190642\\
3	0.00995084200529718\\
5	0.00709093687808449\\
10	0.00293701033540402\\
20	0.00043353887586831\\
30	0.000113715086371185\\
50	2.18382338314643e-05\\
100	9.79339549444241e-06\\
};
%\addlegendentry{data5}

\addplot [color=red, dashed, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0691772235415548\\
-5	0.0614786160889472\\
-3	0.0583193208097673\\
0	0.054131860240306\\
3	0.0511525320540023\\
5	0.048627069000152\\
10	0.0403387576928965\\
20	0.024055824787382\\
30	0.0148468616594124\\
50	0.0141099755878729\\
100	0.0145072333074718\\
};
%\addlegendentry{data6}

\addplot [color=green, dotted, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.047719387755102\\
-5	0.038780753968254\\
-3	0.0330695861678005\\
0	0.0247439058956916\\
3	0.0164410430839002\\
5	0.0119024943310657\\
10	0.00631405895691607\\
20	0.00466269841269839\\
30	0.00469940476190475\\
50	0.00464087301587301\\
100	0.00463435374149659\\
};
%\addlegendentry{data7}

\addplot [color=black, dashdotdotted, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0645498229674536\\
-5	0.0573748320745814\\
-3	0.055065415893027\\
0	0.0510338415704109\\
3	0.0462666801457941\\
5	0.0424294451744727\\
10	0.0318004169852354\\
20	0.0158444933761086\\
30	0.011247350844932\\
50	0.010007944467701\\
100	0.00985724156841313\\
};
%\addlegendentry{data8}

\addplot [color=blue, line width=1.0pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.040163929207555\\
-5	0.0303923810591224\\
-3	0.0255904586891298\\
0	0.0187693012265503\\
3	0.0130437636483931\\
5	0.01020627296946\\
10	0.00531047677364605\\
20	0.00150219477505748\\
30	0.000640240973296027\\
50	0.000104823638527785\\
100	4.07512176970787e-05\\
};
%\addlegendentry{data9}

\addplot [color=red, dashed, line width=1.0pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0663487687249089\\
-5	0.0597891250479339\\
-3	0.0559051143571071\\
0	0.0515095796220147\\
3	0.0473141132763958\\
5	0.0447038366474497\\
10	0.0386283104458064\\
20	0.0252170396260286\\
30	0.0181504977143689\\
50	0.0172812490843719\\
100	0.0177822737892772\\
};
%\addlegendentry{data10}

\addplot [color=green, dotted, line width=1.0pt, mark=triangle, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0443743764172336\\
-5	0.0369831065759637\\
-3	0.032858843537415\\
0	0.025822335600907\\
3	0.0188768707482993\\
5	0.0146505668934241\\
10	0.00870158730158731\\
20	0.00662936507936504\\
30	0.00643628117913827\\
50	0.00664149659863941\\
100	0.00662131519274371\\
};
%\addlegendentry{data11}

\addplot [color=black, dashdotdotted, line width=1.0pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0662093070703294\\
-5	0.0588354122924651\\
-3	0.0557725441810306\\
0	0.0507266255639864\\
3	0.0457040377241967\\
5	0.0417475222231975\\
10	0.0318690197592685\\
20	0.017489519406396\\
30	0.01277339249449\\
50	0.0116872899612518\\
100	0.0115536692739323\\
};
%\addlegendentry{data12}

\end{axis}
\end{tikzpicture}%

==> figures/3000/freq_error_bin_k_3_4_5_P_3_3000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{
    legend image with text/.style={
        legend image code/.code={%
            \node[anchor=center] at (0.3cm,0cm) {#1};
        }
    },
}



\begin{tikzpicture}


\begin{axis}[%
width=0.6\figurewidth,
height=0.6\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-10,
xmax=50,
xtick={-10, 0, 10,20,30,40,50},
xlabel style={font=\color{white!15!black}},
xlabel={SNR(dB)},
ymode=log,
ymin=0.001,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\error$},
%ylabel={$\dd_l$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend columns=4, 
legend style={
            % the /tikz/ prefix is necessary here...
            % otherwise, it might end-up with `/pgfplots/column 2`
            % which is not what we want. compare pgfmanual.pdf
    /tikz/column 5/.style={
        column sep=5pt,
    },
},
legend style={at={(0.0,1.42)}, anchor=north west, legend cell align=left, align=left, draw=none}
]

\addlegendimage{legend image with text={\tiny \ANnoisy}}
\addlegendentry{}
\addlegendimage{legend image with text={\tiny \music{}}}
\addlegendentry{}
\addlegendimage{legend image with text={\tiny \omp{}}}
\addlegendentry{}
\addlegendimage{legend image with text={\tiny \iic{}}}
\addlegendentry{}


\addplot [color=blue, line width=1.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.0514964420509715\\
-5	0.0415391426161334\\
-3	0.0367177976806059\\
0	0.029385656254484\\
3	0.0227387955471782\\
5	0.0196873300498229\\
10	0.014859696174029\\
20	0.0116472874065071\\
30	0.0105035186643644\\
50	0.00922242607895546\\
100	0.00759054771281284\\
};
\addlegendentry{}

\addplot [color=red, dashed, line width=1.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0724187828219005\\
-5	0.0626789270368507\\
-3	0.0583388199452394\\
0	0.0546097675072038\\
3	0.0519331017137931\\
5	0.0506365272400678\\
10	0.0489703635537688\\
20	0.0472424387810808\\
30	0.0471133739966759\\
50	0.047185152245344\\
100	0.0471729069169921\\
};
\addlegendentry{}

\addplot [color=green, dotted, line width=1.0pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0524652305366591\\
-5	0.0426719576719577\\
-3	0.0383278533635676\\
0	0.0315502645502645\\
3	0.0267125850340136\\
5	0.0250746409674981\\
10	0.0237343159486017\\
20	0.0235332577475435\\
30	0.0234329176114891\\
50	0.0235485638699925\\
100	0.023577097505669\\
};
\addlegendentry{}

\addplot [color=black, dashdotdotted, line width=1.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0668095820758879\\
-5	0.0556159076030231\\
-3	0.0525891559216169\\
0	0.0486997695144274\\
3	0.0448603232553031\\
5	0.0424038064588132\\
10	0.0345824185477913\\
20	0.0217016683850173\\
30	0.018604526969078\\
50	0.0180073303706849\\
100	0.0175726999161459\\
};
\addlegendentry{\tiny $\K=3$}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.0465971019896252\\
-5	0.0396907431511802\\
-3	0.035676991935973\\
0	0.0298075618750076\\
3	0.0241387568046557\\
5	0.0210492101722904\\
10	0.0162887276416466\\
20	0.0123022734632905\\
30	0.0107260384155245\\
50	0.00911977924133866\\
100	0.00759241133909195\\
};
\addlegendentry{}

\addplot [color=red, dashed, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.07121064829784\\
-5	0.0655102943606339\\
-3	0.0626793572450717\\
0	0.0593993155225821\\
3	0.0577846500409088\\
5	0.0572505525742104\\
10	0.0556168223862403\\
20	0.0542678731636839\\
30	0.0547202415858546\\
50	0.054849905428309\\
100	0.0547824164744903\\
};
\addlegendentry{}

\addplot [color=green, dotted, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0470742630385488\\
-5	0.0402905328798186\\
-3	0.0368149092970521\\
0	0.0318738662131519\\
3	0.0275403911564626\\
5	0.0261173469387755\\
10	0.024485402494331\\
20	0.0240077947845804\\
30	0.0239013605442176\\
50	0.0238494897959183\\
100	0.0238591269841269\\
};
\addlegendentry{}

\addplot [color=black, dashdotdotted, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0686282817750048\\
-5	0.0608571523035213\\
-3	0.0579847431392994\\
0	0.0544037542772268\\
3	0.050147912983472\\
5	0.0465614188111368\\
10	0.0376236371607083\\
20	0.023335200965093\\
30	0.0194761007469974\\
50	0.0178527122262436\\
100	0.0179548296227266\\
};
\addlegendentry{\tiny $\K=4$}

\addplot [color=blue, line width=1.0pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.0438946331057556\\
-5	0.0385199917994581\\
-3	0.035459534112558\\
0	0.0304547328170074\\
3	0.0258340244325431\\
5	0.022878397854208\\
10	0.0180570885344514\\
20	0.0135262750830035\\
30	0.0115988750159421\\
50	0.00982002213696115\\
100	0.00850705013696744\\
};
\addlegendentry{}

\addplot [color=red, dashed, line width=1.0pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.068841187562915\\
-5	0.0641942153605298\\
-3	0.0621175919097049\\
0	0.0587735500658456\\
3	0.0563045039912276\\
5	0.0553653757361233\\
10	0.0530613360531572\\
20	0.0510523015032041\\
30	0.0506086714620128\\
50	0.0501811522923984\\
100	0.0500785337797751\\
};
\addlegendentry{}

\addplot [color=green, dotted, line width=1.0pt, mark=triangle, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0437114512471655\\
-5	0.0382981859410431\\
-3	0.0354234693877551\\
0	0.031057029478458\\
3	0.0269318594104308\\
5	0.0250856009070295\\
10	0.0229679138321995\\
20	0.0224716553287982\\
30	0.0222896825396825\\
50	0.0223213151927438\\
100	0.0224218820861678\\
};
\addlegendentry{}

\addplot [color=black, dashdotdotted, line width=1.0pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0686126223567341\\
-5	0.0616954565644369\\
-3	0.0584218429158225\\
0	0.0543227553307685\\
3	0.0489904573576261\\
5	0.0452358714506908\\
10	0.0362318175204822\\
20	0.0243000845783999\\
30	0.0195564047192959\\
50	0.0186315817627506\\
100	0.0183565467238725\\
};
\addlegendentry{\tiny $\K=5$}

\end{axis}
\end{tikzpicture}%

==> figures/3000/freq_error_bin_k_3_4_5_P_4_3000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\figurewidth,
height=0.6\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-10,
xmax=50,
xtick={-10, 0, 10,20,30,40,50},
xlabel style={font=\color{white!15!black}},
xlabel={SNR(dB)},
ymode=log,
ymin=0.001,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={MSE Freq},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={
            % the /tikz/ prefix is necessary here...
            % otherwise, it might end-up with `/pgfplots/column 2`
            % which is not what we want. compare pgfmanual.pdf
    /tikz/column 5/.style={
        column sep=5pt,
    },
},
legend style={at={(0.0,1.32)}, anchor=north west, legend cell align=left, align=left, draw=none}
]


\addplot [color=blue, line width=1.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.0485512343420669\\
-5	0.0375747504081986\\
-3	0.0326041966972602\\
0	0.0244932259487153\\
3	0.0182377400159629\\
5	0.015334777049879\\
10	0.0109025893594077\\
20	0.00802245231664747\\
30	0.00719755699696994\\
50	0.00610160805166792\\
100	0.00428182519120463\\
};
%\addlegendentry{data1}

\addplot [color=red, dashed, line width=1.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0782669453686337\\
-5	0.0689638217205088\\
-3	0.0632793114349479\\
0	0.056012508911991\\
3	0.051727764141371\\
5	0.0495229333106108\\
10	0.0470546055164934\\
20	0.0408871963193034\\
30	0.038616549977229\\
50	0.038260660054875\\
100	0.0382952978650822\\
};
%\addlegendentry{data2}

\addplot [color=green, dotted, line width=1.0pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0588607331821618\\
-5	0.0493509070294784\\
-3	0.0431657218442933\\
0	0.0342492441421013\\
3	0.0261806500377929\\
5	0.0221324640967498\\
10	0.0169930083144368\\
20	0.0155249433106575\\
30	0.0154315948601662\\
50	0.0154716553287981\\
100	0.0154705215419501\\
};
%\addlegendentry{data3}

\addplot [color=black, dashdotdotted, line width=1.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.063268225951893\\
-5	0.0529728791555007\\
-3	0.0497112022019992\\
0	0.0465634070708729\\
3	0.0428347478664961\\
5	0.0397612575908758\\
10	0.0318125338444252\\
20	0.0180324663293997\\
30	0.0141301077749604\\
50	0.0129120642598182\\
100	0.012896252884919\\
};
%\addlegendentry{data4}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.0446924334725191\\
-5	0.0363859734877409\\
-3	0.0321069021481963\\
0	0.0256477662627098\\
3	0.0195989847783366\\
5	0.0168547559676582\\
10	0.0120630725213266\\
20	0.00838585575359892\\
30	0.0072505802163416\\
50	0.00624875406411672\\
100	0.0044924771185318\\
};
%\addlegendentry{data5}

\addplot [color=red, dashed, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0766044584864403\\
-5	0.0700669327964952\\
-3	0.0661377559536507\\
0	0.0607582462456337\\
3	0.0573117297980248\\
5	0.0561144306011037\\
10	0.0524019489578504\\
20	0.0460389488706123\\
30	0.0431117326537912\\
50	0.0424960541321559\\
100	0.0426126921735867\\
};
%\addlegendentry{data6}

\addplot [color=green, dotted, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0526549036281178\\
-5	0.0461893424036281\\
-3	0.0415075113378685\\
0	0.0343843537414966\\
3	0.0273056972789115\\
5	0.0236109693877551\\
10	0.0180191326530612\\
20	0.0166118197278911\\
30	0.016687925170068\\
50	0.0167556689342403\\
100	0.0167488662131519\\
};
%\addlegendentry{data7}

\addplot [color=black, dashdotdotted, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0673864609150092\\
-5	0.0591351235097148\\
-3	0.0561452679454134\\
0	0.0526049024601383\\
3	0.0483587114978267\\
5	0.0448715645723766\\
10	0.0352916558616097\\
20	0.0191971978266214\\
30	0.0151741491881909\\
50	0.0137270064824064\\
100	0.0137572687918715\\
};
%\addlegendentry{data8}

\addplot [color=blue, line width=1.0pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.0425282993276905\\
-5	0.0359900944978731\\
-3	0.0326111202912927\\
0	0.027035983114634\\
3	0.0219245768143716\\
5	0.0189518781715039\\
10	0.0139779505181501\\
20	0.00938642733831296\\
30	0.00809432183251905\\
50	0.00663014813491942\\
100	0.00524843258747836\\
};
%\addlegendentry{data9}

\addplot [color=red, dashed, line width=1.0pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0733719575799632\\
-5	0.0677965037456052\\
-3	0.0643612562782416\\
0	0.059012031492518\\
3	0.0552426979691515\\
5	0.0532548286905284\\
10	0.0490178942527918\\
20	0.0432000350093182\\
30	0.0408881781352311\\
50	0.0402438780203111\\
100	0.040348502542873\\
};
%\addlegendentry{data10}

\addplot [color=green, dotted, line width=1.0pt, mark=triangle, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.049051133786848\\
-5	0.0435934240362812\\
-3	0.0401124716553288\\
0	0.0340125850340136\\
3	0.0273412698412698\\
5	0.0236472789115646\\
10	0.0184197278911565\\
20	0.0162287981859411\\
30	0.0161209750566894\\
50	0.0162242630385487\\
100	0.0162248299319728\\
};
%\addlegendentry{data11}

\addplot [color=black, dashdotdotted, line width=1.0pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0678526133512953\\
-5	0.0606248812099228\\
-3	0.0575352193821822\\
0	0.0532219326402487\\
3	0.0482284978255016\\
5	0.0443154722391024\\
10	0.0346782721443565\\
20	0.0208993837418971\\
30	0.0164577326448918\\
50	0.0150448918233384\\
100	0.0153496282932604\\
};
%\addlegendentry{data12}

\end{axis}
\end{tikzpicture}%

==> figures/3000/freq_error_bin_k_3_4_5_P_6_3000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\figurewidth,
height=0.6\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-10,
xmax=50,
xtick={-10, 0, 10,20,30,40,50},
xlabel style={font=\color{white!15!black}},
xlabel={SNR(dB)},
ymode=log,
ymin=0.001,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={MSE Freq},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={
            % the /tikz/ prefix is necessary here...
            % otherwise, it might end-up with `/pgfplots/column 2`
            % which is not what we want. compare pgfmanual.pdf
    /tikz/column 5/.style={
        column sep=5pt,
    },
},
legend style={at={(0.0,1.32)}, anchor=north west, legend cell align=left, align=left, draw=none}
]
\addplot [color=blue, line width=1.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.0454496927974985\\
-5	0.0309762705692818\\
-3	0.0253067139974729\\
0	0.0174282659851246\\
3	0.0119326911092283\\
5	0.00918293932077781\\
10	0.00527768831042493\\
20	0.00286012443162783\\
30	0.00248917876784624\\
50	0.00222782082154959\\
100	0.00157247653752262\\
};
%\addlegendentry{data1}

\addplot [color=red, dashed, line width=1.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0713902997122935\\
-5	0.058922408593789\\
-3	0.0545226590211158\\
0	0.050652982227513\\
3	0.0477930021076233\\
5	0.0464831298172278\\
10	0.0406920470627983\\
20	0.0267398095513877\\
30	0.0243793490545068\\
50	0.0245453025078294\\
100	0.0246264377172716\\
};
%\addlegendentry{data2}

\addplot [color=green, dotted, line width=1.0pt, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0521755479969766\\
-5	0.0385778533635676\\
-3	0.0320309901738473\\
0	0.0227860922146636\\
3	0.0159264928193499\\
5	0.0129427437641723\\
10	0.0100308012093726\\
20	0.0090789871504157\\
30	0.00888208616780044\\
50	0.00883560090702947\\
100	0.00883408919123204\\
};
%\addlegendentry{data3}

\addplot [color=black, dashdotdotted, line width=1.0pt, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0618347234251079\\
-5	0.0511001467780072\\
-3	0.0482974699544353\\
0	0.0444522789577714\\
3	0.0405850593590941\\
5	0.0375959737781795\\
10	0.0292902840985626\\
20	0.0141352706022983\\
30	0.0103449163339514\\
50	0.00942851043842861\\
100	0.00944449699688374\\
};
%\addlegendentry{data4}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.042614720838741\\
-5	0.0309985750650956\\
-3	0.0258573378967375\\
0	0.0187730039813728\\
3	0.0133111541655543\\
5	0.0105104602155997\\
10	0.00607744088481997\\
20	0.00322089809449209\\
30	0.00257377584071991\\
50	0.00228174867468584\\
100	0.00163654329054821\\
};
%\addlegendentry{data5}

\addplot [color=red, dashed, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0712915662890357\\
-5	0.0626079552363168\\
-3	0.0589820306574165\\
0	0.0552846773958376\\
3	0.0525131542074656\\
5	0.0502601112772413\\
10	0.0431379018502261\\
20	0.0318241804160364\\
30	0.0260152290917477\\
50	0.0258200827240191\\
100	0.0260931699936321\\
};
%\addlegendentry{data6}

\addplot [color=green, dotted, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0468109410430839\\
-5	0.0366665249433106\\
-3	0.0315437925170068\\
0	0.0235732709750567\\
3	0.0170214002267573\\
5	0.0135413832199546\\
10	0.0101737528344671\\
20	0.00938846371882086\\
30	0.00944373582766441\\
50	0.00942587868480726\\
100	0.00944160997732427\\
};
%\addlegendentry{data7}

\addplot [color=black, dashdotdotted, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0667006294032251\\
-5	0.0581565798144214\\
-3	0.0556931589846656\\
0	0.0518158303716757\\
3	0.0472898031082508\\
5	0.0433268503770773\\
10	0.0323298124436526\\
20	0.0158787536800043\\
30	0.0114711179471158\\
50	0.0102577050235366\\
100	0.0102408872446495\\
};
%\addlegendentry{data8}

\addplot [color=blue, line width=1.0pt, mark=triangle, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.0408991533290374\\
-5	0.0318560025252071\\
-3	0.0275021967483093\\
0	0.0213440967617228\\
3	0.0157396162745025\\
5	0.0129790121551812\\
10	0.00812538184398874\\
20	0.00428437120672224\\
30	0.00321645794115028\\
50	0.00232814947736287\\
100	0.00187600626755537\\
};
%\addlegendentry{data9}

\addplot [color=red, dashed, line width=1.0pt, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0693856658467276\\
-5	0.0616928252963009\\
-3	0.0580327962291673\\
0	0.0534336697596893\\
3	0.0494348438036674\\
5	0.0468547468328666\\
10	0.0413139369370614\\
20	0.0317551641376469\\
30	0.0271551799114367\\
50	0.0268137537795676\\
100	0.0271861904999229\\
};
%\addlegendentry{data10}

\addplot [color=green, dotted, line width=1.0pt, mark=triangle, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0434049886621315\\
-5	0.0357113378684807\\
-3	0.0313358276643991\\
0	0.0245352607709751\\
3	0.0187495464852608\\
5	0.0156436507936508\\
10	0.0114574829931973\\
20	0.0104755102040816\\
30	0.0103895691609977\\
50	0.0105431972789116\\
100	0.0105185941043084\\
};
%\addlegendentry{data11}

\addplot [color=black, dashdotdotted, line width=1.0pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0675415577290681\\
-5	0.0592497660816099\\
-3	0.0565097098174726\\
0	0.0525350919498596\\
3	0.0473573279420658\\
5	0.043192141034423\\
10	0.0324127933850951\\
20	0.0173862434400918\\
30	0.0134879846153206\\
50	0.0124861929304928\\
100	0.0122118940295863\\
};
%\addlegendentry{data12}

\end{axis}
\end{tikzpicture}%

==> figures/3000/freq_error_rand_k_3_4_5_P_3_3000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{
    legend image with text/.style={
        legend image code/.code={%
            \node[anchor=center] at (0.3cm,0cm) {#1};
        }
    },
}


\begin{tikzpicture}

\begin{axis}[%
width=0.6\figurewidth,
height=0.6\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-20,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={SNR(dB)},
ymode=log,
ymin=0.0001,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\error$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend columns=4, 
legend style={
            % the /tikz/ prefix is necessary here...
            % otherwise, it might end-up with `/pgfplots/column 2`
            % which is not what we want. compare pgfmanual.pdf
    /tikz/column 5/.style={
        column sep=5pt,
    },
},
legend style={at={(0.0,1.42)}, anchor=north west, legend cell align=left, align=left, draw=none}
]

\addlegendimage{legend image with text={\tiny \ANnoisy}}
\addlegendentry{}
\addlegendimage{legend image with text={\tiny \music{}}}
\addlegendentry{}
\addlegendimage{legend image with text={\tiny \omp{}}}
\addlegendentry{}
\addlegendimage{legend image with text={\tiny \iic{}}}
\addlegendentry{}


\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.0524346798775834\\
-5	0.0438763787301861\\
-3	0.039264002748531\\
0	0.0306264217025095\\
3	0.0222676435965926\\
5	0.0175125383872317\\
10	0.00902098230889555\\
20	0.00255170792928227\\
30	0.00099426389481413\\
50	0.000382865969073868\\
100	0.000351907918216356\\
};
\addlegendentry{}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0752215642275122\\
-5	0.0690577065648646\\
-3	0.0655909581936241\\
0	0.0604357416168878\\
3	0.0555720477431988\\
5	0.052886046216202\\
10	0.0468451660830945\\
20	0.0433921090224458\\
30	0.0405380974195464\\
50	0.0397589426024376\\
100	0.0398110916184273\\
};
\addlegendentry{}

\addplot [color=green, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0580574452003023\\
-5	0.0516177248677249\\
-3	0.0478097127739985\\
0	0.0413178382464097\\
3	0.0343435374149659\\
5	0.0297919501133786\\
10	0.0204710884353741\\
20	0.0134450113378684\\
30	0.0131063869992441\\
50	0.0130746409674981\\
100	0.0130876795162509\\
};
\addlegendentry{}

\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0670008114729833\\
-5	0.0552765899193616\\
-3	0.0514821773177752\\
0	0.0465031969401322\\
3	0.0424841471245599\\
5	0.0396103576468153\\
10	0.0312900366098606\\
20	0.0187432209670018\\
30	0.0139028760234394\\
50	0.0129600178397259\\
100	0.012771081792802\\
};
\addlegendentry{\tiny $\K=3$}

\addplot [color=blue, dashed, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.04814743652107\\
-5	0.0419149719384955\\
-3	0.0377852018551435\\
0	0.0308825568265353\\
3	0.0235471755341672\\
5	0.0188284180436533\\
10	0.0104811099194679\\
20	0.00316753292771715\\
30	0.00141417043503072\\
50	0.000691532655288415\\
100	0.000741760347775901\\
};
\addlegendentry{}

\addplot [color=red, dashed, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0723864822555902\\
-5	0.0679095550245692\\
-3	0.0660782901014358\\
0	0.0623494516097038\\
3	0.0589029838759509\\
5	0.0569730614834382\\
10	0.0530736315991532\\
20	0.0488656371576334\\
30	0.0470146762973668\\
50	0.0462135692426176\\
100	0.0460923146835447\\
};
\addlegendentry{}

\addplot [color=green, dashed, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.051375566893424\\
-5	0.0470956632653061\\
-3	0.0444350907029479\\
0	0.0392637471655329\\
3	0.0335245181405896\\
5	0.0298456632653061\\
10	0.0218949829931972\\
20	0.0158744331065759\\
30	0.0157403628117914\\
50	0.0157895408163265\\
100	0.0158021541950113\\
};
\addlegendentry{}

\addplot [color=black, dashed, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0692876055356093\\
-5	0.0611624011751685\\
-3	0.0577711360311995\\
0	0.0530322402318798\\
3	0.0485358620326475\\
5	0.0452940353201501\\
10	0.0358644806742439\\
20	0.0209387305719067\\
30	0.0140646679073561\\
50	0.012628485426821\\
100	0.0125349862847606\\
};
\addlegendentry{\tiny $\K=4$}

\addplot [color=blue, dotted, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.045244924402773\\
-5	0.0404715590995562\\
-3	0.0373636140399516\\
0	0.0319711825464104\\
3	0.025335025424836\\
5	0.0213045595130673\\
10	0.0131748444080086\\
20	0.00551868344229396\\
30	0.00293865328044518\\
50	0.00136309785956019\\
100	0.00103643342597198\\
};
\addlegendentry{}

\addplot [color=red, dotted, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0692189120881362\\
-5	0.064518202943421\\
-3	0.0622043866571539\\
0	0.0585038633874365\\
3	0.0557911037108575\\
5	0.0542461686837197\\
10	0.0501612749326822\\
20	0.0435323291945911\\
30	0.04140937546888\\
50	0.0416426815210093\\
100	0.041617188949504\\
};
\addlegendentry{}

\addplot [color=green, dotted, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0475497732426303\\
-5	0.0440073696145125\\
-3	0.0416831065759637\\
0	0.0375196145124716\\
3	0.0325871882086168\\
5	0.0294930839002268\\
10	0.0221097505668934\\
20	0.015647052154195\\
30	0.0147901360544218\\
50	0.0146367346938776\\
100	0.014640589569161\\
};
\addlegendentry{}

\addplot [color=black, dotted, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0687576709595693\\
-5	0.0617375546492569\\
-3	0.0582570182335063\\
0	0.0538855933750676\\
3	0.0494461035732475\\
5	0.0459177772461875\\
10	0.037114580571147\\
20	0.0227463308772976\\
30	0.0158572607213436\\
50	0.0142715004185128\\
100	0.0140418691944689\\
};
\addlegendentry{\tiny $\K=5$}

\end{axis}
\end{tikzpicture}%

==> figures/3000/freq_error_rand_k_3_4_5_P_4_3000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\figurewidth,
height=0.6\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-20,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={SNR(dB)},
ymode=log,
ymin=1e-06,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={MSE Freq},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.047419869873702\\
-5	0.0360629762169071\\
-3	0.030703961060906\\
0	0.0225442387141767\\
3	0.0156430171175327\\
5	0.0119060902253104\\
10	0.00549323810269527\\
20	0.000968849560206262\\
30	0.000417257026650633\\
50	3.83115036201127e-05\\
100	9.22514864264197e-06\\
};
%\addlegendentry{data1}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0788223222501767\\
-5	0.0782343583642293\\
-3	0.0777786508096664\\
0	0.0756404988209074\\
3	0.0718184558329117\\
5	0.0691707521281523\\
10	0.0629594133658234\\
20	0.0498041496395044\\
30	0.0296432924346683\\
50	0.0142007058526883\\
100	0.0145843108755847\\
};
%\addlegendentry{data2}

\addplot [color=green, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0618148148148148\\
-5	0.0612252456538171\\
-3	0.0605478080120938\\
0	0.0587157974300831\\
3	0.0554240362811791\\
5	0.0521969009826152\\
10	0.041718253968254\\
20	0.0203138699924414\\
30	0.008276455026455\\
50	0.00445143613000755\\
100	0.00442176870748299\\
};
%\addlegendentry{data3}

\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.06320478568543\\
-5	0.0520949867371779\\
-3	0.0484621910376265\\
0	0.0446358664553197\\
3	0.0407118887008125\\
5	0.0380206566355815\\
10	0.0300317266005215\\
20	0.0163784387909409\\
30	0.011620760106363\\
50	0.0109345071666806\\
100	0.0110364236087546\\
};
%\addlegendentry{data4}

\addplot [color=blue, dashed, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.0435378323142876\\
-5	0.0353072267003372\\
-3	0.0308716178840802\\
0	0.0238017797721193\\
3	0.0171472231576952\\
5	0.0136455738536359\\
10	0.00674379479261047\\
20	0.00149872752779119\\
30	0.000595635946217047\\
50	8.20758986831649e-05\\
100	9.90911378140924e-06\\
};
%\addlegendentry{data5}

\addplot [color=red, dashed, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0762663620857041\\
-5	0.0760233088128943\\
-3	0.0753421200470762\\
0	0.0741765184568147\\
3	0.071663023603479\\
5	0.0698518671355319\\
10	0.0645178238155963\\
20	0.0519511515065674\\
30	0.0333245102398745\\
50	0.0149527554904371\\
100	0.0145060350347657\\
};
%\addlegendentry{data6}

\addplot [color=green, dashed, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0547261904761905\\
-5	0.0542518424036281\\
-3	0.053812641723356\\
0	0.0525136054421769\\
3	0.050139597505669\\
5	0.0478038548752835\\
10	0.0397402210884353\\
20	0.0203117913832199\\
30	0.0085236678004535\\
50	0.00466496598639455\\
100	0.00463435374149659\\
};
%\addlegendentry{data7}

\addplot [color=black, dashed, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0673291575000025\\
-5	0.0589257402605619\\
-3	0.0560007828143534\\
0	0.0517611554420233\\
3	0.0476273591904202\\
5	0.0442073677596929\\
10	0.035140660167991\\
20	0.0188603668791813\\
30	0.012909599733182\\
50	0.0117792708358596\\
100	0.0117376945980701\\
};
%\addlegendentry{data8}

\addplot [color=blue, dotted, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.0412095153751419\\
-5	0.0349934403799903\\
-3	0.0312507199517619\\
0	0.0254854319841639\\
3	0.019647372693292\\
5	0.0163111866407563\\
10	0.00967449784761677\\
20	0.00337940382949727\\
30	0.00150183135535429\\
50	0.000269367151890129\\
100	4.06677117710851e-05\\
};
%\addlegendentry{data9}

\addplot [color=red, dotted, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0734539420826489\\
-5	0.0733350594662645\\
-3	0.0731212399942406\\
0	0.0721894898000396\\
3	0.070352298371702\\
5	0.0686168061630612\\
10	0.0623863335259746\\
20	0.0495225344569622\\
30	0.0330450434438407\\
50	0.0178827714873137\\
100	0.0177958099710822\\
};
%\addlegendentry{data10}

\addplot [color=green, dotted, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0501863945578231\\
-5	0.0497552154195012\\
-3	0.0494775510204082\\
0	0.0484460317460318\\
3	0.0466842403628118\\
5	0.0447751700680273\\
10	0.038134126984127\\
20	0.0215037414965986\\
30	0.010664739229025\\
50	0.00650952380952376\\
100	0.00662154195011333\\
};
%\addlegendentry{data11}

\addplot [color=black, dotted, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0681474844558789\\
-5	0.0599556371248692\\
-3	0.0570215683384646\\
0	0.0527167267034228\\
3	0.0480176189649168\\
5	0.0444077644319138\\
10	0.0349490069775582\\
20	0.0203886400114183\\
30	0.014938430854156\\
50	0.013694308305503\\
100	0.0133489441441537\\
};
%\addlegendentry{data12}

\end{axis}
\end{tikzpicture}%

==> figures/3000/freq_error_rand_k_3_4_5_P_6_3000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\figurewidth,
height=0.6\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-20,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={SNR(dB)},
ymode=log,
ymin=1e-06,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={MSE Freq},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.0426264439659384\\
-5	0.0284293431494398\\
-3	0.0225739585324497\\
0	0.0154109851089269\\
3	0.00979758668397732\\
5	0.00688543192125888\\
10	0.00287967969420975\\
20	0.000405161183009712\\
30	7.0307557744611e-05\\
50	1.17235348892689e-05\\
100	9.26609801753874e-06\\
};
%\addlegendentry{data1}

\addplot [color=red, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0773760558095531\\
-5	0.0668086644058767\\
-3	0.0610905284160231\\
0	0.053904845786271\\
3	0.0491315101352573\\
5	0.0464155228725\\
10	0.0414944816107131\\
20	0.023106122210915\\
30	0.0146253844794798\\
50	0.0143574743319929\\
100	0.0145843108755847\\
};
%\addlegendentry{data2}

\addplot [color=green, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0593100907029479\\
-5	0.0497683295540439\\
-3	0.0439240362811791\\
0	0.0339875283446712\\
3	0.0237615268329554\\
5	0.0180823885109599\\
10	0.00879686318972031\\
20	0.00492479213907783\\
30	0.0045479969765684\\
50	0.0044251700680272\\
100	0.00442176870748299\\
};
%\addlegendentry{data3}

\addplot [color=black, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.059982787231927\\
-5	0.0494525385402011\\
-3	0.0464304872804392\\
0	0.0433669505277779\\
3	0.0396895369624985\\
5	0.0370082230033214\\
10	0.0289122962884123\\
20	0.0146552175401638\\
30	0.010691996522476\\
50	0.00974146234826866\\
100	0.00953564464476262\\
};
%\addlegendentry{data4}

\addplot [color=blue, dashed, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.04018785999608\\
-5	0.0288538205730584\\
-3	0.0236230663525156\\
0	0.016627153075343\\
3	0.0111368748578634\\
5	0.00813725319594816\\
10	0.00351521927607889\\
20	0.000557451039941526\\
30	0.000160079564987761\\
50	1.65386856611492e-05\\
100	9.79130749912759e-06\\
};
%\addlegendentry{data5}

\addplot [color=red, dashed, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.0742460252335136\\
-5	0.0677487491068331\\
-3	0.0641056216870517\\
0	0.0584237477462191\\
3	0.0541661690928048\\
5	0.0516385447316656\\
10	0.0442756152568765\\
20	0.0272076384721747\\
30	0.0161067735327742\\
50	0.0140202667567096\\
100	0.0145072333074718\\
};
%\addlegendentry{data6}

\addplot [color=green, dashed, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0526240079365079\\
-5	0.0456349206349206\\
-3	0.0414387755102041\\
0	0.0331122448979592\\
3	0.0241435657596371\\
5	0.0190753968253968\\
10	0.00943863378684803\\
20	0.0049426020408163\\
30	0.00473752834467119\\
50	0.00464186507936507\\
100	0.00463435374149659\\
};
%\addlegendentry{data7}

\addplot [color=black, dashed, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0661789159471508\\
-5	0.0575048925573361\\
-3	0.0548454604651764\\
0	0.051455292058369\\
3	0.0466855666044661\\
5	0.0427362892223722\\
10	0.0326035387942566\\
20	0.0171775079083976\\
30	0.0117930207759241\\
50	0.0103996525081069\\
100	0.0102070051387486\\
};
%\addlegendentry{data8}

\addplot [color=blue, dotted, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	0.0385756702881886\\
-5	0.0294812178925722\\
-3	0.0251814127544682\\
0	0.0191586135535119\\
3	0.01392708905518\\
5	0.0110247307007634\\
10	0.00599224657109569\\
20	0.00165024361590412\\
30	0.000695496826234274\\
50	0.000110225377548808\\
100	4.0669652769947e-05\\
};
%\addlegendentry{data9}

\addplot [color=red, dotted, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-10	0.071799943655353\\
-5	0.0661399279107577\\
-3	0.06296766096388\\
0	0.0570832620387397\\
3	0.0516533096574247\\
5	0.0484628071991209\\
10	0.0411785264276416\\
20	0.0278680709326115\\
30	0.0194811270935731\\
50	0.0171832986508536\\
100	0.0177898392680576\\
};
%\addlegendentry{data10}

\addplot [color=green, dotted, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
-10	0.0483448979591837\\
-5	0.043184693877551\\
-3	0.0398242630385488\\
0	0.0330391156462585\\
3	0.0256656462585034\\
5	0.0210975056689342\\
10	0.0120079365079365\\
20	0.00675022675736959\\
30	0.00644965986394553\\
50	0.00663764172335596\\
100	0.00662131519274371\\
};
%\addlegendentry{data11}

\addplot [color=black, dotted, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
-10	0.0671353728654286\\
-5	0.0587196936384403\\
-3	0.055999379638953\\
0	0.0523263444733686\\
3	0.0471660637600767\\
5	0.0427470749052391\\
10	0.0327650818888084\\
20	0.0183586371264678\\
30	0.0132740885107028\\
50	0.0124416341796125\\
100	0.0123044887366594\\
};
%\addlegendentry{data12}

\end{axis}
\end{tikzpicture}%

==> figures/3000/freqs_error_pilots_comparison_k_3_4_5_P_3_3000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{
    legend image with text/.style={
        legend image code/.code={%
            \node[anchor=center] at (0.3cm,0cm) {#1};
        }
    },
}


\begin{tikzpicture}

\begin{axis}[%
width=0.6\figurewidth,
height=0.6\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-10,
xmax=50,
xtick={-10, 0, 10,20,30,40,50},
xlabel style={font=\color{white!15!black}},
xlabel={SNR(dB)},
ymode=log,
ymin=0.00001,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\error$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend columns=3, 
legend style={
            % the /tikz/ prefix is necessary here...
            % otherwise, it might end-up with `/pgfplots/column 2`
            % which is not what we want. compare pgfmanual.pdf
    /tikz/column 5/.style={
        column sep=5pt,
    },
fill=none},
legend style={at={(0.05,0.39)}, anchor=north west, legend cell align=left, align=left, draw=none}
]

%\addlegendimage{legend image with text={\tiny \randc{} }}
%\addlegendentry{}
\addlegendimage{legend image with text={\tiny \rand{} }}
\addlegendentry{}
\addlegendimage{legend image with text={\tiny \binc{} }}
\addlegendentry{}
\addlegendimage{legend image with text={\tiny \bin{} }}
\addlegendentry{}



%\addplot [color=blue, dashed, line width=1.0pt, mark=square, mark options={solid, rotate=180, blue}]
%  table[row sep=crcr]{%
%-10	0.051902177708963\\
%-5	0.0417944892861932\\
%-3	0.0368085045004906\\
%0	0.0288991208725664\\
%3	0.0214523737901562\\
%5	0.0173056942780209\\
%10	0.00976729684024701\\
%20	0.00519451580213086\\
%30	0.00401387525880956\\
%50	0.00352946143062354\\
%100	0.00343087529991179\\
%};
%\addlegendentry{}

\addplot [color=red, dotted, line width=1.0pt, mark=square, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
-10	0.0524346798775834\\
-5	0.0438763787301861\\
-3	0.039264002748531\\
0	0.0306264217025095\\
3	0.0222676435965926\\
5	0.0175125383872317\\
10	0.00902098230889555\\
20	0.00255170792928227\\
30	0.00099426389481413\\
50	0.000382865969073868\\
100	0.000351907918216356\\
};
\addlegendentry{}

\addplot [color=blue, line width=1.0pt, mark=square, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
-10	0.0509236452637736\\
-5	0.0387208886256563\\
-3	0.0330441184525578\\
0	0.0241735770166666\\
3	0.0174975873279624\\
5	0.0141704622891839\\
10	0.00880063757549084\\
20	0.00509116191531304\\
30	0.0037051666644602\\
50	0.00308827071058169\\
100	0.00228828477340041\\
};
\addlegendentry{}

\addplot [color=black, dashdotted, line width=1.0pt, mark=square, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
-10	0.0514964420509715\\
-5	0.0415391426161334\\
-3	0.0367177976806059\\
0	0.029385656254484\\
3	0.0227387955471782\\
5	0.0196873300498229\\
10	0.014859696174029\\
20	0.0116472874065071\\
30	0.0105035186643644\\
50	0.00922242607895546\\
100	0.00759054771281284\\
};
\addlegendentry{\tiny $\K=3$}

%\addplot [color=blue, dashed, line width=1.0pt, mark=o, mark options={solid, rotate=180, blue}]
%  table[row sep=crcr]{%
%-10	0.0471443675727498\\
%-5	0.0398055442958988\\
%-3	0.0359229093817591\\
%0	0.0291214474368588\\
%3	0.0225915036764023\\
%5	0.0185536511010703\\
%10	0.0112692543451687\\
%20	0.00600802232140444\\
%30	0.00435990088241958\\
%50	0.00382612165876895\\
%100	0.00369739030459204\\
%};
%\addlegendentry{}

\addplot [color=red, dotted, line width=1.0pt, mark=o, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
-10	0.04814743652107\\
-5	0.0419149719384955\\
-3	0.0377852018551435\\
0	0.0308825568265353\\
3	0.0235471755341672\\
5	0.0188284180436533\\
10	0.0104811099194679\\
20	0.00316753292771715\\
30	0.00141417043503072\\
50	0.000691532655288415\\
100	0.000741760347775901\\
};
\addlegendentry{}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
-10	0.0455104327603826\\
-5	0.0371663945384212\\
-3	0.032603146097088\\
0	0.0254136599662879\\
3	0.0193142076755281\\
5	0.0160050296207974\\
10	0.0104032119807432\\
20	0.00586169669186094\\
30	0.0040708159263262\\
50	0.00340222511138201\\
100	0.00252484307575692\\
};
\addlegendentry{}

\addplot [color=black, dashdotted, line width=1.0pt, mark=o, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
-10	0.0465971019896252\\
-5	0.0396907431511802\\
-3	0.035676991935973\\
0	0.0298075618750076\\
3	0.0241387568046557\\
5	0.0210492101722904\\
10	0.0162887276416466\\
20	0.0123022734632905\\
30	0.0107260384155245\\
50	0.00911977924133866\\
100	0.00759241133909195\\
};
\addlegendentry{\tiny $\K=4$}

%\addplot [color=blue, dashed, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, blue}]
%  table[row sep=crcr]{%
%-10	0.0443498961131277\\
%-5	0.0390601269185132\\
%-3	0.03580393380617\\
%0	0.030273416738177\\
%3	0.0245854237074387\\
%5	0.0210406575525656\\
%10	0.0137681413149074\\
%20	0.00734719731223799\\
%30	0.00560268533571917\\
%50	0.00457570680001961\\
%100	0.00418479627242127\\
%};
%\addlegendentry{}

\addplot [color=red, dotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
-10	0.045244924402773\\
-5	0.0404715590995562\\
-3	0.0373636140399516\\
0	0.0319711825464104\\
3	0.025335025424836\\
5	0.0213045595130673\\
10	0.0131748444080086\\
20	0.00551868344229396\\
30	0.00293865328044518\\
50	0.00136309785956019\\
100	0.00103643342597198\\
};
\addlegendentry{}

\addplot [color=blue, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
-10	0.0429731359290111\\
-5	0.0364967847555686\\
-3	0.0330970048748768\\
0	0.0275995406454647\\
3	0.0219981865361335\\
5	0.0188369575325212\\
10	0.0131365447322886\\
20	0.00774422942157833\\
30	0.00519393457003891\\
50	0.00360188083254224\\
100	0.00290957083570429\\
};
\addlegendentry{}

\addplot [color=black, dashdotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
-10	0.0438946331057556\\
-5	0.0385199917994581\\
-3	0.035459534112558\\
0	0.0304547328170074\\
3	0.0258340244325431\\
5	0.022878397854208\\
10	0.0180570885344514\\
20	0.0135262750830035\\
30	0.0115988750159421\\
50	0.00982002213696115\\
100	0.00850705013696744\\
};
\addlegendentry{\tiny $\K=5$}

\addplot [color=gray, dashdotted, line width=1.0pt, mark=star, mark options={solid, rotate=180, gray}]
  table[row sep=crcr]{%
-10	0.000351525040787768\\
-5	0.000351525040787768\\
-3	0.000351525040787768\\
0	0.000351525040787768\\
3	0.000351525040787768\\
5	0.000351525040787768\\
10	0.000351525040787768\\
20	0.000351525040787768\\
30	0.000351525040787768\\
50	0.000351525040787768\\
100	0.000351525040787768\\
};
%\addlegendentry{}





\end{axis}
\end{tikzpicture}%

==> figures/3000/freqs_error_pilots_comparison_k_3_4_5_P_4_3000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\figurewidth,
height=0.6\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-10,
xmax=50,
xtick={-10, 0, 10,20,30,40,50},
xlabel style={font=\color{white!15!black}},
xlabel={SNR(dB)},
ymode=log,
ymin=9.22514864264197e-06,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={MSE Freq},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
%\addplot [color=blue, dashed, line width=1.0pt, mark=square, mark options={solid, rotate=180, blue}]
%  table[row sep=crcr]{%
%-10	0.0466039862407116\\
%-5	0.0349959769560582\\
%-3	0.0294754456792319\\
%0	0.0214649419487427\\
%3	0.0149216187115693\\
%5	0.0112899954651675\\
%10	0.00581805092692826\\
%20	0.00102790323589822\\
%30	0.000121340809670545\\
%50	1.43684862862678e-05\\
%100	9.27308487771833e-06\\
%};
%\addlegendentry{}

\addplot [color=red, dotted, line width=1.0pt, mark=square, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
-10	0.047419869873702\\
-5	0.0360629762169071\\
-3	0.030703961060906\\
0	0.0225442387141767\\
3	0.0156430171175327\\
5	0.0119060902253104\\
10	0.00549323810269527\\
20	0.000968849560206262\\
30	0.000417257026650633\\
50	3.83115036201127e-05\\
100	9.22514864264197e-06\\
};
%\addlegendentry{}

\addplot [color=blue, line width=1.0pt, mark=square, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
-10	0.0468023488296889\\
-5	0.0332419548457618\\
-3	0.0269654251706598\\
0	0.018231296238066\\
3	0.0118475231778716\\
5	0.00892364870195328\\
10	0.0039571901216182\\
20	0.000801998340131726\\
30	0.000216811359844797\\
50	6.75078107610139e-05\\
100	8.49504312398372e-05\\
};
%\addlegendentry{}

\addplot [color=black, dashdotted, line width=1.0pt, mark=square, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
-10	0.0485512343420669\\
-5	0.0375747504081986\\
-3	0.0326041966972602\\
0	0.0244932259487153\\
3	0.0182377400159629\\
5	0.015334777049879\\
10	0.0109025893594077\\
20	0.00802245231664747\\
30	0.00719755699696994\\
50	0.00610160805166792\\
100	0.00428182519120463\\
};
%\addlegendentry{}

%\addplot [color=blue, dashed, line width=1.0pt, mark=o, mark options={solid, rotate=180, blue}]
%  table[row sep=crcr]{%
%-10	0.0431489592755313\\
%-5	0.0343812038414425\\
%-3	0.0298166624983446\\
%0	0.0224602904001005\\
%3	0.0163162183115549\\
%5	0.0127858011223735\\
%10	0.00677990190168419\\
%20	0.00137548687141397\\
%30	0.000206001377259127\\
%50	3.55249758050644e-05\\
%100	9.77745480155817e-06\\
%};
%\addlegendentry{}

\addplot [color=red, dotted, line width=1.0pt, mark=o, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
-10	0.0435378323142876\\
-5	0.0353072267003372\\
-3	0.0308716178840802\\
0	0.0238017797721193\\
3	0.0171472231576952\\
5	0.0136455738536359\\
10	0.00674379479261047\\
20	0.00149872752779119\\
30	0.000595635946217047\\
50	8.20758986831649e-05\\
100	9.90911378140924e-06\\
};
%\addlegendentry{}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
-10	0.0427838550304674\\
-5	0.0327877981636405\\
-3	0.0279370566514917\\
0	0.0202147967407955\\
3	0.0138339343927947\\
5	0.0105593112492464\\
10	0.00489220804269097\\
20	0.00115725153854061\\
30	0.000356465592250281\\
50	0.00011479312204536\\
100	6.99618350846932e-05\\
};
%\addlegendentry{}

\addplot [color=black, dashdotted, line width=1.0pt, mark=o, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
-10	0.0446924334725191\\
-5	0.0363859734877409\\
-3	0.0321069021481963\\
0	0.0256477662627098\\
3	0.0195989847783366\\
5	0.0168547559676582\\
10	0.0120630725213266\\
20	0.00838585575359892\\
30	0.0072505802163416\\
50	0.00624875406411672\\
100	0.0044924771185318\\
};
%\addlegendentry{}

%\addplot [color=blue, dashed, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, blue}]
%  table[row sep=crcr]{%
%-10	0.0409415475607909\\
%-5	0.0343909259873591\\
%-3	0.0304309637002028\\
%0	0.0243286801371389\\
%3	0.018442297512848\\
%5	0.0152462110964321\\
%10	0.00913327387750429\\
%20	0.00296913860002265\\
%30	0.000966528969232489\\
%50	0.000163410392595501\\
%100	4.06470616820628e-05\\
%};
%\addlegendentry{}

\addplot [color=red, dotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
-10	0.0412095153751419\\
-5	0.0349934403799903\\
-3	0.0312507199517619\\
0	0.0254854319841639\\
3	0.019647372693292\\
5	0.0163111866407563\\
10	0.00967449784761677\\
20	0.00337940382949727\\
30	0.00150183135535429\\
50	0.000269367151890129\\
100	4.06677117710851e-05\\
};
%\addlegendentry{}

\addplot [color=blue, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
-10	0.0407059593372196\\
-5	0.0335277363942468\\
-3	0.0293323781409428\\
0	0.02304981955184\\
3	0.0170942095151773\\
5	0.0138181675467888\\
10	0.00782647185590791\\
20	0.00261522915709347\\
30	0.000954037279114973\\
50	0.000271887784319253\\
100	9.49760596149603e-05\\
};
%\addlegendentry{}

\addplot [color=black, dashdotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
-10	0.0425282993276905\\
-5	0.0359900944978731\\
-3	0.0326111202912927\\
0	0.027035983114634\\
3	0.0219245768143716\\
5	0.0189518781715039\\
10	0.0139779505181501\\
20	0.00938642733831296\\
30	0.00809432183251905\\
50	0.00663014813491942\\
100	0.00524843258747836\\
};
%\addlegendentry{}


\addplot [color=gray, dashdotted, line width=1.0pt, mark=star, mark options={solid, rotate=180, gray}]
  table[row sep=crcr]{%
-10	9.26734067090861e-06\\
-5	9.26734067090861e-06\\
-3	9.26734067090861e-06\\
0	9.26734067090861e-06\\
3	9.26734067090861e-06\\
5	9.26734067090861e-06\\
10	9.26734067090861e-06\\
20	9.26734067090861e-06\\
30	9.26734067090861e-06\\
50	9.26734067090861e-06\\
100	9.26734067090861e-06\\
};




\end{axis}
\end{tikzpicture}%

==> figures/3000/freqs_error_pilots_comparison_k_3_4_5_P_6_3000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\figurewidth,
height=0.6\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-10,
xmax=50,
xtick={-10, 0, 10,20,30,40,50},
xlabel style={font=\color{white!15!black}},
xlabel={SNR(dB)},
ymode=log,
ymin=9.26379360385285e-06,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={MSE Freq},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
%\addplot [color=blue, dashed, line width=1.0pt, mark=square, mark options={solid, rotate=180, blue}]
%  table[row sep=crcr]{%
%-10	0.0422884244425204\\
%-5	0.027639321133879\\
%-3	0.0221929623314771\\
%0	0.014667146395305\\
%3	0.00904203040259058\\
%5	0.00655653489349882\\
%10	0.00268641022402456\\
%20	0.000368698733198235\\
%30	4.59737599041884e-05\\
%50	1.5794767785362e-05\\
%100	9.26828785368822e-06\\
%};
%\addlegendentry{data1}

\addplot [color=red, dotted, line width=1.0pt, mark=square, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
-10	0.0426264439659384\\
-5	0.0284293431494398\\
-3	0.0225739585324497\\
0	0.0154109851089269\\
3	0.00979758668397732\\
5	0.00688543192125888\\
10	0.00287967969420975\\
20	0.000405161183009712\\
30	7.0307557744611e-05\\
50	1.17235348892689e-05\\
100	9.26609801753874e-06\\
};
%\addlegendentry{data2}

\addplot [color=blue, line width=1.0pt, mark=square, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
-10	0.0440192823496135\\
-5	0.0281003940496555\\
-3	0.0216210591476908\\
0	0.0137734501124582\\
3	0.00864405794746264\\
5	0.00592364063100553\\
10	0.00270220772377507\\
20	0.000263807177932048\\
30	6.18426108559295e-05\\
50	1.07722184819919e-05\\
100	9.26379360385285e-06\\
};
%\addlegendentry{data3}

\addplot [color=black, dashdotted, line width=1.0pt, mark=square, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
-10	0.0454496927974985\\
-5	0.0309762705692818\\
-3	0.0253067139974729\\
0	0.0174282659851246\\
3	0.0119326911092283\\
5	0.00918293932077781\\
10	0.00527768831042493\\
20	0.00286012443162783\\
30	0.00248917876784624\\
50	0.00222782082154959\\
100	0.00157247653752262\\
};
%\addlegendentry{data4}

%\addplot [color=blue, dashed, line width=1.0pt, mark=o, mark options={solid, rotate=180, blue}]
%  table[row sep=crcr]{%
%-10	0.0397985722394973\\
%-5	0.0281394960083716\\
%-3	0.022956422303561\\
%0	0.0162175239730667\\
%3	0.0103587257867379\\
%5	0.00761153849603129\\
%10	0.00320788024699685\\
%20	0.000572505295718006\\
%30	0.000144789624216147\\
%50	1.53864987627811e-05\\
%100	9.79194689175466e-06\\
%};
%\addlegendentry{data5}

\addplot [color=red, dotted, line width=1.0pt, mark=o, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
-10	0.04018785999608\\
-5	0.0288538205730584\\
-3	0.0236230663525156\\
0	0.016627153075343\\
3	0.0111368748578634\\
5	0.00813725319594816\\
10	0.00351521927607889\\
20	0.000557451039941526\\
30	0.000160079564987761\\
50	1.65386856611492e-05\\
100	9.79130749912759e-06\\
};
%\addlegendentry{data6}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
-10	0.0416902483462065\\
-5	0.0290779263908391\\
-3	0.0232930311868669\\
0	0.015638220190642\\
3	0.00995084200529718\\
5	0.00709093687808449\\
10	0.00293701033540402\\
20	0.00043353887586831\\
30	0.000113715086371185\\
50	2.18382338314643e-05\\
100	9.79339549444241e-06\\
};
%\addlegendentry{data7}

\addplot [color=black, dashdotted, line width=1.0pt, mark=o, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
-10	0.042614720838741\\
-5	0.0309985750650956\\
-3	0.0258573378967375\\
0	0.0187730039813728\\
3	0.0133111541655543\\
5	0.0105104602155997\\
10	0.00607744088481997\\
20	0.00322089809449209\\
30	0.00257377584071991\\
50	0.00228174867468584\\
100	0.00163654329054821\\
};
%\addlegendentry{data8}

%\addplot [color=blue, dashed, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, blue}]
%  table[row sep=crcr]{%
%-10	0.0382401904351009\\
%-5	0.0288532949304111\\
%-3	0.02435761824421\\
%0	0.0184873101563093\\
%3	0.0130467014778059\\
%5	0.0103053051327225\\
%10	0.00547101227229208\\
%20	0.00169589824084202\\
%30	0.000645564612730531\\
%50	0.000109416808019331\\
%100	4.07612751604231e-05\\
%};
%\addlegendentry{data9}

\addplot [color=red, dotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
-10	0.0385756702881886\\
-5	0.0294812178925722\\
-3	0.0251814127544682\\
0	0.0191586135535119\\
3	0.01392708905518\\
5	0.0110247307007634\\
10	0.00599224657109569\\
20	0.00165024361590412\\
30	0.000695496826234274\\
50	0.000110225377548808\\
100	4.0669652769947e-05\\
};
%\addlegendentry{data10}

\addplot [color=blue, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
-10	0.040163929207555\\
-5	0.0303923810591224\\
-3	0.0255904586891298\\
0	0.0187693012265503\\
3	0.0130437636483931\\
5	0.01020627296946\\
10	0.00531047677364605\\
20	0.00150219477505748\\
30	0.000640240973296027\\
50	0.000104823638527785\\
100	4.07512176970787e-05\\
};
%\addlegendentry{data11}

\addplot [color=black, dashdotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
-10	0.0408991533290374\\
-5	0.0318560025252071\\
-3	0.0275021967483093\\
0	0.0213440967617228\\
3	0.0157396162745025\\
5	0.0129790121551812\\
10	0.00812538184398874\\
20	0.00428437120672224\\
30	0.00321645794115028\\
50	0.00232814947736287\\
100	0.00187600626755537\\
};
%\addlegendentry{data12}

\addplot [color=gray, dashdotted, line width=1.0pt, mark=star, mark options={solid, rotate=180, gray}]
  table[row sep=crcr]{%
-10	9.26705587159001e-06\\
-5	9.26705587159001e-06\\
-3	9.26705587159001e-06\\
0	9.26705587159001e-06\\
3	9.26705587159001e-06\\
5	9.26705587159001e-06\\
10	9.26705587159001e-06\\
20	9.26705587159001e-06\\
30	9.26705587159001e-06\\
50	9.26705587159001e-06\\
100	9.26705587159001e-06\\
};

\end{axis}
\end{tikzpicture}%

==> figures/3000/freqs_error_pilots_noiseless_comparison_wrt_k_all_P_300.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{
    legend image with text/.style={
        legend image code/.code={%
            \node[anchor=center] at (0.3cm,0cm) {#1};
        }
    },
}



\begin{tikzpicture}

\begin{axis}[%
width=0.6\figurewidth,
height=0.6\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=6,
xlabel style={font=\color{white!15!black}},
xlabel={$\K$},
ymode=log,
ymin=1e-6,
ymax=1e-1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\error$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend columns=3, 
legend style={
            % the /tikz/ prefix is necessary here...
            % otherwise, it might end-up with `/pgfplots/column 2`
            % which is not what we want. compare pgfmanual.pdf
    /tikz/column 5/.style={
        column sep=5pt,
    },
},
legend style={at={(0.0,1.35)}, anchor=north west, legend cell align=left, align=left, draw=none}
]

%\addlegendimage{legend image with text={\tiny \randc{} }}
%\addlegendentry{}

%\addlegendimage{legend image with text={\tiny \rand{} }}
%\addlegendentry{}
%\addlegendimage{legend image with text={\tiny \binc{} }}
%\addlegendentry{}
%\addlegendimage{legend image with text={\tiny \bin{} }}
%\addlegendentry{}


%\addplot [color=blue, dashed, line width=1.0pt, mark=square, mark options={solid, rotate=180, blue}]
%  table[row sep=crcr]{%
%1	0.0300512555650626\\
%2	0.0289831075111936\\
%3	0.0289506828367108\\
%4	0.0291070171902102\\
%5	0.0296403239557717\\
%6	0.034121735780945\\
%};
%\addlegendentry{}

\addplot [color=red, dotted, line width=1.0pt, mark=square, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
1	0.0367054181117952\\
2	0.0289572116742773\\
3	0.031211650247522\\
4	0.0308533649803278\\
5	0.0316255700561525\\
6	0.0349518840236854\\
};
%\addlegendentry{}

\addplot [color=blue, line width=1.0pt, mark=square, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
1	0.0301183333258359\\
2	0.0279788030433877\\
3	0.0289899586769881\\
4	0.0284681546694885\\
5	0.0291392012316574\\
6	0.0339066445939259\\
};
%\addlegendentry{}

\addplot [color=black, dashdotted, line width=1.0pt, mark=square, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
1	0.0367052779933611\\
2	0.0271430838521819\\
3	0.0285558910340676\\
4	0.0283865815915517\\
5	0.0293810887644506\\
6	0.0324569202986861\\
};
%\addlegendentry{\tiny $\P=1$}

%\addplot [color=blue, dashed, line width=1.0pt, mark=star, mark options={solid, rotate=180, blue}]
%  table[row sep=crcr]{%
%1	0.00327870972372414\\
%2	0.00361265346169607\\
%3	0.00342858600049868\\
%4	0.0036920292090267\\
%5	0.00419461235532592\\
%6	0.00873439547084581\\
%};
%\addlegendentry{}

\addplot [color=red, dotted, line width=1.0pt, mark=star, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
1	4.39571745539806e-06\\
2	0.000406121939768133\\
3	0.000351525040787768\\
4	0.000721236062328038\\
5	0.0010358954483237\\
6	0.00579191364142636\\
};
%\addlegendentry{}

\addplot [color=blue, line width=1.0pt, mark=star, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
1	0.00231208282512167\\
2	0.00221078616243823\\
3	0.00225870482165106\\
4	0.0026309289855142\\
5	0.00291287424749236\\
6	0.00816620497666183\\
};
%\addlegendentry{}

\addplot [color=black, dashdotted, line width=1.0pt, mark=star, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
1	0.00752813546398556\\
2	0.00734610085178527\\
3	0.00720180792089269\\
4	0.00738228814256245\\
5	0.00837881886621292\\
6	0.013297446678245\\
};
%\addlegendentry{\tiny $\P=3$}

%\addplot [color=blue, dashed, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, blue}]
%  table[row sep=crcr]{%
%1	4.12131510072487e-21\\
%2	2.44381791860319e-06\\
%3	9.26728973872149e-06\\
%4	9.80143075949919e-06\\
%5	4.10217982720785e-05\\
%6	0.00485248792199015\\
%};
%\addlegendentry{}

\addplot [color=red, dotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
1	4.17074083760235e-21\\
2	2.44343686777832e-06\\
3	9.26734067090861e-06\\
4	9.80148243395939e-06\\
5	4.10210523521456e-05\\
6	0.0044398321121478\\
};
%\addlegendentry{}

\addplot [color=blue, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, blue}]
  table[row sep=crcr]{%
1	9.18630694155248e-20\\
2	6.79808195358659e-06\\
3	1.37005303436668e-05\\
4	1.37080762699233e-05\\
5	8.3777172885952e-05\\
6	0.00505560869375245\\
};
%\addlegendentry{}

\addplot [color=black, dashdotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
1	0.00403822581420873\\
2	0.00406272302735469\\
3	0.00410900565155575\\
4	0.00442263167953439\\
5	0.00524373429945414\\
6	0.0101710127707745\\
};
%\addlegendentry{\tiny $\P=4$}

%\addplot [color=blue, dashed, line width=1.0pt, mark=o, mark options={solid, blue}]
%  table[row sep=crcr]{%
%1	2.79330682599199e-21\\
%2	2.44255955685889e-06\\
%3	9.2670347109057e-06\\
%4	9.80109364197925e-06\\
%5	4.10224228736845e-05\\
%6	0.00462280974593345\\
%};
%\addlegendentry{}

\addplot [color=red, dotted, line width=1.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1	6.4235645751004e-21\\
2	2.44248572127208e-06\\
3	9.26705587159001e-06\\
4	9.80129562393312e-06\\
5	4.10216682759274e-05\\
6	0.00431512366255111\\
};
%\addlegendentry{}

\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	3.27235350883308e-21\\
2	2.44264581378741e-06\\
3	9.26702161855558e-06\\
4	9.80128544129624e-06\\
5	4.10222757312763e-05\\
6	0.00451636056227977\\
};
%\addlegendentry{}

\addplot [color=black, dashdotted, line width=1.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.00192569100130568\\
2	0.00151324023545717\\
3	0.00155154766337676\\
4	0.00159178720282031\\
5	0.00193529420240062\\
6	0.00703421773711338\\
};
%\addlegendentry{\tiny $\P=6$}

\end{axis}
\end{tikzpicture}%
